Feedback Insertion-Deletion Codes

In this paper, a new problem of transmitting information over the adversarial insertion-deletion channel with feedback is introduced. Suppose that the encoder transmits $n$ binary symbols one-by-one over a channel, in which some symbols can be deleted and some additional symbols can be inserted. After each transmission, the encoder is notified about the insertions or deletions that have occurred within the previous transmission and the encoding strategy can be adapted accordingly. The goal is to design an encoder that is able to transmit error-free as much information as possible under the assumption that the total number of deletions and insertions is limited by $\tau n$, $0<\tau<1$. We show how this problem can be reduced to the problem of transmitting messages over the substitution channel. Thereby, the maximal asymptotic rate of feedback insertion-deletion codes is completely established. The maximal asymptotic rate for the adversarial substitution channel has been partially determined by Berlekamp and later finished by Zigangirov. However, the analysis of the lower bound by Zigangirov is quite complicated. We revisit Zigangirov's result and present a more elaborate version of his proof.

==> constants.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.8, transform shape}},
	width = \textwidth,
	height = \textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
        legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]

\addplot [densely dotted, color=black, thick] table {
0.000000 1.000000
0.005025 0.994975
0.010050 0.989950
0.015075 0.984925
0.020101 0.979899
0.025126 0.974874
0.030151 0.969849
0.035176 0.964824
0.040201 0.959799
0.045226 0.954774
0.050251 0.949749
0.055276 0.944724
0.060302 0.939698
0.065327 0.934673
0.070352 0.929648
0.075377 0.924623
0.080402 0.919598
0.085427 0.914573
0.090452 0.909548
0.095477 0.904523
0.100503 0.899497
0.105528 0.894472
0.110553 0.889447
0.115578 0.884422
0.120603 0.879397
0.125628 0.874372
0.130653 0.869347
0.135678 0.864322
0.140704 0.859296
0.145729 0.854271
0.150754 0.849246
0.155779 0.844221
0.160804 0.839196
0.165829 0.834171
0.170854 0.829146
0.175879 0.824121
0.180905 0.819095
0.185930 0.814070
0.190955 0.809045
0.195980 0.804020
0.201005 0.798995
0.206030 0.793970
0.211055 0.788945
0.216080 0.783920
0.221106 0.778894
0.226131 0.773869
0.231156 0.768844
0.236181 0.763819
0.241206 0.758794
0.246231 0.753769
0.251256 0.748744
0.256281 0.743719
0.261307 0.738693
0.266332 0.733668
0.271357 0.728643
0.276382 0.723618
0.281407 0.718593
0.286432 0.713568
0.291457 0.708543
0.296482 0.703518
0.301508 0.698492
0.306533 0.693467
0.311558 0.688442
0.316583 0.683417
0.321608 0.678392
0.326633 0.673367
0.331658 0.668342
0.336683 0.663317
0.341709 0.658291
0.346734 0.653266
0.351759 0.648241
0.356784 0.643216
0.361809 0.638191
0.366834 0.633166
0.371859 0.628141
0.376884 0.623116
0.381910 0.618090
0.386935 0.613065
0.391960 0.608040
0.396985 0.603015
0.402010 0.597990
0.407035 0.592965
0.412060 0.587940
0.417085 0.582915
0.422111 0.577889
0.427136 0.572864
0.432161 0.567839
0.437186 0.562814
0.442211 0.557789
0.447236 0.552764
0.452261 0.547739
0.457286 0.542714
0.462312 0.537688
0.467337 0.532663
0.472362 0.527638
0.477387 0.522613
0.482412 0.517588
0.487437 0.512563
0.492462 0.507538
0.497487 0.502513
0.502513 0.497487
0.507538 0.492462
0.512563 0.487437
0.517588 0.482412
0.522613 0.477387
0.527638 0.472362
0.532663 0.467337
0.537688 0.462312
0.542714 0.457286
0.547739 0.452261
0.552764 0.447236
0.557789 0.442211
0.562814 0.437186
0.567839 0.432161
0.572864 0.427136
0.577889 0.422111
0.582915 0.417085
0.587940 0.412060
0.592965 0.407035
0.597990 0.402010
0.603015 0.396985
0.608040 0.391960
0.613065 0.386935
0.618090 0.381910
0.623116 0.376884
0.628141 0.371859
0.633166 0.366834
0.638191 0.361809
0.643216 0.356784
0.648241 0.351759
0.653266 0.346734
0.658291 0.341709
0.663317 0.336683
0.668342 0.331658
0.673367 0.326633
0.678392 0.321608
0.683417 0.316583
0.688442 0.311558
0.693467 0.306533
0.698492 0.301508
0.703518 0.296482
0.708543 0.291457
0.713568 0.286432
0.718593 0.281407
0.723618 0.276382
0.728643 0.271357
0.733668 0.266332
0.738693 0.261307
0.743719 0.256281
0.748744 0.251256
0.753769 0.246231
0.758794 0.241206
0.763819 0.236181
0.768844 0.231156
0.773869 0.226131
0.778894 0.221106
0.783920 0.216080
0.788945 0.211055
0.793970 0.206030
0.798995 0.201005
0.804020 0.195980
0.809045 0.190955
0.814070 0.185930
0.819095 0.180905
0.824121 0.175879
0.829146 0.170854
0.834171 0.165829
0.839196 0.160804
0.844221 0.155779
0.849246 0.150754
0.854271 0.145729
0.859296 0.140704
0.864322 0.135678
0.869347 0.130653
0.874372 0.125628
0.879397 0.120603
0.884422 0.115578
0.889447 0.110553
0.894472 0.105528
0.899497 0.100503
0.904523 0.095477
0.909548 0.090452
0.914573 0.085427
0.919598 0.080402
0.924623 0.075377
0.929648 0.070352
0.934673 0.065327
0.939698 0.060302
0.944724 0.055276
0.949749 0.050251
0.954774 0.045226
0.959799 0.040201
0.964824 0.035176
0.969849 0.030151
0.974874 0.025126
0.979899 0.020101
0.984925 0.015075
0.989950 0.010050
0.994975 0.005025
1.000000 0.000000
};
\addlegendentry{{border function for $t(0)=\frac{1}{M}$}};

\addplot [solid, color=blue, thick] table {
0.000000 1.000000
0.005025 0.987940
0.010050 0.975879
0.015075 0.963819
0.020101 0.951759
0.025126 0.939698
0.030151 0.927638
0.035176 0.915578
0.040201 0.903518
0.045226 0.891457
0.050251 0.879397
0.055276 0.867337
0.060302 0.855276
0.065327 0.843216
0.070352 0.831156
0.075377 0.819095
0.080402 0.807035
0.085427 0.794975
0.090452 0.782915
0.095477 0.770854
0.100503 0.758794
0.105528 0.746734
0.110553 0.734673
0.115578 0.722613
0.120603 0.710553
0.125628 0.698492
0.130653 0.686432
0.135678 0.674372
0.140704 0.662312
0.145729 0.650251
0.150754 0.638191
0.155779 0.626131
0.160804 0.614070
0.165829 0.602010
0.170854 0.589950
0.175879 0.577889
0.180905 0.565829
0.185930 0.553769
0.190955 0.541709
0.195980 0.529648
0.201005 0.517588
0.206030 0.505528
0.211055 0.493467
0.216080 0.481407
0.221106 0.469347
0.226131 0.457286
0.231156 0.445226
0.236181 0.433166
0.241206 0.421106
0.246231 0.409045
0.251256 0.396985
0.256281 0.384925
0.261307 0.372864
0.266332 0.360804
0.271357 0.348744
0.276382 0.336683
0.281407 0.324623
0.286432 0.312563
0.291457 0.300503
0.296482 0.293132
0.301508 0.291039
0.306533 0.288945
0.311558 0.286851
0.316583 0.284757
0.321608 0.282663
0.326633 0.280570
0.331658 0.278476
0.336683 0.276382
0.341709 0.274288
0.346734 0.272194
0.351759 0.270101
0.356784 0.268007
0.361809 0.265913
0.366834 0.263819
0.371859 0.261725
0.376884 0.259631
0.381910 0.257538
0.386935 0.255444
0.391960 0.253350
0.396985 0.251256
0.402010 0.249162
0.407035 0.247069
0.412060 0.244975
0.417085 0.242881
0.422111 0.240787
0.427136 0.238693
0.432161 0.236600
0.437186 0.234506
0.442211 0.232412
0.447236 0.230318
0.452261 0.228224
0.457286 0.226131
0.462312 0.224037
0.467337 0.221943
0.472362 0.219849
0.477387 0.217755
0.482412 0.215662
0.487437 0.213568
0.492462 0.211474
0.497487 0.209380
0.502513 0.207286
0.507538 0.205193
0.512563 0.203099
0.517588 0.201005
0.522613 0.198911
0.527638 0.196817
0.532663 0.194724
0.537688 0.192630
0.542714 0.190536
0.547739 0.188442
0.552764 0.186348
0.557789 0.184255
0.562814 0.182161
0.567839 0.180067
0.572864 0.177973
0.577889 0.175879
0.582915 0.173786
0.587940 0.171692
0.592965 0.169598
0.597990 0.167504
0.603015 0.165410
0.608040 0.163317
0.613065 0.161223
0.618090 0.159129
0.623116 0.157035
0.628141 0.154941
0.633166 0.152848
0.638191 0.150754
0.643216 0.148660
0.648241 0.146566
0.653266 0.144472
0.658291 0.142379
0.663317 0.140285
0.668342 0.138191
0.673367 0.136097
0.678392 0.134003
0.683417 0.131910
0.688442 0.129816
0.693467 0.127722
0.698492 0.125628
0.703518 0.123534
0.708543 0.121441
0.713568 0.119347
0.718593 0.117253
0.723618 0.115159
0.728643 0.113065
0.733668 0.110972
0.738693 0.108878
0.743719 0.106784
0.748744 0.104690
0.753769 0.102596
0.758794 0.100503
0.763819 0.098409
0.768844 0.096315
0.773869 0.094221
0.778894 0.092127
0.783920 0.090034
0.788945 0.087940
0.793970 0.085846
0.798995 0.083752
0.804020 0.081658
0.809045 0.079564
0.814070 0.077471
0.819095 0.075377
0.824121 0.073283
0.829146 0.071189
0.834171 0.069095
0.839196 0.067002
0.844221 0.064908
0.849246 0.062814
0.854271 0.060720
0.859296 0.058626
0.864322 0.056533
0.869347 0.054439
0.874372 0.052345
0.879397 0.050251
0.884422 0.048157
0.889447 0.046064
0.894472 0.043970
0.899497 0.041876
0.904523 0.039782
0.909548 0.037688
0.914573 0.035595
0.919598 0.033501
0.924623 0.031407
0.929648 0.029313
0.934673 0.027219
0.939698 0.025126
0.944724 0.023032
0.949749 0.020938
0.954774 0.018844
0.959799 0.016750
0.964824 0.014657
0.969849 0.012563
0.974874 0.010469
0.979899 0.008375
0.984925 0.006281
0.989950 0.004188
0.994975 0.002094
1.000000 0.000000
};
\addlegendentry{{ $ u_1(i)$ with $u_1 ^{\prime} = \log(\beta-\alpha)$  }};

\addplot [solid, color=green, thick] table {
0.000000 1.000000
0.005025 0.971524
0.010050 0.943049
0.015075 0.914573
0.020101 0.886097
0.025126 0.857621
0.030151 0.829146
0.035176 0.800670
0.040201 0.772194
0.045226 0.743719
0.050251 0.715243
0.055276 0.686767
0.060302 0.658291
0.065327 0.629816
0.070352 0.601340
0.075377 0.572864
0.080402 0.544389
0.085427 0.515913
0.090452 0.487437
0.095477 0.458961
0.100503 0.430486
0.105528 0.402010
0.110553 0.373534
0.115578 0.345059
0.120603 0.316583
0.125628 0.288107
0.130653 0.259631
0.135678 0.231156
0.140704 0.202680
0.145729 0.174204
0.150754 0.149867
0.155779 0.148980
0.160804 0.148093
0.165829 0.147207
0.170854 0.146320
0.175879 0.145433
0.180905 0.144546
0.185930 0.143659
0.190955 0.142773
0.195980 0.141886
0.201005 0.140999
0.206030 0.140112
0.211055 0.139226
0.216080 0.138339
0.221106 0.137452
0.226131 0.136565
0.231156 0.135678
0.236181 0.134792
0.241206 0.133905
0.246231 0.133018
0.251256 0.132131
0.256281 0.131244
0.261307 0.130358
0.266332 0.129471
0.271357 0.128584
0.276382 0.127697
0.281407 0.126811
0.286432 0.125924
0.291457 0.125037
0.296482 0.124150
0.301508 0.123263
0.306533 0.122377
0.311558 0.121490
0.316583 0.120603
0.321608 0.119716
0.326633 0.118829
0.331658 0.117943
0.336683 0.117056
0.341709 0.116169
0.346734 0.115282
0.351759 0.114396
0.356784 0.113509
0.361809 0.112622
0.366834 0.111735
0.371859 0.110848
0.376884 0.109962
0.381910 0.109075
0.386935 0.108188
0.391960 0.107301
0.396985 0.106414
0.402010 0.105528
0.407035 0.104641
0.412060 0.103754
0.417085 0.102867
0.422111 0.101980
0.427136 0.101094
0.432161 0.100207
0.437186 0.099320
0.442211 0.098433
0.447236 0.097547
0.452261 0.096660
0.457286 0.095773
0.462312 0.094886
0.467337 0.093999
0.472362 0.093113
0.477387 0.092226
0.482412 0.091339
0.487437 0.090452
0.492462 0.089565
0.497487 0.088679
0.502513 0.087792
0.507538 0.086905
0.512563 0.086018
0.517588 0.085132
0.522613 0.084245
0.527638 0.083358
0.532663 0.082471
0.537688 0.081584
0.542714 0.080698
0.547739 0.079811
0.552764 0.078924
0.557789 0.078037
0.562814 0.077150
0.567839 0.076264
0.572864 0.075377
0.577889 0.074490
0.582915 0.073603
0.587940 0.072717
0.592965 0.071830
0.597990 0.070943
0.603015 0.070056
0.608040 0.069169
0.613065 0.068283
0.618090 0.067396
0.623116 0.066509
0.628141 0.065622
0.633166 0.064735
0.638191 0.063849
0.643216 0.062962
0.648241 0.062075
0.653266 0.061188
0.658291 0.060302
0.663317 0.059415
0.668342 0.058528
0.673367 0.057641
0.678392 0.056754
0.683417 0.055868
0.688442 0.054981
0.693467 0.054094
0.698492 0.053207
0.703518 0.052320
0.708543 0.051434
0.713568 0.050547
0.718593 0.049660
0.723618 0.048773
0.728643 0.047886
0.733668 0.047000
0.738693 0.046113
0.743719 0.045226
0.748744 0.044339
0.753769 0.043453
0.758794 0.042566
0.763819 0.041679
0.768844 0.040792
0.773869 0.039905
0.778894 0.039019
0.783920 0.038132
0.788945 0.037245
0.793970 0.036358
0.798995 0.035471
0.804020 0.034585
0.809045 0.033698
0.814070 0.032811
0.819095 0.031924
0.824121 0.031038
0.829146 0.030151
0.834171 0.029264
0.839196 0.028377
0.844221 0.027490
0.849246 0.026604
0.854271 0.025717
0.859296 0.024830
0.864322 0.023943
0.869347 0.023056
0.874372 0.022170
0.879397 0.021283
0.884422 0.020396
0.889447 0.019509
0.894472 0.018623
0.899497 0.017736
0.904523 0.016849
0.909548 0.015962
0.914573 0.015075
0.919598 0.014189
0.924623 0.013302
0.929648 0.012415
0.934673 0.011528
0.939698 0.010641
0.944724 0.009755
0.949749 0.008868
0.954774 0.007981
0.959799 0.007094
0.964824 0.006208
0.969849 0.005321
0.974874 0.004434
0.979899 0.003547
0.984925 0.002660
0.989950 0.001774
0.994975 0.000887
1.000000 0.000000
};
\addlegendentry{{  $ u_1(i)$ with $u_1 ^{\prime \prime} = \log(\frac{\beta}{\alpha}-1)$  }};

\addplot [dashed, color=red, thick] table {
0.000000 1.000000
0.005025 0.971524
0.010050 0.943049
0.015075 0.914573
0.020101 0.886097
0.025126 0.857621
0.030151 0.829146
0.035176 0.800670
0.040201 0.772194
0.045226 0.743719
0.050251 0.715243
0.055276 0.686767
0.060302 0.658291
0.065327 0.629816
0.070352 0.601340
0.075377 0.572864
0.080402 0.544389
0.085427 0.515913
0.090452 0.487745
0.095477 0.462074
0.100503 0.438971
0.105528 0.418067
0.110553 0.399064
0.115578 0.381714
0.120603 0.365809
0.125628 0.351176
0.130653 0.337670
0.135678 0.325163
0.140704 0.313550
0.145729 0.302738
0.150754 0.292647
0.155779 0.283207
0.160804 0.274357
0.165829 0.266043
0.170854 0.258218
0.175879 0.250840
0.180905 0.243873
0.185930 0.237281
0.190955 0.231037
0.195980 0.225113
0.201005 0.219485
0.206030 0.214132
0.211055 0.209034
0.216080 0.204172
0.221106 0.199532
0.226131 0.195098
0.231156 0.190857
0.236181 0.186796
0.241206 0.182904
0.246231 0.179172
0.251256 0.175588
0.256281 0.172145
0.261307 0.168835
0.266332 0.165649
0.271357 0.162582
0.276382 0.159626
0.281407 0.156775
0.286432 0.154025
0.291457 0.151369
0.296482 0.148804
0.301508 0.146324
0.306533 0.143925
0.311558 0.141603
0.316583 0.139356
0.321608 0.137178
0.326633 0.135068
0.331658 0.133021
0.336683 0.131036
0.341709 0.129109
0.346734 0.127238
0.351759 0.125420
0.356784 0.123654
0.361809 0.121936
0.366834 0.120266
0.371859 0.118641
0.376884 0.117059
0.381910 0.115519
0.386935 0.114018
0.391960 0.112557
0.396985 0.111132
0.402010 0.109743
0.407035 0.108388
0.412060 0.107066
0.417085 0.105776
0.422111 0.104517
0.427136 0.103287
0.432161 0.102086
0.437186 0.100913
0.442211 0.099766
0.447236 0.098645
0.452261 0.097549
0.457286 0.096477
0.462312 0.095428
0.467337 0.094402
0.472362 0.093398
0.477387 0.092415
0.482412 0.091452
0.487437 0.090509
0.492462 0.089586
0.497487 0.088681
0.502513 0.087792
0.507538 0.086905
0.512563 0.086018
0.517588 0.085132
0.522613 0.084245
0.527638 0.083358
0.532663 0.082471
0.537688 0.081584
0.542714 0.080698
0.547739 0.079811
0.552764 0.078924
0.557789 0.078037
0.562814 0.077150
0.567839 0.076264
0.572864 0.075377
0.577889 0.074490
0.582915 0.073603
0.587940 0.072717
0.592965 0.071830
0.597990 0.070943
0.603015 0.070056
0.608040 0.069169
0.613065 0.068283
0.618090 0.067396
0.623116 0.066509
0.628141 0.065622
0.633166 0.064735
0.638191 0.063849
0.643216 0.062962
0.648241 0.062075
0.653266 0.061188
0.658291 0.060302
0.663317 0.059415
0.668342 0.058528
0.673367 0.057641
0.678392 0.056754
0.683417 0.055868
0.688442 0.054981
0.693467 0.054094
0.698492 0.053207
0.703518 0.052320
0.708543 0.051434
0.713568 0.050547
0.718593 0.049660
0.723618 0.048773
0.728643 0.047886
0.733668 0.047000
0.738693 0.046113
0.743719 0.045226
0.748744 0.044339
0.753769 0.043453
0.758794 0.042566
0.763819 0.041679
0.768844 0.040792
0.773869 0.039905
0.778894 0.039019
0.783920 0.038132
0.788945 0.037245
0.793970 0.036358
0.798995 0.035471
0.804020 0.034585
0.809045 0.033698
0.814070 0.032811
0.819095 0.031924
0.824121 0.031038
0.829146 0.030151
0.834171 0.029264
0.839196 0.028377
0.844221 0.027490
0.849246 0.026604
0.854271 0.025717
0.859296 0.024830
0.864322 0.023943
0.869347 0.023056
0.874372 0.022170
0.879397 0.021283
0.884422 0.020396
0.889447 0.019509
0.894472 0.018623
0.899497 0.017736
0.904523 0.016849
0.909548 0.015962
0.914573 0.015075
0.919598 0.014189
0.924623 0.013302
0.929648 0.012415
0.934673 0.011528
0.939698 0.010641
0.944724 0.009755
0.949749 0.008868
0.954774 0.007981
0.959799 0.007094
0.964824 0.006208
0.969849 0.005321
0.974874 0.004434
0.979899 0.003547
0.984925 0.002660
0.989950 0.001774
0.994975 0.000887
1.000000 0.000000
};
\addlegendentry{{ $ u_2(i)$ with $u_2 ^{\prime} = \log(\frac{\beta}{\alpha})$  }};

\addplot [dashed, color=black, thick] table {
 0.5 0.5 
};
\addlegendentry{{central region}};



\draw[dashed,black,thick] (0,0) rectangle (50.000000,50.000000);

\end{axis}
\end{tikzpicture}


==> flowchart.tex <==
	\begin{tikzpicture}[auto, inner sep=0,
		block_eq/.style ={rectangle, draw=black, thick, fill=light-gray,
			text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
		block_prop4/.style ={rectangle, draw=black, thick, fill=dark-gray,
			text width=5em, text centered, minimum height=3em, inner sep=6pt},
		block_prop5/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
		block_no/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt},
		block_lem/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
		block_thm/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt},
		block_red/.style ={rectangle, draw=black, thick, fill=light-gray,
			text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
		block_blue/.style ={rectangle, draw=black, thick, fill=dark-gray,
			text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
		block_green/.style ={rectangle, draw=black, thick, fill=white,
			text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
		]
		
		\def\xdist{3};
		\def\ynode{1};
		%\begin{scope}[shift={(-10,0)}]
		
		% First row
		\node[block_no] (prop6) at (0,0) {Prop.~\ref{prop::u1increasing} };
		\node[block_red,xshift=-2em,yshift=-1em] at (prop6) {};
		\node[block_blue,xshift=0em,yshift=-1em] at (prop6) {};
		\node[block_green,xshift=2em,yshift=-1em] at (prop6) {};
		
		\node[block_no] (prop7) at (0,-3*\ynode) {Prop.~\ref{prop::u2increasing} };
		\node[block_blue,xshift=0em,yshift=-1em] at (prop7) {};
		
		
		% Second Row
		
		\node[block_no] (prop2) at (1.2*\xdist,-\ynode) {Prop.~\ref{prop::function u} };
		\node[block_red,xshift=-2em,yshift=-1em] at (prop2) {};
		\node[block_blue,xshift=0em,yshift=-1em] at (prop2) {};
		\node[block_green,xshift=2em,yshift=-1em] at (prop2) {};
		
		\node[block_no] (prop9) at (1.2*\xdist,-3*\ynode) {Prop.~\ref{prop::u2 and g} };
		\node[block_red,xshift=-2em,yshift=-1em] at (prop9) {};
		\node[block_blue,xshift=0em,yshift=-1em] at (prop9) {};
		\node[block_green,xshift=2em,yshift=-1em] at (prop9) {};
		
		
		\node[block_no] (prop8) at (1.2*\xdist,-5*\ynode) {Prop.~\ref{prop::function v1} };
		\node[block_blue,xshift=0em,yshift=-1em] at (prop8) {};
		\node[block_green,xshift=2em,yshift=-1em] at (prop8) {};
		
		\node[block_no] (prop3) at (1.2*\xdist,-7*\ynode) {Prop.~\ref{prop::function v2} };
		\node[block_blue,xshift=0em,yshift=-1em] at (prop3) {};
		
		
		% Third Row
		\node[block_no] (prop1) at (2.5*\xdist,-5.2*\ynode) {Prop.~\ref{prop::function v} };
		\node[block_blue,xshift=0em,yshift=-1em] at (prop1) {};
		\node[block_green,xshift=2em,yshift=-1em] at (prop1) {};
		
		
		
		
		%0th Row
		\node[block_eq] (ineq3) at (-0*\xdist,-5.5*\ynode) {Eq.~\eqref{eq::key inequality} };
		\node[block_prop4] (prop4) at (-0*\xdist,-6.75*\ynode) {Prop.~\ref{prop::trivial stuff} };
		\node[block_prop5] (prop5) at (-0*\xdist,-8*\ynode) {Prop.~\ref{prop::properties of functions} };
		
		%4th Row
		\node[block_lem] (lem5) at (4*\xdist,-3*\ynode) {Lemma~\ref{lem::moment with big true segment}};
		\node[block_lem] (lem6) at (4*\xdist,-5*\ynode) {Lemma~\ref{lem::key lemma}};
		\node[block_red,xshift=-2em,yshift=-1em] at (lem6) {};
		\node[block_blue,xshift=0em,yshift=-1em] at (lem6) {};
		\node[block_green,xshift=2em,yshift=-1em] at (lem6) {};
		
		%5th row
		\node[block_thm] (thm7) at (5*\xdist,-4*\ynode) {Theorem~\ref{th::main}};
		
		
		
		%Arrows One
		\draw[->,thick] ($(prop6.south east)!0.75!(prop6.north east)$) -- +(4.2,0) |- ($(prop1.south west)!0.75!(prop1.north west)$);
		
		\draw[->,thick] ($(prop7.south east)!0.75!(prop7.north east)$) -- +(0.2,0) |- ($(prop2.south west)!0.25!(prop2.north west)$);
		
		\draw[->,thick] ($(prop7.south east)!0.25!(prop7.north east)$) -- ($(prop9.south west)!0.25!(prop9.north west)$);
		
		\draw[->,thick] ($(prop6.south east)!0.5!(prop6.north east)$) -- +(0.7,0) |- ($(prop2.south west)!0.75!(prop2.north west)$);
		
		\draw[->,thick] ($(prop6.south east)!0.25!(prop6.north east)$) -- +(0.5,0) |- ($(prop9.south west)!0.75!(prop9.north west)$);
		
		
		\draw[->,thick] (prop8.east) -- +(0.3,0) |- ($(prop1.south west)!0.5!(prop1.north west)$);
		
		\draw[->,thick] ($(prop3.south east)!0.75!(prop3.north east)$) -- +(0.8,0) |- ($(prop1.south west)!0.25!(prop1.north west)$);
		
		\draw[->,thick] (prop2.east) -- +(5,0) |- ($(lem6.south west)!0.8!(lem6.north west)$);
		
		\draw[->,thick] (prop9.east) -- +(4.25,0) |- ($(lem6.south west)!0.6!(lem6.north west)$);
		
		\draw[->,thick] (prop1.east) -- +(0.6,0) |- ($(lem6.south west)!0.4!(lem6.north west)$);
		
		
		
		%\draw[->,thick] ($(prop8.south east)!0.25!(prop8.north east)$) -- +(2,0) |- ($(lem6.south west)!0.4!(lem6.north west)$);
		
		
		
		\draw[->,thick] ($(prop3.south east)!0.25!(prop3.north east)$) -- +(4.5,0) |- ($(lem6.south west)!0.20!(lem6.north west)$);
		
		
		
		\draw[->,thick] (lem5.east) -- +(0.4,0) |- ($(thm7.south west)!0.75!(thm7.north west)$);
		
		\draw[->,thick] (lem6.east) -- +(0.4,0) |- ($(thm7.south west)!0.25!(thm7.north west)$);
		
		
		
		
		
		
		%\end{scope}
		
		
		\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}[auto, inner sep=0,
block_eq/.style ={rectangle, draw=red, thick, fill=white,
	text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
block_prop4/.style ={rectangle, draw=blue, thick, fill=white,
	text width=5em, text centered, minimum height=3em, inner sep=6pt},
block_prop5/.style ={rectangle, draw=green, thick, fill=white,
	text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
block_no/.style ={rectangle, draw=black, thick, fill=white,
	text width=5em, text centered, minimum height=3em, inner sep=6pt},
block_lem/.style ={rectangle, draw=black, thick, fill=white,
	text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
block_thm/.style ={rectangle, draw=black, thick, fill=white,
	text width=5em, text centered, minimum height=3em, inner sep=6pt},
block_red/.style ={rectangle, draw=red, thick, fill=red,
	text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
block_blue/.style ={rectangle, draw=blue, thick, fill=blue,
	text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
block_green/.style ={rectangle, draw=green, thick, fill=green,
	text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
]

\def\xdist{3};
\def\ynode{1};
%\begin{scope}[shift={(-10,0)}]

% First row
\node[block_no] (prop6) at (0,0) {Prop.~\ref{prop::u1increasing} };
\node[block_red,xshift=-2em,yshift=-1em] at (prop6) {};
\node[block_blue,xshift=0em,yshift=-1em] at (prop6) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop6) {};

\node[block_no] (prop7) at (0,-3*\ynode) {Prop.~\ref{prop::u2increasing} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop7) {};


% Second Row

\node[block_no] (prop2) at (1.2*\xdist,-\ynode) {Prop.~\ref{prop::function u} };
\node[block_red,xshift=-2em,yshift=-1em] at (prop2) {};
\node[block_blue,xshift=0em,yshift=-1em] at (prop2) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop2) {};

\node[block_no] (prop9) at (1.2*\xdist,-3*\ynode) {Prop.~\ref{prop::u2 and g} };
\node[block_red,xshift=-2em,yshift=-1em] at (prop9) {};
\node[block_blue,xshift=0em,yshift=-1em] at (prop9) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop9) {};


\node[block_no] (prop8) at (1.2*\xdist,-5*\ynode) {Prop.~\ref{prop::function v1} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop8) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop8) {};

\node[block_no] (prop3) at (1.2*\xdist,-7*\ynode) {Prop.~\ref{prop::function v2} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop3) {};


% Third Row
\node[block_no] (prop1) at (2.5*\xdist,-5.2*\ynode) {Prop.~\ref{prop::function v} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop1) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop1) {};




%0th Row
\node[block_eq] (ineq3) at (-0*\xdist,-5.5*\ynode) {Eq.~\eqref{eq::key inequality} };
\node[block_prop4] (prop4) at (-0*\xdist,-6.75*\ynode) {Prop.~\ref{prop::trivial stuff} };
\node[block_prop5] (prop5) at (-0*\xdist,-8*\ynode) {Prop.~\ref{prop::properties of functions} };

%4th Row
\node[block_lem] (lem5) at (4*\xdist,-3*\ynode) {Lemma~\ref{lem::moment with big true segment}};
\node[block_lem] (lem6) at (4*\xdist,-5*\ynode) {Lemma~\ref{lem::key lemma}};
\node[block_red,xshift=-2em,yshift=-1em] at (lem6) {};
\node[block_blue,xshift=0em,yshift=-1em] at (lem6) {};
\node[block_green,xshift=2em,yshift=-1em] at (lem6) {};

%5th row
\node[block_thm] (thm7) at (5*\xdist,-4*\ynode) {Theorem~\ref{th::main}};



%Arrows One
\draw[->,thick] ($(prop6.south east)!0.75!(prop6.north east)$) -- +(4.2,0) |- ($(prop1.south west)!0.75!(prop1.north west)$);

\draw[->,thick] ($(prop7.south east)!0.75!(prop7.north east)$) -- +(0.2,0) |- ($(prop2.south west)!0.25!(prop2.north west)$);

\draw[->,thick] ($(prop7.south east)!0.25!(prop7.north east)$) -- ($(prop9.south west)!0.25!(prop9.north west)$);

\draw[->,thick] ($(prop6.south east)!0.5!(prop6.north east)$) -- +(0.7,0) |- ($(prop2.south west)!0.75!(prop2.north west)$);

\draw[->,thick] ($(prop6.south east)!0.25!(prop6.north east)$) -- +(0.5,0) |- ($(prop9.south west)!0.75!(prop9.north west)$);


\draw[->,thick] (prop8.east) -- +(0.3,0) |- ($(prop1.south west)!0.5!(prop1.north west)$);

\draw[->,thick] ($(prop3.south east)!0.75!(prop3.north east)$) -- +(0.8,0) |- ($(prop1.south west)!0.25!(prop1.north west)$);

\draw[->,thick] (prop2.east) -- +(5,0) |- ($(lem6.south west)!0.8!(lem6.north west)$);

\draw[->,thick] (prop9.east) -- +(4.25,0) |- ($(lem6.south west)!0.6!(lem6.north west)$);

\draw[->,thick] (prop1.east) -- +(0.6,0) |- ($(lem6.south west)!0.4!(lem6.north west)$);



%\draw[->,thick] ($(prop8.south east)!0.25!(prop8.north east)$) -- +(2,0) |- ($(lem6.south west)!0.4!(lem6.north west)$);



\draw[->,thick] ($(prop3.south east)!0.25!(prop3.north east)$) -- +(4.5,0) |- ($(lem6.south west)!0.20!(lem6.north west)$);



\draw[->,thick] (lem5.east) -- +(0.4,0) |- ($(thm7.south west)!0.75!(thm7.north west)$);

\draw[->,thick] (lem6.east) -- +(0.4,0) |- ($(thm7.south west)!0.25!(thm7.north west)$);






%\end{scope}


\end{tikzpicture}
\end{comment}

==> flowchart_ru.tex <==
	\begin{tikzpicture}[auto, inner sep=0,
		block_eq/.style ={rectangle, draw=black, thick, fill=light-gray,
			text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
		block_prop4/.style ={rectangle, draw=black, thick, fill=dark-gray,
			text width=5em, text centered, minimum height=3em, inner sep=6pt},
		block_prop5/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
		block_no/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt},
		block_lem/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt,text opacity = 1},
		block_thm/.style ={rectangle, draw=black, thick, fill=white,
			text width=5em, text centered, minimum height=3em, inner sep=6pt},
		block_red/.style ={rectangle, draw=black, thick, fill=light-gray,
			text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
		block_blue/.style ={rectangle, draw=black, thick, fill=dark-gray,
			text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
		block_green/.style ={rectangle, draw=black, thick, fill=white,
			text width=1.5em, text centered, minimum height=0.5em, inner sep=0pt},
		]

\def\xdist{3};
\def\ynode{1};
%\begin{scope}[shift={(-10,0)}]

% First row
\node[block_no] (prop6) at (0,0) {Предл.~\ref{prop::u1increasing} };
\node[block_red,xshift=-2em,yshift=-1em] at (prop6) {};
\node[block_blue,xshift=0em,yshift=-1em] at (prop6) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop6) {};

\node[block_no] (prop7) at (0,-3*\ynode) {Предл.~\ref{prop::u2increasing} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop7) {};


% Second Row

\node[block_no] (prop2) at (1.2*\xdist,-\ynode) {Предл.~\ref{prop::function u} };
\node[block_red,xshift=-2em,yshift=-1em] at (prop2) {};
\node[block_blue,xshift=0em,yshift=-1em] at (prop2) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop2) {};

\node[block_no] (prop9) at (1.2*\xdist,-3*\ynode) {Предл.~\ref{prop::u2 and g} };
\node[block_red,xshift=-2em,yshift=-1em] at (prop9) {};
\node[block_blue,xshift=0em,yshift=-1em] at (prop9) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop9) {};


\node[block_no] (prop8) at (1.2*\xdist,-5*\ynode) {Предл.~\ref{prop::function v1} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop8) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop8) {};

\node[block_no] (prop3) at (1.2*\xdist,-7*\ynode) {Предл.~\ref{prop::function v2} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop3) {};


% Third Row
\node[block_no] (prop1) at (2.5*\xdist,-5.2*\ynode) {Предл.~\ref{prop::function v} };
\node[block_blue,xshift=0em,yshift=-1em] at (prop1) {};
\node[block_green,xshift=2em,yshift=-1em] at (prop1) {};




%0th Row
\node[block_eq] (ineq3) at (-0*\xdist,-5.5*\ynode) {Нер-во~\eqref{eq::key inequality} };
\node[block_prop4] (prop4) at (-0*\xdist,-6.75*\ynode) {Предл.~\ref{prop::trivial stuff} };
\node[block_prop5] (prop5) at (-0*\xdist,-8*\ynode) {Предл.~\ref{prop::properties of functions} };

%4th Row
\node[block_lem] (lem5) at (4*\xdist,-3*\ynode) {Лемма~\ref{lem::moment with big true segment}};
\node[block_lem] (lem6) at (4*\xdist,-5*\ynode) {Лемма~\ref{lem::key lemma}};
\node[block_red,xshift=-2em,yshift=-1em] at (lem6) {};
\node[block_blue,xshift=0em,yshift=-1em] at (lem6) {};
\node[block_green,xshift=2em,yshift=-1em] at (lem6) {};

%5th row
\node[block_thm] (thm7) at (5*\xdist,-4*\ynode) {Теорема~\ref{th::main}};



%Arrows One
\draw[->,thick] ($(prop6.south east)!0.75!(prop6.north east)$) -- +(4.2,0) |- ($(prop1.south west)!0.75!(prop1.north west)$);

\draw[->,thick] ($(prop7.south east)!0.75!(prop7.north east)$) -- +(0.2,0) |- ($(prop2.south west)!0.25!(prop2.north west)$);

\draw[->,thick] ($(prop7.south east)!0.25!(prop7.north east)$) -- ($(prop9.south west)!0.25!(prop9.north west)$);

\draw[->,thick] ($(prop6.south east)!0.5!(prop6.north east)$) -- +(0.7,0) |- ($(prop2.south west)!0.75!(prop2.north west)$);

\draw[->,thick] ($(prop6.south east)!0.25!(prop6.north east)$) -- +(0.5,0) |- ($(prop9.south west)!0.75!(prop9.north west)$);


\draw[->,thick] (prop8.east) -- +(0.3,0) |- ($(prop1.south west)!0.5!(prop1.north west)$);

\draw[->,thick] ($(prop3.south east)!0.75!(prop3.north east)$) -- +(0.8,0) |- ($(prop1.south west)!0.25!(prop1.north west)$);

\draw[->,thick] (prop2.east) -- +(5,0) |- ($(lem6.south west)!0.8!(lem6.north west)$);

\draw[->,thick] (prop9.east) -- +(4.25,0) |- ($(lem6.south west)!0.6!(lem6.north west)$);

\draw[->,thick] (prop1.east) -- +(0.6,0) |- ($(lem6.south west)!0.4!(lem6.north west)$);



%\draw[->,thick] ($(prop8.south east)!0.25!(prop8.north east)$) -- +(2,0) |- ($(lem6.south west)!0.4!(lem6.north west)$);



\draw[->,thick] ($(prop3.south east)!0.25!(prop3.north east)$) -- +(4.5,0) |- ($(lem6.south west)!0.20!(lem6.north west)$);



\draw[->,thick] (lem5.east) -- +(0.4,0) |- ($(thm7.south west)!0.75!(thm7.north west)$);

\draw[->,thick] (lem6.east) -- +(0.4,0) |- ($(thm7.south west)!0.25!(thm7.north west)$);






%\end{scope}


\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../graph"
%%% End:


==> graph.tikz <==
\pgfdeclarelayer{background layer}
\pgfsetlayers{background layer,main}
\definecolor{darkgray}{rgb}{0.25,0.25,0.25}
\definecolor{lightgray}{rgb}{0.75,0.75,0.75}
%
\begin{tikzpicture}
    [line cap=round,line join=round,x=6cm,y=6cm,
     %using the 'spy' to magnify a part of the picture
     spy using outlines={rectangle,lens={scale=3}, size=8cm, connect spies},
     %using the decoration 'brace' (=a curly brace as path replacement)
     decoration={brace,amplitude=2pt}]
%main layer
%creating the grid
  \draw [color=lightgray,dash pattern=on 1pt off 1pt, xstep=0.5cm,ystep=0.5cm]
                                                 (-0.1,-0.1) grid (1.2,1.2);
%creating the ticks and xy-axis nodes
  \draw[-latex,color=darkgray,thin] (-0.1,0) -- (1.3,0);
  \node at (1.3,-0.1) {$r(i)$};
   \foreach \x in {,0.5,1}
   \draw[shift={(\x,0)},color=darkgray,thin] (0pt,1pt) -- (0pt,-1pt)
                                   node[below] {$\x$};
    
  \draw[-latex,color=darkgray] (0,-0.1) -- (0,1.3);
  \node at (-0.1,1.3) {$l(i)$};
      \foreach \y in {,0.5,1}
      \draw[shift={(0,\y)},color=darkgray,thin] (1pt,0pt) -- (-1pt,0pt)
                                    node[left] {$\y$};
  \draw[color=black] (0pt,-8pt) node[left] {$0$};


\node[text width = 3cm] at (0.5,1.4) {$u_1' = \log(\beta-\alpha)$,\\ $\tau = 0.2$, $\alpha = 2 \tau$, $\beta = 2-\alpha$};


% u1 level sets

	%2^u1 = 1
%  	\draw[smooth, color=blue, samples=100,domain=0.0:0.333]
%   	plot(\x,{-(1+1)*\x+1});
%   	\draw[smooth, color=blue, samples=100,domain=0.333:1.0]
%   	plot(\x,{(1-\x)/(1+1)});
%   	%2^u1 = 0.5
%   	\draw[smooth, color=blue, samples=100,domain=0.0:0.4]
%   	plot(\x,{-(1+0.5)*\x+1});
%   	\draw[smooth, color=blue, samples=100,domain=0.4:1.0]
%   	plot(\x,{(1-\x)/(1+0.5)});
%   	%2^u1 = 2
%   	\draw[smooth, color=blue, samples=100,domain=0.0:0.25]
%   	plot(\x,{-(1+2)*\x+1});
%   	\draw[smooth, color=blue, samples=100,domain=0.25:1.0]
%   	plot(\x,{(1-\x)/(2+1)});
   	
   	%u1 = u1' = log(beta-alpha) = log(1.6) so c=1.6
   	\draw[smooth, color=blue, samples=100,domain=0.0:0.278]
   	plot(\x,{-(1+1.6)*\x+1});
   	\draw[smooth, color=blue, samples=100,domain=0.277:1.0]
   	plot(\x,{(1-\x)/(1.6+1)});
   	
%   	%u1 = u1'' = log(beta/alpha -1) = log(4) so c=4
%   	\draw[smooth, dashed, color=blue, samples=100,domain=0.0:0.167]
%   	plot(\x,{-(1+4)*\x+1});
%   	\draw[smooth, dashed, color=blue, samples=100,domain=0.166:1.0]
%   	plot(\x,{(1-\x)/(4+1)});
  	
  
% v1 level sets 

	%2^v1 = 0 not existence
	\draw[smooth, color=green, samples=100,domain=0.0:1]
	plot(\x,{1-\x-0});
	
	%2^v1 = 1
	%\draw[smooth, color=red, samples=100,domain=0:0.5]
	%plot(\x,{1-\x-0.5*1});
	%2^v1 = 0.5
	\draw[smooth, color=green, samples=100,domain=0.15625:0.59375]
	plot(\x,{1-\x-0.5*0.5});
	%2^v1 = 0.1
	\draw[smooth, color=green, samples=100,domain=0.03125:0.91875]
	plot(\x,{1-\x-0.1*0.5});
	%2^v1 = 0.25
	\draw[smooth, color=green, samples=100,domain=0.078125:0.796875]
	plot(\x,{1-\x-0.25*0.5});
	
	
	% v2 level sets 
	%2^v1 = 
	\draw[smooth, color=orange, samples=100,domain=0.0:0.09616]
	plot(\x,{0.75});
	\draw[smooth, color=orange, samples=100,domain=0.0:0.09616]
	plot({0.75},\x);
	
	%2^v1 = 
	\draw[smooth, color=orange, samples=100,domain=0.0:0.15385]
	plot(\x,{0.6});
	\draw[smooth, color=orange, samples=100,domain=0.0:0.15385]
	plot({0.6},\x);
	
	%2^v1 = 
	\draw[smooth, color=orange, samples=100,domain=0.0:0.23077]
	plot(\x,{0.4});
	\draw[smooth, color=orange, samples=100,domain=0.0:0.23077]
	plot({0.4},\x);
	
	
	%2^v1 = 
	\draw[smooth, color=orange, samples=100,domain=0.0:0.269231]
	plot(\x,{0.3});
	\draw[smooth, color=orange, samples=100,domain=0.0:0.269231]
	plot({0.3},\x);
	
	
	

%% Draw a rectangle
	\draw[dashed,pattern=north west lines, pattern color=purple] (0,0) rectangle (0.278,0.278);
	\draw[dashed,red] (0,0) rectangle (0.5,0.5);


\end{tikzpicture}

\begin{tikzpicture}
[line cap=round,line join=round,x=6cm,y=6cm,
%using the 'spy' to magnify a part of the picture
spy using outlines={rectangle,lens={scale=3}, size=8cm, connect spies},
%using the decoration 'brace' (=a curly brace as path replacement)
decoration={brace,amplitude=2pt}]
%main layer
%creating the grid
\draw [color=lightgray,dash pattern=on 1pt off 1pt, xstep=0.5cm,ystep=0.5cm]
(-0.1,-0.1) grid (1.2,1.2);
%creating the ticks and xy-axis nodes
\draw[-latex,color=darkgray,thin] (-0.1,0) -- (1.3,0);
\node at (1.3,-0.1) {$r(i)$};
\foreach \x in {,0.5,1}
\draw[shift={(\x,0)},color=darkgray,thin] (0pt,1pt) -- (0pt,-1pt)
node[below] {$\x$};

\draw[-latex,color=darkgray] (0,-0.1) -- (0,1.3);
\node at (-0.1,1.3) {$l(i)$};
\foreach \y in {,0.5,1}
\draw[shift={(0,\y)},color=darkgray,thin] (1pt,0pt) -- (-1pt,0pt)
node[left] {$\y$};
\draw[color=black] (0pt,-8pt) node[left] {$0$};


\node[text width = 3cm] at (0.5,1.4) {$u_1'' = \log(\frac{\beta}{\alpha}-1)$,\\ $\tau = 0.2$, $\alpha = 2 \tau$, $\beta = 2-\alpha$};


%%u1 = u1' = log(beta-alpha) = log(1.6) so c=1.6
%\draw[smooth, color=blue, samples=100,domain=0.0:0.278]
%plot(\x,{-(1+1.6)*\x+1});
%\draw[smooth, color=blue, samples=100,domain=0.277:1.0]
%plot(\x,{(1-\x)/(1.6+1)});

%u1 = u1'' = log(beta/alpha -1) = log(4) so c=4
\draw[smooth, color=blue, samples=100,domain=0.0:0.1675]
plot(\x,{-(1+4)*\x+1});
\draw[smooth, color=blue, samples=100,domain=0.166:1.0]
plot(\x,{(1-\x)/(4+1)});


% v1 level sets 

%2^v1 = 0 not existence
\draw[smooth, color=green, samples=100,domain=0.0:1]
plot(\x,{1-\x-0});

%2^v1 = 1
\draw[smooth, color=green, samples=100,domain=0.125:0.375]
plot(\x,{1-\x-0.5*1});
%2^v1 = 0.5
\draw[smooth, color=green, samples=100,domain=0.0625:0.6875]
plot(\x,{1-\x-0.5*0.5});
%2^v1 = 0.1
\draw[smooth, color=green, samples=100,domain=0.0125:0.9375]
plot(\x,{1-\x-0.1*0.5});

% v2 level sets 
%2^v1 = 
\draw[smooth, color=orange, samples=100,domain=0.0:0.05]
plot(\x,{0.75});
\draw[smooth, color=orange, samples=100,domain=0.0:0.05]
plot({0.75},\x);

%2^v1 = 
\draw[smooth, color=orange, samples=100,domain=0.0:0.08]
plot(\x,{0.6});
\draw[smooth, color=orange, samples=100,domain=0.0:0.08]
plot({0.6},\x);

%2^v1 = 
\draw[smooth, color=orange, samples=100,domain=0.0:0.14]
plot(\x,{0.3});
\draw[smooth, color=orange, samples=100,domain=0.0:0.14]
plot({0.3},\x);




%% Draw a rectangle
\draw[dashed,pattern=north west lines, pattern color=purple] (0,0) rectangle (0.1675,0.1675);
\draw[dashed,red] (0,0) rectangle (0.5,0.5);


\end{tikzpicture}

==> graph_communication_scheme.tex <==
\begin{tikzpicture}
    \node[block_large] (c) at (0,0) {Insertion-deletion channel (Calvin)};
    %\node[block] (d) at (4,0) {Storage};
    \node[block] (e1) at (-3.5,0) {Encoder};
    \node[block] (u1) at (-6.5,0.0) {Alice};
    \node[block] (b) at (-3.5,-2) {Decoder};
    \node[block] (o1) at (-6.5,-2.0) {Bob};
    %\path[line] (d.south) -- (4,-2) -- node[above] {$(\y_1,\ldots, \y_n)$} (b);
    \path[line] (2.5,0) -- (2.5,-2) --  (b);
    \path[line] (u1) -- node[near start, above] {$m$} (e1);
    \path[line] (e1.east) -- node[above] {$c_i$} (c.west);
    \draw (c) -- node[above] {$\y_i$} (2.5,0);
    \path[line] (2.5,0) -- (2.5,2) -- (-3.5,2) -- (e1.north); %[xshift=-0.5cm]
    \path[draw, dashed, rounded corners] (-4.9,2.5) -- (-4.9,-3) -- (3.1,-3) -- (3.1,2.5) -- cycle;
    \path[line] (b.west) -- node[near end, above] {$\hat{m}$} (o1);
    \node[draw, circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=darkgray] at (2.5,0) {};
\end{tikzpicture}

==> graph_communication_scheme_ITW.tex <==
\begin{tikzpicture}
    \node[block_large] (c) at (0,0) {Insertion-deletion channel};
    \node[block] (d) at (0,-1.5) {Storage};
    \node[block] (e1) at (-3.5,0) {Encoder};
    \node[block] (u1) at (-6,0.0) {Alice};
    \node[block] (b) at (-3.5,-1.5) {Decoder};
    \node[block] (o1) at (-6,-1.5) {Bob};
    \path[line] (d.west)  -- node[above] {$(\y_1,\ldots, \y_n)$} (b);
    \draw (c.east)  -- node[above] {$\y_i$} (1.5,0);
    \path[line] (u1) -- node[near start, above] {$m$} (e1);
    \path[line] (e1.east) -- node[above] {$c_i$} (c.west);
    \path[line] (1.5,0) -- (1.5,-1.5) --  (d.east);
    \path[line] (1.5,0) -- (1.5,1.5) -- (-4,1.5) -- ([xshift=-0.5cm]e1.north);
    \path[draw, dashed, rounded corners] (-4.7,2.0) -- (-4.7,-2.3) -- (2,-2.3) -- (2,2) -- cycle;
    \path[line] (b.west) -- node[near end, above] {$\hat{m}$} (o1);
    \node[draw, circle, minimum size=1mm, inner sep=0pt, outer sep=0pt, fill=darkgray] at (1.5,0) {};
\end{tikzpicture}

==> graph_rate.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=1.0, transform shape}},
	legend cell align={left},
	width = 0.6\columnwidth,
	height = 0.4\columnwidth,
	xlabel = {$\tau$, fraction of errors},
	xlabel style = {nodes={scale=1.0, transform shape}},
	ylabel = {$R_{id}(\tau)$, asymptotic rate},
	ylabel style={nodes={scale=1.0, transform shape}},
%	ylabel near ticks,
	xmin = 0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = south east]
\addplot[color=blue, mark=none,thick] table {plotIDcode.txt};
\end{axis}
\end{tikzpicture}

==> graph_rate_ITW.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=1.0, transform shape}},
	legend cell align={left},
	width = 0.9\columnwidth,
	height = 0.7\columnwidth,
	xlabel = {$\tau$, fraction of errors},
	xlabel style = {nodes={scale=1.0, transform shape}},
	ylabel = {$R_{id}(\tau)$, asymptotic rate},
	ylabel style={nodes={scale=1.0, transform shape}},
%	ylabel near ticks,
	xmin = 0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = south east]
\addplot[color=blue, mark=none,thick] table {plotIDcode.txt};
\end{axis}
\end{tikzpicture}

==> graph_rate_ru.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=1.0, transform shape}},
	legend cell align={left},
	width = 0.6\columnwidth,
	height = 0.4\columnwidth,
	xlabel = {$\tau$, доля ошибок},
	xlabel style = {nodes={scale=1.0, transform shape}},
	ylabel = {$R_{id}(\tau)$, асимптотическая скорость},
	ylabel style={nodes={scale=1.0, transform shape}},
%	ylabel near ticks,
	xmin = 0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = south east]
\addplot[color=blue, mark=none,thick] table {Graphs/plotIDcode.txt};
\end{axis}
\end{tikzpicture}

==> graph_substitution_channel.tex <==
\begin{tikzpicture}
%\tikzstyle{every node} = [circle, fill = gray!30]
\node (a) [circle] at (0,0) {1};
\node (b) [circle] at (0,2) {0};
\node (c) [circle] at (4,0) {1};
\node (d) [circle] at (4,2) {0};
\draw[thick,->] (a) -- (c);
\draw[thick,->] (a) -- (d);
\draw[thick,->] (b) -- (c);
\draw[thick,->] (b) -- (d);
\end{tikzpicture}

==> graph_t_u1_levels.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \textwidth,
	height = \textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]

\addplot [solid, color=black!70!white, thick,forget plot] table {
0.000000 1.000000
0.005025 0.994975
0.010050 0.989950
0.015075 0.984925
0.020101 0.979899
0.025126 0.974874
0.030151 0.969849
0.035176 0.964824
0.040201 0.959799
0.045226 0.954774
0.050251 0.949749
0.055276 0.944724
0.060302 0.939698
0.065327 0.934673
0.070352 0.929648
0.075377 0.924623
0.080402 0.919598
0.085427 0.914573
0.090452 0.909548
0.095477 0.904523
0.100503 0.899497
0.105528 0.894472
0.110553 0.889447
0.115578 0.884422
0.120603 0.879397
0.125628 0.874372
0.130653 0.869347
0.135678 0.864322
0.140704 0.859296
0.145729 0.854271
0.150754 0.849246
0.155779 0.844221
0.160804 0.839196
0.165829 0.834171
0.170854 0.829146
0.175879 0.824121
0.180905 0.819095
0.185930 0.814070
0.190955 0.809045
0.195980 0.804020
0.201005 0.798995
0.206030 0.793970
0.211055 0.788945
0.216080 0.783920
0.221106 0.778894
0.226131 0.773869
0.231156 0.768844
0.236181 0.763819
0.241206 0.758794
0.246231 0.753769
0.251256 0.748744
0.256281 0.743719
0.261307 0.738693
0.266332 0.733668
0.271357 0.728643
0.276382 0.723618
0.281407 0.718593
0.286432 0.713568
0.291457 0.708543
0.296482 0.703518
0.301508 0.698492
0.306533 0.693467
0.311558 0.688442
0.316583 0.683417
0.321608 0.678392
0.326633 0.673367
0.331658 0.668342
0.336683 0.663317
0.341709 0.658291
0.346734 0.653266
0.351759 0.648241
0.356784 0.643216
0.361809 0.638191
0.366834 0.633166
0.371859 0.628141
0.376884 0.623116
0.381910 0.618090
0.386935 0.613065
0.391960 0.608040
0.396985 0.603015
0.402010 0.597990
0.407035 0.592965
0.412060 0.587940
0.417085 0.582915
0.422111 0.577889
0.427136 0.572864
0.432161 0.567839
0.437186 0.562814
0.442211 0.557789
0.447236 0.552764
0.452261 0.547739
0.457286 0.542714
0.462312 0.537688
0.467337 0.532663
0.472362 0.527638
0.477387 0.522613
0.482412 0.517588
0.487437 0.512563
0.492462 0.507538
0.497487 0.502513
0.502513 0.497487
0.507538 0.492462
0.512563 0.487437
0.517588 0.482412
0.522613 0.477387
0.527638 0.472362
0.532663 0.467337
0.537688 0.462312
0.542714 0.457286
0.547739 0.452261
0.552764 0.447236
0.557789 0.442211
0.562814 0.437186
0.567839 0.432161
0.572864 0.427136
0.577889 0.422111
0.582915 0.417085
0.587940 0.412060
0.592965 0.407035
0.597990 0.402010
0.603015 0.396985
0.608040 0.391960
0.613065 0.386935
0.618090 0.381910
0.623116 0.376884
0.628141 0.371859
0.633166 0.366834
0.638191 0.361809
0.643216 0.356784
0.648241 0.351759
0.653266 0.346734
0.658291 0.341709
0.663317 0.336683
0.668342 0.331658
0.673367 0.326633
0.678392 0.321608
0.683417 0.316583
0.688442 0.311558
0.693467 0.306533
0.698492 0.301508
0.703518 0.296482
0.708543 0.291457
0.713568 0.286432
0.718593 0.281407
0.723618 0.276382
0.728643 0.271357
0.733668 0.266332
0.738693 0.261307
0.743719 0.256281
0.748744 0.251256
0.753769 0.246231
0.758794 0.241206
0.763819 0.236181
0.768844 0.231156
0.773869 0.226131
0.778894 0.221106
0.783920 0.216080
0.788945 0.211055
0.793970 0.206030
0.798995 0.201005
0.804020 0.195980
0.809045 0.190955
0.814070 0.185930
0.819095 0.180905
0.824121 0.175879
0.829146 0.170854
0.834171 0.165829
0.839196 0.160804
0.844221 0.155779
0.849246 0.150754
0.854271 0.145729
0.859296 0.140704
0.864322 0.135678
0.869347 0.130653
0.874372 0.125628
0.879397 0.120603
0.884422 0.115578
0.889447 0.110553
0.894472 0.105528
0.899497 0.100503
0.904523 0.095477
0.909548 0.090452
0.914573 0.085427
0.919598 0.080402
0.924623 0.075377
0.929648 0.070352
0.934673 0.065327
0.939698 0.060302
0.944724 0.055276
0.949749 0.050251
0.954774 0.045226
0.959799 0.040201
0.964824 0.035176
0.969849 0.030151
0.974874 0.025126
0.979899 0.020101
0.984925 0.015075
0.989950 0.010050
0.994975 0.005025
1.000000 0.000000
};

\addplot [solid, color=black!70!white, thick,forget plot] table {
0.000000 1.000000
0.005025 0.992462
0.010050 0.984925
0.015075 0.977387
0.020101 0.969849
0.025126 0.962312
0.030151 0.954774
0.035176 0.947236
0.040201 0.939698
0.045226 0.932161
0.050251 0.924623
0.055276 0.917085
0.060302 0.909548
0.065327 0.902010
0.070352 0.894472
0.075377 0.886935
0.080402 0.879397
0.085427 0.871859
0.090452 0.864322
0.095477 0.856784
0.100503 0.849246
0.105528 0.841709
0.110553 0.834171
0.115578 0.826633
0.120603 0.819095
0.125628 0.811558
0.130653 0.804020
0.135678 0.796482
0.140704 0.788945
0.145729 0.781407
0.150754 0.773869
0.155779 0.766332
0.160804 0.758794
0.165829 0.751256
0.170854 0.743719
0.175879 0.736181
0.180905 0.728643
0.185930 0.721106
0.190955 0.713568
0.195980 0.706030
0.201005 0.698492
0.206030 0.690955
0.211055 0.683417
0.216080 0.675879
0.221106 0.668342
0.226131 0.660804
0.231156 0.653266
0.236181 0.645729
0.241206 0.638191
0.246231 0.630653
0.251256 0.623116
0.256281 0.615578
0.261307 0.608040
0.266332 0.600503
0.271357 0.592965
0.276382 0.585427
0.281407 0.577889
0.286432 0.570352
0.291457 0.562814
0.296482 0.555276
0.301508 0.547739
0.306533 0.540201
0.311558 0.532663
0.316583 0.525126
0.321608 0.517588
0.326633 0.510050
0.331658 0.502513
0.336683 0.494975
0.341709 0.487437
0.346734 0.479899
0.351759 0.472362
0.356784 0.464824
0.361809 0.457286
0.366834 0.449749
0.371859 0.442211
0.376884 0.434673
0.381910 0.427136
0.386935 0.419598
0.391960 0.412060
0.396985 0.404523
0.402010 0.398660
0.407035 0.395310
0.412060 0.391960
0.417085 0.388610
0.422111 0.385260
0.427136 0.381910
0.432161 0.378559
0.437186 0.375209
0.442211 0.371859
0.447236 0.368509
0.452261 0.365159
0.457286 0.361809
0.462312 0.358459
0.467337 0.355109
0.472362 0.351759
0.477387 0.348409
0.482412 0.345059
0.487437 0.341709
0.492462 0.338358
0.497487 0.335008
0.502513 0.331658
0.507538 0.328308
0.512563 0.324958
0.517588 0.321608
0.522613 0.318258
0.527638 0.314908
0.532663 0.311558
0.537688 0.308208
0.542714 0.304858
0.547739 0.301508
0.552764 0.298157
0.557789 0.294807
0.562814 0.291457
0.567839 0.288107
0.572864 0.284757
0.577889 0.281407
0.582915 0.278057
0.587940 0.274707
0.592965 0.271357
0.597990 0.268007
0.603015 0.264657
0.608040 0.261307
0.613065 0.257956
0.618090 0.254606
0.623116 0.251256
0.628141 0.247906
0.633166 0.244556
0.638191 0.241206
0.643216 0.237856
0.648241 0.234506
0.653266 0.231156
0.658291 0.227806
0.663317 0.224456
0.668342 0.221106
0.673367 0.217755
0.678392 0.214405
0.683417 0.211055
0.688442 0.207705
0.693467 0.204355
0.698492 0.201005
0.703518 0.197655
0.708543 0.194305
0.713568 0.190955
0.718593 0.187605
0.723618 0.184255
0.728643 0.180905
0.733668 0.177554
0.738693 0.174204
0.743719 0.170854
0.748744 0.167504
0.753769 0.164154
0.758794 0.160804
0.763819 0.157454
0.768844 0.154104
0.773869 0.150754
0.778894 0.147404
0.783920 0.144054
0.788945 0.140704
0.793970 0.137353
0.798995 0.134003
0.804020 0.130653
0.809045 0.127303
0.814070 0.123953
0.819095 0.120603
0.824121 0.117253
0.829146 0.113903
0.834171 0.110553
0.839196 0.107203
0.844221 0.103853
0.849246 0.100503
0.854271 0.097152
0.859296 0.093802
0.864322 0.090452
0.869347 0.087102
0.874372 0.083752
0.879397 0.080402
0.884422 0.077052
0.889447 0.073702
0.894472 0.070352
0.899497 0.067002
0.904523 0.063652
0.909548 0.060302
0.914573 0.056951
0.919598 0.053601
0.924623 0.050251
0.929648 0.046901
0.934673 0.043551
0.939698 0.040201
0.944724 0.036851
0.949749 0.033501
0.954774 0.030151
0.959799 0.026801
0.964824 0.023451
0.969849 0.020101
0.974874 0.016750
0.979899 0.013400
0.984925 0.010050
0.989950 0.006700
0.994975 0.003350
1.000000 0.000000
};

\addplot [solid, color=black!70!white, thick,forget plot] table {
0.000000 1.000000
0.005025 0.986809
0.010050 0.973618
0.015075 0.960427
0.020101 0.947236
0.025126 0.934045
0.030151 0.920854
0.035176 0.907663
0.040201 0.894472
0.045226 0.881281
0.050251 0.868090
0.055276 0.854899
0.060302 0.841709
0.065327 0.828518
0.070352 0.815327
0.075377 0.802136
0.080402 0.788945
0.085427 0.775754
0.090452 0.762563
0.095477 0.749372
0.100503 0.736181
0.105528 0.722990
0.110553 0.709799
0.115578 0.696608
0.120603 0.683417
0.125628 0.670226
0.130653 0.657035
0.135678 0.643844
0.140704 0.630653
0.145729 0.617462
0.150754 0.604271
0.155779 0.591080
0.160804 0.577889
0.165829 0.564698
0.170854 0.551508
0.175879 0.538317
0.180905 0.525126
0.185930 0.511935
0.190955 0.498744
0.195980 0.485553
0.201005 0.472362
0.206030 0.459171
0.211055 0.445980
0.216080 0.432789
0.221106 0.419598
0.226131 0.406407
0.231156 0.393216
0.236181 0.380025
0.241206 0.366834
0.246231 0.353643
0.251256 0.340452
0.256281 0.327261
0.261307 0.314070
0.266332 0.300879
0.271357 0.287688
0.276382 0.275664
0.281407 0.273750
0.286432 0.271835
0.291457 0.269921
0.296482 0.268007
0.301508 0.266092
0.306533 0.264178
0.311558 0.262264
0.316583 0.260349
0.321608 0.258435
0.326633 0.256521
0.331658 0.254606
0.336683 0.252692
0.341709 0.250778
0.346734 0.248863
0.351759 0.246949
0.356784 0.245035
0.361809 0.243120
0.366834 0.241206
0.371859 0.239292
0.376884 0.237377
0.381910 0.235463
0.386935 0.233549
0.391960 0.231634
0.396985 0.229720
0.402010 0.227806
0.407035 0.225891
0.412060 0.223977
0.417085 0.222063
0.422111 0.220148
0.427136 0.218234
0.432161 0.216320
0.437186 0.214405
0.442211 0.212491
0.447236 0.210577
0.452261 0.208662
0.457286 0.206748
0.462312 0.204834
0.467337 0.202919
0.472362 0.201005
0.477387 0.199091
0.482412 0.197176
0.487437 0.195262
0.492462 0.193348
0.497487 0.191433
0.502513 0.189519
0.507538 0.187605
0.512563 0.185690
0.517588 0.183776
0.522613 0.181862
0.527638 0.179947
0.532663 0.178033
0.537688 0.176119
0.542714 0.174204
0.547739 0.172290
0.552764 0.170376
0.557789 0.168461
0.562814 0.166547
0.567839 0.164633
0.572864 0.162718
0.577889 0.160804
0.582915 0.158890
0.587940 0.156975
0.592965 0.155061
0.597990 0.153147
0.603015 0.151232
0.608040 0.149318
0.613065 0.147404
0.618090 0.145489
0.623116 0.143575
0.628141 0.141661
0.633166 0.139746
0.638191 0.137832
0.643216 0.135918
0.648241 0.134003
0.653266 0.132089
0.658291 0.130175
0.663317 0.128260
0.668342 0.126346
0.673367 0.124432
0.678392 0.122517
0.683417 0.120603
0.688442 0.118689
0.693467 0.116774
0.698492 0.114860
0.703518 0.112946
0.708543 0.111031
0.713568 0.109117
0.718593 0.107203
0.723618 0.105288
0.728643 0.103374
0.733668 0.101460
0.738693 0.099545
0.743719 0.097631
0.748744 0.095717
0.753769 0.093802
0.758794 0.091888
0.763819 0.089974
0.768844 0.088059
0.773869 0.086145
0.778894 0.084231
0.783920 0.082316
0.788945 0.080402
0.793970 0.078488
0.798995 0.076573
0.804020 0.074659
0.809045 0.072745
0.814070 0.070830
0.819095 0.068916
0.824121 0.067002
0.829146 0.065087
0.834171 0.063173
0.839196 0.061259
0.844221 0.059344
0.849246 0.057430
0.854271 0.055516
0.859296 0.053601
0.864322 0.051687
0.869347 0.049773
0.874372 0.047858
0.879397 0.045944
0.884422 0.044030
0.889447 0.042115
0.894472 0.040201
0.899497 0.038287
0.904523 0.036372
0.909548 0.034458
0.914573 0.032544
0.919598 0.030629
0.924623 0.028715
0.929648 0.026801
0.934673 0.024886
0.939698 0.022972
0.944724 0.021058
0.949749 0.019143
0.954774 0.017229
0.959799 0.015315
0.964824 0.013400
0.969849 0.011486
0.974874 0.009572
0.979899 0.007657
0.984925 0.005743
0.989950 0.003829
0.994975 0.001914
1.000000 0.000000
};

\addplot [solid, color=black!70!white, thick,forget plot] table {
0.000000 1.000000
0.005025 0.981156
0.010050 0.962312
0.015075 0.943467
0.020101 0.924623
0.025126 0.905779
0.030151 0.886935
0.035176 0.868090
0.040201 0.849246
0.045226 0.830402
0.050251 0.811558
0.055276 0.792714
0.060302 0.773869
0.065327 0.755025
0.070352 0.736181
0.075377 0.717337
0.080402 0.698492
0.085427 0.679648
0.090452 0.660804
0.095477 0.641960
0.100503 0.623116
0.105528 0.604271
0.110553 0.585427
0.115578 0.566583
0.120603 0.547739
0.125628 0.528894
0.130653 0.510050
0.135678 0.491206
0.140704 0.472362
0.145729 0.453518
0.150754 0.434673
0.155779 0.415829
0.160804 0.396985
0.165829 0.378141
0.170854 0.359296
0.175879 0.340452
0.180905 0.321608
0.185930 0.302764
0.190955 0.283920
0.195980 0.265075
0.201005 0.246231
0.206030 0.227387
0.211055 0.210385
0.216080 0.209045
0.221106 0.207705
0.226131 0.206365
0.231156 0.205025
0.236181 0.203685
0.241206 0.202345
0.246231 0.201005
0.251256 0.199665
0.256281 0.198325
0.261307 0.196985
0.266332 0.195645
0.271357 0.194305
0.276382 0.192965
0.281407 0.191625
0.286432 0.190285
0.291457 0.188945
0.296482 0.187605
0.301508 0.186265
0.306533 0.184925
0.311558 0.183585
0.316583 0.182245
0.321608 0.180905
0.326633 0.179564
0.331658 0.178224
0.336683 0.176884
0.341709 0.175544
0.346734 0.174204
0.351759 0.172864
0.356784 0.171524
0.361809 0.170184
0.366834 0.168844
0.371859 0.167504
0.376884 0.166164
0.381910 0.164824
0.386935 0.163484
0.391960 0.162144
0.396985 0.160804
0.402010 0.159464
0.407035 0.158124
0.412060 0.156784
0.417085 0.155444
0.422111 0.154104
0.427136 0.152764
0.432161 0.151424
0.437186 0.150084
0.442211 0.148744
0.447236 0.147404
0.452261 0.146064
0.457286 0.144724
0.462312 0.143384
0.467337 0.142044
0.472362 0.140704
0.477387 0.139363
0.482412 0.138023
0.487437 0.136683
0.492462 0.135343
0.497487 0.134003
0.502513 0.132663
0.507538 0.131323
0.512563 0.129983
0.517588 0.128643
0.522613 0.127303
0.527638 0.125963
0.532663 0.124623
0.537688 0.123283
0.542714 0.121943
0.547739 0.120603
0.552764 0.119263
0.557789 0.117923
0.562814 0.116583
0.567839 0.115243
0.572864 0.113903
0.577889 0.112563
0.582915 0.111223
0.587940 0.109883
0.592965 0.108543
0.597990 0.107203
0.603015 0.105863
0.608040 0.104523
0.613065 0.103183
0.618090 0.101843
0.623116 0.100503
0.628141 0.099162
0.633166 0.097822
0.638191 0.096482
0.643216 0.095142
0.648241 0.093802
0.653266 0.092462
0.658291 0.091122
0.663317 0.089782
0.668342 0.088442
0.673367 0.087102
0.678392 0.085762
0.683417 0.084422
0.688442 0.083082
0.693467 0.081742
0.698492 0.080402
0.703518 0.079062
0.708543 0.077722
0.713568 0.076382
0.718593 0.075042
0.723618 0.073702
0.728643 0.072362
0.733668 0.071022
0.738693 0.069682
0.743719 0.068342
0.748744 0.067002
0.753769 0.065662
0.758794 0.064322
0.763819 0.062982
0.768844 0.061642
0.773869 0.060302
0.778894 0.058961
0.783920 0.057621
0.788945 0.056281
0.793970 0.054941
0.798995 0.053601
0.804020 0.052261
0.809045 0.050921
0.814070 0.049581
0.819095 0.048241
0.824121 0.046901
0.829146 0.045561
0.834171 0.044221
0.839196 0.042881
0.844221 0.041541
0.849246 0.040201
0.854271 0.038861
0.859296 0.037521
0.864322 0.036181
0.869347 0.034841
0.874372 0.033501
0.879397 0.032161
0.884422 0.030821
0.889447 0.029481
0.894472 0.028141
0.899497 0.026801
0.904523 0.025461
0.909548 0.024121
0.914573 0.022781
0.919598 0.021441
0.924623 0.020101
0.929648 0.018760
0.934673 0.017420
0.939698 0.016080
0.944724 0.014740
0.949749 0.013400
0.954774 0.012060
0.959799 0.010720
0.964824 0.009380
0.969849 0.008040
0.974874 0.006700
0.979899 0.005360
0.984925 0.004020
0.989950 0.002680
0.994975 0.001340
1.000000 0.000000
};

\addplot [solid, color=black!70!white, thick,forget plot] table {
0.000000 1.000000
0.005025 0.975503
0.010050 0.951005
0.015075 0.926508
0.020101 0.902010
0.025126 0.877513
0.030151 0.853015
0.035176 0.828518
0.040201 0.804020
0.045226 0.779523
0.050251 0.755025
0.055276 0.730528
0.060302 0.706030
0.065327 0.681533
0.070352 0.657035
0.075377 0.632538
0.080402 0.608040
0.085427 0.583543
0.090452 0.559045
0.095477 0.534548
0.100503 0.510050
0.105528 0.485553
0.110553 0.461055
0.115578 0.436558
0.120603 0.412060
0.125628 0.387563
0.130653 0.363065
0.135678 0.338568
0.140704 0.314070
0.145729 0.289573
0.150754 0.265075
0.155779 0.240578
0.160804 0.216080
0.165829 0.191583
0.170854 0.170081
0.175879 0.169050
0.180905 0.168020
0.185930 0.166989
0.190955 0.165958
0.195980 0.164927
0.201005 0.163896
0.206030 0.162866
0.211055 0.161835
0.216080 0.160804
0.221106 0.159773
0.226131 0.158742
0.231156 0.157712
0.236181 0.156681
0.241206 0.155650
0.246231 0.154619
0.251256 0.153588
0.256281 0.152558
0.261307 0.151527
0.266332 0.150496
0.271357 0.149465
0.276382 0.148434
0.281407 0.147404
0.286432 0.146373
0.291457 0.145342
0.296482 0.144311
0.301508 0.143281
0.306533 0.142250
0.311558 0.141219
0.316583 0.140188
0.321608 0.139157
0.326633 0.138127
0.331658 0.137096
0.336683 0.136065
0.341709 0.135034
0.346734 0.134003
0.351759 0.132973
0.356784 0.131942
0.361809 0.130911
0.366834 0.129880
0.371859 0.128849
0.376884 0.127819
0.381910 0.126788
0.386935 0.125757
0.391960 0.124726
0.396985 0.123695
0.402010 0.122665
0.407035 0.121634
0.412060 0.120603
0.417085 0.119572
0.422111 0.118541
0.427136 0.117511
0.432161 0.116480
0.437186 0.115449
0.442211 0.114418
0.447236 0.113387
0.452261 0.112357
0.457286 0.111326
0.462312 0.110295
0.467337 0.109264
0.472362 0.108233
0.477387 0.107203
0.482412 0.106172
0.487437 0.105141
0.492462 0.104110
0.497487 0.103080
0.502513 0.102049
0.507538 0.101018
0.512563 0.099987
0.517588 0.098956
0.522613 0.097926
0.527638 0.096895
0.532663 0.095864
0.537688 0.094833
0.542714 0.093802
0.547739 0.092772
0.552764 0.091741
0.557789 0.090710
0.562814 0.089679
0.567839 0.088648
0.572864 0.087618
0.577889 0.086587
0.582915 0.085556
0.587940 0.084525
0.592965 0.083494
0.597990 0.082464
0.603015 0.081433
0.608040 0.080402
0.613065 0.079371
0.618090 0.078340
0.623116 0.077310
0.628141 0.076279
0.633166 0.075248
0.638191 0.074217
0.643216 0.073186
0.648241 0.072156
0.653266 0.071125
0.658291 0.070094
0.663317 0.069063
0.668342 0.068032
0.673367 0.067002
0.678392 0.065971
0.683417 0.064940
0.688442 0.063909
0.693467 0.062878
0.698492 0.061848
0.703518 0.060817
0.708543 0.059786
0.713568 0.058755
0.718593 0.057725
0.723618 0.056694
0.728643 0.055663
0.733668 0.054632
0.738693 0.053601
0.743719 0.052571
0.748744 0.051540
0.753769 0.050509
0.758794 0.049478
0.763819 0.048447
0.768844 0.047417
0.773869 0.046386
0.778894 0.045355
0.783920 0.044324
0.788945 0.043293
0.793970 0.042263
0.798995 0.041232
0.804020 0.040201
0.809045 0.039170
0.814070 0.038139
0.819095 0.037109
0.824121 0.036078
0.829146 0.035047
0.834171 0.034016
0.839196 0.032985
0.844221 0.031955
0.849246 0.030924
0.854271 0.029893
0.859296 0.028862
0.864322 0.027831
0.869347 0.026801
0.874372 0.025770
0.879397 0.024739
0.884422 0.023708
0.889447 0.022677
0.894472 0.021647
0.899497 0.020616
0.904523 0.019585
0.909548 0.018554
0.914573 0.017524
0.919598 0.016493
0.924623 0.015462
0.929648 0.014431
0.934673 0.013400
0.939698 0.012370
0.944724 0.011339
0.949749 0.010308
0.954774 0.009277
0.959799 0.008246
0.964824 0.007216
0.969849 0.006185
0.974874 0.005154
0.979899 0.004123
0.984925 0.003092
0.989950 0.002062
0.994975 0.001031
1.000000 0.000000
};

\addplot [solid, color=black!70!white, thick] table {
0.000000 1.000000
0.005025 0.969849
0.010050 0.939698
0.015075 0.909548
0.020101 0.879397
0.025126 0.849246
0.030151 0.819095
0.035176 0.788945
0.040201 0.758794
0.045226 0.728643
0.050251 0.698492
0.055276 0.668342
0.060302 0.638191
0.065327 0.608040
0.070352 0.577889
0.075377 0.547739
0.080402 0.517588
0.085427 0.487437
0.090452 0.457286
0.095477 0.427136
0.100503 0.396985
0.105528 0.366834
0.110553 0.336683
0.115578 0.306533
0.120603 0.276382
0.125628 0.246231
0.130653 0.216080
0.135678 0.185930
0.140704 0.155779
0.145729 0.142379
0.150754 0.141541
0.155779 0.140704
0.160804 0.139866
0.165829 0.139028
0.170854 0.138191
0.175879 0.137353
0.180905 0.136516
0.185930 0.135678
0.190955 0.134841
0.195980 0.134003
0.201005 0.133166
0.206030 0.132328
0.211055 0.131491
0.216080 0.130653
0.221106 0.129816
0.226131 0.128978
0.231156 0.128141
0.236181 0.127303
0.241206 0.126466
0.246231 0.125628
0.251256 0.124791
0.256281 0.123953
0.261307 0.123116
0.266332 0.122278
0.271357 0.121441
0.276382 0.120603
0.281407 0.119765
0.286432 0.118928
0.291457 0.118090
0.296482 0.117253
0.301508 0.116415
0.306533 0.115578
0.311558 0.114740
0.316583 0.113903
0.321608 0.113065
0.326633 0.112228
0.331658 0.111390
0.336683 0.110553
0.341709 0.109715
0.346734 0.108878
0.351759 0.108040
0.356784 0.107203
0.361809 0.106365
0.366834 0.105528
0.371859 0.104690
0.376884 0.103853
0.381910 0.103015
0.386935 0.102178
0.391960 0.101340
0.396985 0.100503
0.402010 0.099665
0.407035 0.098827
0.412060 0.097990
0.417085 0.097152
0.422111 0.096315
0.427136 0.095477
0.432161 0.094640
0.437186 0.093802
0.442211 0.092965
0.447236 0.092127
0.452261 0.091290
0.457286 0.090452
0.462312 0.089615
0.467337 0.088777
0.472362 0.087940
0.477387 0.087102
0.482412 0.086265
0.487437 0.085427
0.492462 0.084590
0.497487 0.083752
0.502513 0.082915
0.507538 0.082077
0.512563 0.081240
0.517588 0.080402
0.522613 0.079564
0.527638 0.078727
0.532663 0.077889
0.537688 0.077052
0.542714 0.076214
0.547739 0.075377
0.552764 0.074539
0.557789 0.073702
0.562814 0.072864
0.567839 0.072027
0.572864 0.071189
0.577889 0.070352
0.582915 0.069514
0.587940 0.068677
0.592965 0.067839
0.597990 0.067002
0.603015 0.066164
0.608040 0.065327
0.613065 0.064489
0.618090 0.063652
0.623116 0.062814
0.628141 0.061977
0.633166 0.061139
0.638191 0.060302
0.643216 0.059464
0.648241 0.058626
0.653266 0.057789
0.658291 0.056951
0.663317 0.056114
0.668342 0.055276
0.673367 0.054439
0.678392 0.053601
0.683417 0.052764
0.688442 0.051926
0.693467 0.051089
0.698492 0.050251
0.703518 0.049414
0.708543 0.048576
0.713568 0.047739
0.718593 0.046901
0.723618 0.046064
0.728643 0.045226
0.733668 0.044389
0.738693 0.043551
0.743719 0.042714
0.748744 0.041876
0.753769 0.041039
0.758794 0.040201
0.763819 0.039363
0.768844 0.038526
0.773869 0.037688
0.778894 0.036851
0.783920 0.036013
0.788945 0.035176
0.793970 0.034338
0.798995 0.033501
0.804020 0.032663
0.809045 0.031826
0.814070 0.030988
0.819095 0.030151
0.824121 0.029313
0.829146 0.028476
0.834171 0.027638
0.839196 0.026801
0.844221 0.025963
0.849246 0.025126
0.854271 0.024288
0.859296 0.023451
0.864322 0.022613
0.869347 0.021776
0.874372 0.020938
0.879397 0.020101
0.884422 0.019263
0.889447 0.018425
0.894472 0.017588
0.899497 0.016750
0.904523 0.015913
0.909548 0.015075
0.914573 0.014238
0.919598 0.013400
0.924623 0.012563
0.929648 0.011725
0.934673 0.010888
0.939698 0.010050
0.944724 0.009213
0.949749 0.008375
0.954774 0.007538
0.959799 0.006700
0.964824 0.005863
0.969849 0.005025
0.974874 0.004188
0.979899 0.003350
0.984925 0.002513
0.989950 0.001675
0.994975 0.000838
1.000000 0.000000
};
\addlegendentry{{levelsets $u_1$  }};



\draw[dashed,black,very thin] (0,0) -- (100.000000,100.000000);

\addplot [dashed, color=blue, thick,forget plot] table {
0.000000 0.000000
0.005025 0.011725
0.010050 0.023451
0.015075 0.035176
0.020101 0.046901
0.025126 0.058626
0.030151 0.070352
0.035176 0.082077
0.040201 0.093802
0.045226 0.105528
0.050251 0.117253
0.055276 0.128978
0.060302 0.140704
0.065327 0.152429
0.070352 0.164154
0.075377 0.175879
0.080402 0.187605
0.085427 0.199330
0.090452 0.211055
0.095477 0.222781
0.100503 0.234506
0.105528 0.246231
0.110553 0.257956
0.115578 0.269682
0.120603 0.281407
0.125628 0.293132
0.130653 0.304858
0.135678 0.316583
0.140704 0.328308
0.145729 0.340034
0.150754 0.351759
0.155779 0.363484
0.160804 0.375209
0.165829 0.386935
0.170854 0.398660
0.175879 0.410385
0.180905 0.422111
0.185930 0.433836
0.190955 0.445561
0.195980 0.457286
0.201005 0.469012
0.206030 0.480737
0.211055 0.492462
0.216080 0.504188
0.221106 0.515913
0.226131 0.527638
0.231156 0.539363
0.236181 0.551089
0.241206 0.562814
0.246231 0.574539
0.251256 0.586265
0.256281 0.597990
0.261307 0.609715
0.266332 0.621441
0.271357 0.633166
0.276382 0.644891
0.281407 0.656616
0.286432 0.668342
0.291457 0.680067
0.296482 0.691792
0.301508 0.703518
0.306533 0.715243
0.311558 0.726968
0.316583 0.738693
0.321608 0.750419
0.326633 0.762144
0.331658 0.773869
0.336683 0.785595
0.341709 0.797320
0.346734 0.809045
0.351759 0.820771
0.356784 0.832496
0.361809 0.844221
0.366834 0.855946
0.371859 0.867672
0.376884 0.879397
0.381910 0.891122
0.386935 0.902848
0.391960 0.914573
0.396985 0.926298
0.402010 0.938023
0.407035 0.949749
0.412060 0.961474
0.417085 0.973199
0.422111 0.984925
0.427136 0.996650
0.432161 1.008375
0.437186 1.020101
0.442211 1.031826
0.447236 1.043551
0.452261 1.055276
0.457286 1.067002
0.462312 1.078727
0.467337 1.090452
0.472362 1.102178
0.477387 1.113903
0.482412 1.125628
0.487437 1.137353
0.492462 1.149079
0.497487 1.160804
0.502513 1.172529
0.507538 1.184255
0.512563 1.195980
0.517588 1.207705
0.522613 1.219430
0.527638 1.231156
0.532663 1.242881
0.537688 1.254606
0.542714 1.266332
0.547739 1.278057
0.552764 1.289782
0.557789 1.301508
0.562814 1.313233
0.567839 1.324958
0.572864 1.336683
0.577889 1.348409
0.582915 1.360134
0.587940 1.371859
0.592965 1.383585
0.597990 1.395310
0.603015 1.407035
0.608040 1.418760
0.613065 1.430486
0.618090 1.442211
0.623116 1.453936
0.628141 1.465662
0.633166 1.477387
0.638191 1.489112
0.643216 1.500838
0.648241 1.512563
0.653266 1.524288
0.658291 1.536013
0.663317 1.547739
0.668342 1.559464
0.673367 1.571189
0.678392 1.582915
0.683417 1.594640
0.688442 1.606365
0.693467 1.618090
0.698492 1.629816
0.703518 1.641541
0.708543 1.653266
0.713568 1.664992
0.718593 1.676717
0.723618 1.688442
0.728643 1.700168
0.733668 1.711893
0.738693 1.723618
0.743719 1.735343
0.748744 1.747069
0.753769 1.758794
0.758794 1.770519
0.763819 1.782245
0.768844 1.793970
0.773869 1.805695
0.778894 1.817420
0.783920 1.829146
0.788945 1.840871
0.793970 1.852596
0.798995 1.864322
0.804020 1.876047
0.809045 1.887772
0.814070 1.899497
0.819095 1.911223
0.824121 1.922948
0.829146 1.934673
0.834171 1.946399
0.839196 1.958124
0.844221 1.969849
0.849246 1.981575
0.854271 1.993300
0.859296 2.005025
0.864322 2.016750
0.869347 2.028476
0.874372 2.040201
0.879397 2.051926
0.884422 2.063652
0.889447 2.075377
0.894472 2.087102
0.899497 2.098827
0.904523 2.110553
0.909548 2.122278
0.914573 2.134003
0.919598 2.145729
0.924623 2.157454
0.929648 2.169179
0.934673 2.180905
0.939698 2.192630
0.944724 2.204355
0.949749 2.216080
0.954774 2.227806
0.959799 2.239531
0.964824 2.251256
0.969849 2.262982
0.974874 2.274707
0.979899 2.286432
0.984925 2.298157
0.989950 2.309883
0.994975 2.321608
1.000000 2.333333
};
\addplot [dashed, color=blue, thick] table {
0.000000 0.000000
0.005025 0.002154
0.010050 0.004307
0.015075 0.006461
0.020101 0.008615
0.025126 0.010768
0.030151 0.012922
0.035176 0.015075
0.040201 0.017229
0.045226 0.019383
0.050251 0.021536
0.055276 0.023690
0.060302 0.025844
0.065327 0.027997
0.070352 0.030151
0.075377 0.032304
0.080402 0.034458
0.085427 0.036612
0.090452 0.038765
0.095477 0.040919
0.100503 0.043073
0.105528 0.045226
0.110553 0.047380
0.115578 0.049533
0.120603 0.051687
0.125628 0.053841
0.130653 0.055994
0.135678 0.058148
0.140704 0.060302
0.145729 0.062455
0.150754 0.064609
0.155779 0.066762
0.160804 0.068916
0.165829 0.071070
0.170854 0.073223
0.175879 0.075377
0.180905 0.077531
0.185930 0.079684
0.190955 0.081838
0.195980 0.083991
0.201005 0.086145
0.206030 0.088299
0.211055 0.090452
0.216080 0.092606
0.221106 0.094760
0.226131 0.096913
0.231156 0.099067
0.236181 0.101220
0.241206 0.103374
0.246231 0.105528
0.251256 0.107681
0.256281 0.109835
0.261307 0.111989
0.266332 0.114142
0.271357 0.116296
0.276382 0.118449
0.281407 0.120603
0.286432 0.122757
0.291457 0.124910
0.296482 0.127064
0.301508 0.129218
0.306533 0.131371
0.311558 0.133525
0.316583 0.135678
0.321608 0.137832
0.326633 0.139986
0.331658 0.142139
0.336683 0.144293
0.341709 0.146447
0.346734 0.148600
0.351759 0.150754
0.356784 0.152907
0.361809 0.155061
0.366834 0.157215
0.371859 0.159368
0.376884 0.161522
0.381910 0.163676
0.386935 0.165829
0.391960 0.167983
0.396985 0.170136
0.402010 0.172290
0.407035 0.174444
0.412060 0.176597
0.417085 0.178751
0.422111 0.180905
0.427136 0.183058
0.432161 0.185212
0.437186 0.187365
0.442211 0.189519
0.447236 0.191673
0.452261 0.193826
0.457286 0.195980
0.462312 0.198134
0.467337 0.200287
0.472362 0.202441
0.477387 0.204594
0.482412 0.206748
0.487437 0.208902
0.492462 0.211055
0.497487 0.213209
0.502513 0.215363
0.507538 0.217516
0.512563 0.219670
0.517588 0.221823
0.522613 0.223977
0.527638 0.226131
0.532663 0.228284
0.537688 0.230438
0.542714 0.232592
0.547739 0.234745
0.552764 0.236899
0.557789 0.239052
0.562814 0.241206
0.567839 0.243360
0.572864 0.245513
0.577889 0.247667
0.582915 0.249821
0.587940 0.251974
0.592965 0.254128
0.597990 0.256281
0.603015 0.258435
0.608040 0.260589
0.613065 0.262742
0.618090 0.264896
0.623116 0.267050
0.628141 0.269203
0.633166 0.271357
0.638191 0.273510
0.643216 0.275664
0.648241 0.277818
0.653266 0.279971
0.658291 0.282125
0.663317 0.284279
0.668342 0.286432
0.673367 0.288586
0.678392 0.290739
0.683417 0.292893
0.688442 0.295047
0.693467 0.297200
0.698492 0.299354
0.703518 0.301508
0.708543 0.303661
0.713568 0.305815
0.718593 0.307968
0.723618 0.310122
0.728643 0.312276
0.733668 0.314429
0.738693 0.316583
0.743719 0.318737
0.748744 0.320890
0.753769 0.323044
0.758794 0.325197
0.763819 0.327351
0.768844 0.329505
0.773869 0.331658
0.778894 0.333812
0.783920 0.335966
0.788945 0.338119
0.793970 0.340273
0.798995 0.342426
0.804020 0.344580
0.809045 0.346734
0.814070 0.348887
0.819095 0.351041
0.824121 0.353195
0.829146 0.355348
0.834171 0.357502
0.839196 0.359655
0.844221 0.361809
0.849246 0.363963
0.854271 0.366116
0.859296 0.368270
0.864322 0.370424
0.869347 0.372577
0.874372 0.374731
0.879397 0.376884
0.884422 0.379038
0.889447 0.381192
0.894472 0.383345
0.899497 0.385499
0.904523 0.387653
0.909548 0.389806
0.914573 0.391960
0.919598 0.394113
0.924623 0.396267
0.929648 0.398421
0.934673 0.400574
0.939698 0.402728
0.944724 0.404882
0.949749 0.407035
0.954774 0.409189
0.959799 0.411342
0.964824 0.413496
0.969849 0.415650
0.974874 0.417803
0.979899 0.419957
0.984925 0.422111
0.989950 0.424264
0.994975 0.426418
1.000000 0.428571
};
\addlegendentry{{balanced region  }};



 \filldraw[dashed,very thin, pattern=north west lines,pattern color=blue] (0,0) -- (30,70) -- (70,30) -- (0,0);

\addplot [dashed, color=red, thick] table {
 0.5 0.5 
};
\addlegendentry{{central region}};



\draw[dashed,red,thick,pattern=north west lines, pattern color=red] (0,0) rectangle (50.000000,50.000000);

\addplot [color=violet, thick] table {
 0.6 0.4 
};
\addlegendentry{{$t(i)$}};

\filldraw[violet] (60,40) circle (3pt); 
\node[violet,circle,fill=white,inner sep=0pt,minimum size =4pt] at (65,41) {$t(0)$}; 
\draw [violet, very thick] (60,40) to[out=-135,in=-45] (37,37);
\draw [violet, very thick] (37,37) to[out=135,in=90] (20,40);
\draw [violet, very thick] (20,40) to[out=-90,in=50] (25,20);
\draw [violet, very thick] (25,20) to[out=-130,in=50] (15,20);
\node[violet,circle,fill=white,inner sep=0pt,minimum size =4pt] at (8,20) {$t(n')$}; 
\filldraw[violet] (15,20) circle (3pt);

\end{axis}
\end{tikzpicture}


==> properties.tex <==
	\begin{tikzpicture}
		\pgfplotsset{compat = 1.3}
		\begin{axis}[
		legend style={nodes={scale=0.7, transform shape}},
	width = .5\textwidth,
	height = .5\textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=1, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]
		
		\addplot [dashdotted, color=black!70!white, thick] table {
			0.000000 1.000000
			0.005025 0.994975
			0.010050 0.989950
			0.015075 0.984925
			0.020101 0.979899
			0.025126 0.974874
			0.030151 0.969849
			0.035176 0.964824
			0.040201 0.959799
			0.045226 0.954774
			0.050251 0.949749
			0.055276 0.944724
			0.060302 0.939698
			0.065327 0.934673
			0.070352 0.929648
			0.075377 0.924623
			0.080402 0.919598
			0.085427 0.914573
			0.090452 0.909548
			0.095477 0.904523
			0.100503 0.899497
			0.105528 0.894472
			0.110553 0.889447
			0.115578 0.884422
			0.120603 0.879397
			0.125628 0.874372
			0.130653 0.869347
			0.135678 0.864322
			0.140704 0.859296
			0.145729 0.854271
			0.150754 0.849246
			0.155779 0.844221
			0.160804 0.839196
			0.165829 0.834171
			0.170854 0.829146
			0.175879 0.824121
			0.180905 0.819095
			0.185930 0.814070
			0.190955 0.809045
			0.195980 0.804020
			0.201005 0.798995
			0.206030 0.793970
			0.211055 0.788945
			0.216080 0.783920
			0.221106 0.778894
			0.226131 0.773869
			0.231156 0.768844
			0.236181 0.763819
			0.241206 0.758794
			0.246231 0.753769
			0.251256 0.748744
			0.256281 0.743719
			0.261307 0.738693
			0.266332 0.733668
			0.271357 0.728643
			0.276382 0.723618
			0.281407 0.718593
			0.286432 0.713568
			0.291457 0.708543
			0.296482 0.703518
			0.301508 0.698492
			0.306533 0.693467
			0.311558 0.688442
			0.316583 0.683417
			0.321608 0.678392
			0.326633 0.673367
			0.331658 0.668342
			0.336683 0.663317
			0.341709 0.658291
			0.346734 0.653266
			0.351759 0.648241
			0.356784 0.643216
			0.361809 0.638191
			0.366834 0.633166
			0.371859 0.628141
			0.376884 0.623116
			0.381910 0.618090
			0.386935 0.613065
			0.391960 0.608040
			0.396985 0.603015
			0.402010 0.597990
			0.407035 0.592965
			0.412060 0.587940
			0.417085 0.582915
			0.422111 0.577889
			0.427136 0.572864
			0.432161 0.567839
			0.437186 0.562814
			0.442211 0.557789
			0.447236 0.552764
			0.452261 0.547739
			0.457286 0.542714
			0.462312 0.537688
			0.467337 0.532663
			0.472362 0.527638
			0.477387 0.522613
			0.482412 0.517588
			0.487437 0.512563
			0.492462 0.507538
			0.497487 0.502513
			0.502513 0.497487
			0.507538 0.492462
			0.512563 0.487437
			0.517588 0.482412
			0.522613 0.477387
			0.527638 0.472362
			0.532663 0.467337
			0.537688 0.462312
			0.542714 0.457286
			0.547739 0.452261
			0.552764 0.447236
			0.557789 0.442211
			0.562814 0.437186
			0.567839 0.432161
			0.572864 0.427136
			0.577889 0.422111
			0.582915 0.417085
			0.587940 0.412060
			0.592965 0.407035
			0.597990 0.402010
			0.603015 0.396985
			0.608040 0.391960
			0.613065 0.386935
			0.618090 0.381910
			0.623116 0.376884
			0.628141 0.371859
			0.633166 0.366834
			0.638191 0.361809
			0.643216 0.356784
			0.648241 0.351759
			0.653266 0.346734
			0.658291 0.341709
			0.663317 0.336683
			0.668342 0.331658
			0.673367 0.326633
			0.678392 0.321608
			0.683417 0.316583
			0.688442 0.311558
			0.693467 0.306533
			0.698492 0.301508
			0.703518 0.296482
			0.708543 0.291457
			0.713568 0.286432
			0.718593 0.281407
			0.723618 0.276382
			0.728643 0.271357
			0.733668 0.266332
			0.738693 0.261307
			0.743719 0.256281
			0.748744 0.251256
			0.753769 0.246231
			0.758794 0.241206
			0.763819 0.236181
			0.768844 0.231156
			0.773869 0.226131
			0.778894 0.221106
			0.783920 0.216080
			0.788945 0.211055
			0.793970 0.206030
			0.798995 0.201005
			0.804020 0.195980
			0.809045 0.190955
			0.814070 0.185930
			0.819095 0.180905
			0.824121 0.175879
			0.829146 0.170854
			0.834171 0.165829
			0.839196 0.160804
			0.844221 0.155779
			0.849246 0.150754
			0.854271 0.145729
			0.859296 0.140704
			0.864322 0.135678
			0.869347 0.130653
			0.874372 0.125628
			0.879397 0.120603
			0.884422 0.115578
			0.889447 0.110553
			0.894472 0.105528
			0.899497 0.100503
			0.904523 0.095477
			0.909548 0.090452
			0.914573 0.085427
			0.919598 0.080402
			0.924623 0.075377
			0.929648 0.070352
			0.934673 0.065327
			0.939698 0.060302
			0.944724 0.055276
			0.949749 0.050251
			0.954774 0.045226
			0.959799 0.040201
			0.964824 0.035176
			0.969849 0.030151
			0.974874 0.025126
			0.979899 0.020101
			0.984925 0.015075
			0.989950 0.010050
			0.994975 0.005025
			1.000000 0.000000
		};
		\addlegendentry{{border function for $t(0)=\frac{1}{M}$ }};
		
		
		
		\draw[solid,black!30!white,thick] (0,0) -- (75.000000,75.000000);
		
		\addplot [solid, color=black!30!white, thick] table {
			0.5 0.5 
		};
		\addlegendentry{{cross function}};
		
		\addplot [dashed, color=blue, thick,forget plot] table {
			0.000000 0.000000
			0.005025 0.028476
			0.010050 0.056951
			0.015075 0.085427
			0.020101 0.113903
			0.025126 0.142379
			0.030151 0.170854
			0.035176 0.199330
			0.040201 0.227806
			0.045226 0.256281
			0.050251 0.284757
			0.055276 0.313233
			0.060302 0.341709
			0.065327 0.370184
			0.070352 0.398660
			0.075377 0.427136
			0.080402 0.455611
			0.085427 0.484087
			0.090452 0.512563
			0.095477 0.541039
			0.100503 0.569514
			0.105528 0.597990
			0.110553 0.626466
			0.115578 0.654941
			0.120603 0.683417
			0.125628 0.711893
			0.130653 0.740369
			0.135678 0.768844
			0.140704 0.797320
			0.145729 0.825796
			0.150754 0.854271
			0.155779 0.882747
			0.160804 0.911223
			0.165829 0.939698
			0.170854 0.968174
			0.175879 0.996650
			0.180905 1.025126
			0.185930 1.053601
			0.190955 1.082077
			0.195980 1.110553
			0.201005 1.139028
			0.206030 1.167504
			0.211055 1.195980
			0.216080 1.224456
			0.221106 1.252931
			0.226131 1.281407
			0.231156 1.309883
			0.236181 1.338358
			0.241206 1.366834
			0.246231 1.395310
			0.251256 1.423786
			0.256281 1.452261
			0.261307 1.480737
			0.266332 1.509213
			0.271357 1.537688
			0.276382 1.566164
			0.281407 1.594640
			0.286432 1.623116
			0.291457 1.651591
			0.296482 1.680067
			0.301508 1.708543
			0.306533 1.737018
			0.311558 1.765494
			0.316583 1.793970
			0.321608 1.822446
			0.326633 1.850921
			0.331658 1.879397
			0.336683 1.907873
			0.341709 1.936348
			0.346734 1.964824
			0.351759 1.993300
			0.356784 2.021776
			0.361809 2.050251
			0.366834 2.078727
			0.371859 2.107203
			0.376884 2.135678
			0.381910 2.164154
			0.386935 2.192630
			0.391960 2.221106
			0.396985 2.249581
			0.402010 2.278057
			0.407035 2.306533
			0.412060 2.335008
			0.417085 2.363484
			0.422111 2.391960
			0.427136 2.420436
			0.432161 2.448911
			0.437186 2.477387
			0.442211 2.505863
			0.447236 2.534338
			0.452261 2.562814
			0.457286 2.591290
			0.462312 2.619765
			0.467337 2.648241
			0.472362 2.676717
			0.477387 2.705193
			0.482412 2.733668
			0.487437 2.762144
			0.492462 2.790620
			0.497487 2.819095
			0.502513 2.847571
			0.507538 2.876047
			0.512563 2.904523
			0.517588 2.932998
			0.522613 2.961474
			0.527638 2.989950
			0.532663 3.018425
			0.537688 3.046901
			0.542714 3.075377
			0.547739 3.103853
			0.552764 3.132328
			0.557789 3.160804
			0.562814 3.189280
			0.567839 3.217755
			0.572864 3.246231
			0.577889 3.274707
			0.582915 3.303183
			0.587940 3.331658
			0.592965 3.360134
			0.597990 3.388610
			0.603015 3.417085
			0.608040 3.445561
			0.613065 3.474037
			0.618090 3.502513
			0.623116 3.530988
			0.628141 3.559464
			0.633166 3.587940
			0.638191 3.616415
			0.643216 3.644891
			0.648241 3.673367
			0.653266 3.701843
			0.658291 3.730318
			0.663317 3.758794
			0.668342 3.787270
			0.673367 3.815745
			0.678392 3.844221
			0.683417 3.872697
			0.688442 3.901173
			0.693467 3.929648
			0.698492 3.958124
			0.703518 3.986600
			0.708543 4.015075
			0.713568 4.043551
			0.718593 4.072027
			0.723618 4.100503
			0.728643 4.128978
			0.733668 4.157454
			0.738693 4.185930
			0.743719 4.214405
			0.748744 4.242881
			0.753769 4.271357
			0.758794 4.299832
			0.763819 4.328308
			0.768844 4.356784
			0.773869 4.385260
			0.778894 4.413735
			0.783920 4.442211
			0.788945 4.470687
			0.793970 4.499162
			0.798995 4.527638
			0.804020 4.556114
			0.809045 4.584590
			0.814070 4.613065
			0.819095 4.641541
			0.824121 4.670017
			0.829146 4.698492
			0.834171 4.726968
			0.839196 4.755444
			0.844221 4.783920
			0.849246 4.812395
			0.854271 4.840871
			0.859296 4.869347
			0.864322 4.897822
			0.869347 4.926298
			0.874372 4.954774
			0.879397 4.983250
			0.884422 5.011725
			0.889447 5.040201
			0.894472 5.068677
			0.899497 5.097152
			0.904523 5.125628
			0.909548 5.154104
			0.914573 5.182580
			0.919598 5.211055
			0.924623 5.239531
			0.929648 5.268007
			0.934673 5.296482
			0.939698 5.324958
			0.944724 5.353434
			0.949749 5.381910
			0.954774 5.410385
			0.959799 5.438861
			0.964824 5.467337
			0.969849 5.495812
			0.974874 5.524288
			0.979899 5.552764
			0.984925 5.581240
			0.989950 5.609715
			0.994975 5.638191
			1.000000 5.666667
		};
		\addplot [dashed, color=blue, thick] table {
			0.000000 0.000000
			0.005025 0.000887
			0.010050 0.001774
			0.015075 0.002660
			0.020101 0.003547
			0.025126 0.004434
			0.030151 0.005321
			0.035176 0.006208
			0.040201 0.007094
			0.045226 0.007981
			0.050251 0.008868
			0.055276 0.009755
			0.060302 0.010641
			0.065327 0.011528
			0.070352 0.012415
			0.075377 0.013302
			0.080402 0.014189
			0.085427 0.015075
			0.090452 0.015962
			0.095477 0.016849
			0.100503 0.017736
			0.105528 0.018623
			0.110553 0.019509
			0.115578 0.020396
			0.120603 0.021283
			0.125628 0.022170
			0.130653 0.023056
			0.135678 0.023943
			0.140704 0.024830
			0.145729 0.025717
			0.150754 0.026604
			0.155779 0.027490
			0.160804 0.028377
			0.165829 0.029264
			0.170854 0.030151
			0.175879 0.031038
			0.180905 0.031924
			0.185930 0.032811
			0.190955 0.033698
			0.195980 0.034585
			0.201005 0.035471
			0.206030 0.036358
			0.211055 0.037245
			0.216080 0.038132
			0.221106 0.039019
			0.226131 0.039905
			0.231156 0.040792
			0.236181 0.041679
			0.241206 0.042566
			0.246231 0.043453
			0.251256 0.044339
			0.256281 0.045226
			0.261307 0.046113
			0.266332 0.047000
			0.271357 0.047886
			0.276382 0.048773
			0.281407 0.049660
			0.286432 0.050547
			0.291457 0.051434
			0.296482 0.052320
			0.301508 0.053207
			0.306533 0.054094
			0.311558 0.054981
			0.316583 0.055868
			0.321608 0.056754
			0.326633 0.057641
			0.331658 0.058528
			0.336683 0.059415
			0.341709 0.060302
			0.346734 0.061188
			0.351759 0.062075
			0.356784 0.062962
			0.361809 0.063849
			0.366834 0.064735
			0.371859 0.065622
			0.376884 0.066509
			0.381910 0.067396
			0.386935 0.068283
			0.391960 0.069169
			0.396985 0.070056
			0.402010 0.070943
			0.407035 0.071830
			0.412060 0.072717
			0.417085 0.073603
			0.422111 0.074490
			0.427136 0.075377
			0.432161 0.076264
			0.437186 0.077150
			0.442211 0.078037
			0.447236 0.078924
			0.452261 0.079811
			0.457286 0.080698
			0.462312 0.081584
			0.467337 0.082471
			0.472362 0.083358
			0.477387 0.084245
			0.482412 0.085132
			0.487437 0.086018
			0.492462 0.086905
			0.497487 0.087792
			0.502513 0.088679
			0.507538 0.089565
			0.512563 0.090452
			0.517588 0.091339
			0.522613 0.092226
			0.527638 0.093113
			0.532663 0.093999
			0.537688 0.094886
			0.542714 0.095773
			0.547739 0.096660
			0.552764 0.097547
			0.557789 0.098433
			0.562814 0.099320
			0.567839 0.100207
			0.572864 0.101094
			0.577889 0.101980
			0.582915 0.102867
			0.587940 0.103754
			0.592965 0.104641
			0.597990 0.105528
			0.603015 0.106414
			0.608040 0.107301
			0.613065 0.108188
			0.618090 0.109075
			0.623116 0.109962
			0.628141 0.110848
			0.633166 0.111735
			0.638191 0.112622
			0.643216 0.113509
			0.648241 0.114396
			0.653266 0.115282
			0.658291 0.116169
			0.663317 0.117056
			0.668342 0.117943
			0.673367 0.118829
			0.678392 0.119716
			0.683417 0.120603
			0.688442 0.121490
			0.693467 0.122377
			0.698492 0.123263
			0.703518 0.124150
			0.708543 0.125037
			0.713568 0.125924
			0.718593 0.126811
			0.723618 0.127697
			0.728643 0.128584
			0.733668 0.129471
			0.738693 0.130358
			0.743719 0.131244
			0.748744 0.132131
			0.753769 0.133018
			0.758794 0.133905
			0.763819 0.134792
			0.768844 0.135678
			0.773869 0.136565
			0.778894 0.137452
			0.783920 0.138339
			0.788945 0.139226
			0.793970 0.140112
			0.798995 0.140999
			0.804020 0.141886
			0.809045 0.142773
			0.814070 0.143659
			0.819095 0.144546
			0.824121 0.145433
			0.829146 0.146320
			0.834171 0.147207
			0.839196 0.148093
			0.844221 0.148980
			0.849246 0.149867
			0.854271 0.150754
			0.859296 0.151641
			0.864322 0.152527
			0.869347 0.153414
			0.874372 0.154301
			0.879397 0.155188
			0.884422 0.156074
			0.889447 0.156961
			0.894472 0.157848
			0.899497 0.158735
			0.904523 0.159622
			0.909548 0.160508
			0.914573 0.161395
			0.919598 0.162282
			0.924623 0.163169
			0.929648 0.164056
			0.934673 0.164942
			0.939698 0.165829
			0.944724 0.166716
			0.949749 0.167603
			0.954774 0.168490
			0.959799 0.169376
			0.964824 0.170263
			0.969849 0.171150
			0.974874 0.172037
			0.979899 0.172923
			0.984925 0.173810
			0.989950 0.174697
			0.994975 0.175584
			1.000000 0.176471
		};
		\addlegendentry{{balanced region  }};
		
		
		
		\filldraw[dashed, very thin, pattern=horizontal lines,pattern color=blue] (0,0) -- (15.000000,85.000000) -- (85.000000,15.000000) -- (0,0);
		
		\addplot [dotted, color=red, thick] table {
			0.5 0.5 
		};
		\addlegendentry{{central region}};
		
		
		
		\draw[dotted,red,thick,pattern=dots, pattern color=red] (0,0) rectangle (50.000000,50.000000);
		
		\end{axis}
		\end{tikzpicture}

==> properties_ru.tex <==
\begin{tikzpicture}
		\pgfplotsset{compat = 1.3}
		\begin{axis}[
		legend style={nodes={scale=0.7, transform shape}},
	width = .5\textwidth,
	height = .5\textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=1, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]
		
		\addplot [dashdotted, color=black!70!white, thick] table {
			0.000000 1.000000
			0.005025 0.994975
			0.010050 0.989950
			0.015075 0.984925
			0.020101 0.979899
			0.025126 0.974874
			0.030151 0.969849
			0.035176 0.964824
			0.040201 0.959799
			0.045226 0.954774
			0.050251 0.949749
			0.055276 0.944724
			0.060302 0.939698
			0.065327 0.934673
			0.070352 0.929648
			0.075377 0.924623
			0.080402 0.919598
			0.085427 0.914573
			0.090452 0.909548
			0.095477 0.904523
			0.100503 0.899497
			0.105528 0.894472
			0.110553 0.889447
			0.115578 0.884422
			0.120603 0.879397
			0.125628 0.874372
			0.130653 0.869347
			0.135678 0.864322
			0.140704 0.859296
			0.145729 0.854271
			0.150754 0.849246
			0.155779 0.844221
			0.160804 0.839196
			0.165829 0.834171
			0.170854 0.829146
			0.175879 0.824121
			0.180905 0.819095
			0.185930 0.814070
			0.190955 0.809045
			0.195980 0.804020
			0.201005 0.798995
			0.206030 0.793970
			0.211055 0.788945
			0.216080 0.783920
			0.221106 0.778894
			0.226131 0.773869
			0.231156 0.768844
			0.236181 0.763819
			0.241206 0.758794
			0.246231 0.753769
			0.251256 0.748744
			0.256281 0.743719
			0.261307 0.738693
			0.266332 0.733668
			0.271357 0.728643
			0.276382 0.723618
			0.281407 0.718593
			0.286432 0.713568
			0.291457 0.708543
			0.296482 0.703518
			0.301508 0.698492
			0.306533 0.693467
			0.311558 0.688442
			0.316583 0.683417
			0.321608 0.678392
			0.326633 0.673367
			0.331658 0.668342
			0.336683 0.663317
			0.341709 0.658291
			0.346734 0.653266
			0.351759 0.648241
			0.356784 0.643216
			0.361809 0.638191
			0.366834 0.633166
			0.371859 0.628141
			0.376884 0.623116
			0.381910 0.618090
			0.386935 0.613065
			0.391960 0.608040
			0.396985 0.603015
			0.402010 0.597990
			0.407035 0.592965
			0.412060 0.587940
			0.417085 0.582915
			0.422111 0.577889
			0.427136 0.572864
			0.432161 0.567839
			0.437186 0.562814
			0.442211 0.557789
			0.447236 0.552764
			0.452261 0.547739
			0.457286 0.542714
			0.462312 0.537688
			0.467337 0.532663
			0.472362 0.527638
			0.477387 0.522613
			0.482412 0.517588
			0.487437 0.512563
			0.492462 0.507538
			0.497487 0.502513
			0.502513 0.497487
			0.507538 0.492462
			0.512563 0.487437
			0.517588 0.482412
			0.522613 0.477387
			0.527638 0.472362
			0.532663 0.467337
			0.537688 0.462312
			0.542714 0.457286
			0.547739 0.452261
			0.552764 0.447236
			0.557789 0.442211
			0.562814 0.437186
			0.567839 0.432161
			0.572864 0.427136
			0.577889 0.422111
			0.582915 0.417085
			0.587940 0.412060
			0.592965 0.407035
			0.597990 0.402010
			0.603015 0.396985
			0.608040 0.391960
			0.613065 0.386935
			0.618090 0.381910
			0.623116 0.376884
			0.628141 0.371859
			0.633166 0.366834
			0.638191 0.361809
			0.643216 0.356784
			0.648241 0.351759
			0.653266 0.346734
			0.658291 0.341709
			0.663317 0.336683
			0.668342 0.331658
			0.673367 0.326633
			0.678392 0.321608
			0.683417 0.316583
			0.688442 0.311558
			0.693467 0.306533
			0.698492 0.301508
			0.703518 0.296482
			0.708543 0.291457
			0.713568 0.286432
			0.718593 0.281407
			0.723618 0.276382
			0.728643 0.271357
			0.733668 0.266332
			0.738693 0.261307
			0.743719 0.256281
			0.748744 0.251256
			0.753769 0.246231
			0.758794 0.241206
			0.763819 0.236181
			0.768844 0.231156
			0.773869 0.226131
			0.778894 0.221106
			0.783920 0.216080
			0.788945 0.211055
			0.793970 0.206030
			0.798995 0.201005
			0.804020 0.195980
			0.809045 0.190955
			0.814070 0.185930
			0.819095 0.180905
			0.824121 0.175879
			0.829146 0.170854
			0.834171 0.165829
			0.839196 0.160804
			0.844221 0.155779
			0.849246 0.150754
			0.854271 0.145729
			0.859296 0.140704
			0.864322 0.135678
			0.869347 0.130653
			0.874372 0.125628
			0.879397 0.120603
			0.884422 0.115578
			0.889447 0.110553
			0.894472 0.105528
			0.899497 0.100503
			0.904523 0.095477
			0.909548 0.090452
			0.914573 0.085427
			0.919598 0.080402
			0.924623 0.075377
			0.929648 0.070352
			0.934673 0.065327
			0.939698 0.060302
			0.944724 0.055276
			0.949749 0.050251
			0.954774 0.045226
			0.959799 0.040201
			0.964824 0.035176
			0.969849 0.030151
			0.974874 0.025126
			0.979899 0.020101
			0.984925 0.015075
			0.989950 0.010050
			0.994975 0.005025
			1.000000 0.000000
		};
		\addlegendentry{{начальное значение $t(0)=\frac{1}{M}$ }};
		
		
		
		\draw[solid,black!30!white,thick] (0,0) -- (75.000000,75.000000);
		
		\addplot [solid, color=black!30!white, thick] table {
			0.5 0.5 
		};
		\addlegendentry{{линия перехода}};
		
		\addplot [dashed, color=blue, thick,forget plot] table {
			0.000000 0.000000
			0.005025 0.028476
			0.010050 0.056951
			0.015075 0.085427
			0.020101 0.113903
			0.025126 0.142379
			0.030151 0.170854
			0.035176 0.199330
			0.040201 0.227806
			0.045226 0.256281
			0.050251 0.284757
			0.055276 0.313233
			0.060302 0.341709
			0.065327 0.370184
			0.070352 0.398660
			0.075377 0.427136
			0.080402 0.455611
			0.085427 0.484087
			0.090452 0.512563
			0.095477 0.541039
			0.100503 0.569514
			0.105528 0.597990
			0.110553 0.626466
			0.115578 0.654941
			0.120603 0.683417
			0.125628 0.711893
			0.130653 0.740369
			0.135678 0.768844
			0.140704 0.797320
			0.145729 0.825796
			0.150754 0.854271
			0.155779 0.882747
			0.160804 0.911223
			0.165829 0.939698
			0.170854 0.968174
			0.175879 0.996650
			0.180905 1.025126
			0.185930 1.053601
			0.190955 1.082077
			0.195980 1.110553
			0.201005 1.139028
			0.206030 1.167504
			0.211055 1.195980
			0.216080 1.224456
			0.221106 1.252931
			0.226131 1.281407
			0.231156 1.309883
			0.236181 1.338358
			0.241206 1.366834
			0.246231 1.395310
			0.251256 1.423786
			0.256281 1.452261
			0.261307 1.480737
			0.266332 1.509213
			0.271357 1.537688
			0.276382 1.566164
			0.281407 1.594640
			0.286432 1.623116
			0.291457 1.651591
			0.296482 1.680067
			0.301508 1.708543
			0.306533 1.737018
			0.311558 1.765494
			0.316583 1.793970
			0.321608 1.822446
			0.326633 1.850921
			0.331658 1.879397
			0.336683 1.907873
			0.341709 1.936348
			0.346734 1.964824
			0.351759 1.993300
			0.356784 2.021776
			0.361809 2.050251
			0.366834 2.078727
			0.371859 2.107203
			0.376884 2.135678
			0.381910 2.164154
			0.386935 2.192630
			0.391960 2.221106
			0.396985 2.249581
			0.402010 2.278057
			0.407035 2.306533
			0.412060 2.335008
			0.417085 2.363484
			0.422111 2.391960
			0.427136 2.420436
			0.432161 2.448911
			0.437186 2.477387
			0.442211 2.505863
			0.447236 2.534338
			0.452261 2.562814
			0.457286 2.591290
			0.462312 2.619765
			0.467337 2.648241
			0.472362 2.676717
			0.477387 2.705193
			0.482412 2.733668
			0.487437 2.762144
			0.492462 2.790620
			0.497487 2.819095
			0.502513 2.847571
			0.507538 2.876047
			0.512563 2.904523
			0.517588 2.932998
			0.522613 2.961474
			0.527638 2.989950
			0.532663 3.018425
			0.537688 3.046901
			0.542714 3.075377
			0.547739 3.103853
			0.552764 3.132328
			0.557789 3.160804
			0.562814 3.189280
			0.567839 3.217755
			0.572864 3.246231
			0.577889 3.274707
			0.582915 3.303183
			0.587940 3.331658
			0.592965 3.360134
			0.597990 3.388610
			0.603015 3.417085
			0.608040 3.445561
			0.613065 3.474037
			0.618090 3.502513
			0.623116 3.530988
			0.628141 3.559464
			0.633166 3.587940
			0.638191 3.616415
			0.643216 3.644891
			0.648241 3.673367
			0.653266 3.701843
			0.658291 3.730318
			0.663317 3.758794
			0.668342 3.787270
			0.673367 3.815745
			0.678392 3.844221
			0.683417 3.872697
			0.688442 3.901173
			0.693467 3.929648
			0.698492 3.958124
			0.703518 3.986600
			0.708543 4.015075
			0.713568 4.043551
			0.718593 4.072027
			0.723618 4.100503
			0.728643 4.128978
			0.733668 4.157454
			0.738693 4.185930
			0.743719 4.214405
			0.748744 4.242881
			0.753769 4.271357
			0.758794 4.299832
			0.763819 4.328308
			0.768844 4.356784
			0.773869 4.385260
			0.778894 4.413735
			0.783920 4.442211
			0.788945 4.470687
			0.793970 4.499162
			0.798995 4.527638
			0.804020 4.556114
			0.809045 4.584590
			0.814070 4.613065
			0.819095 4.641541
			0.824121 4.670017
			0.829146 4.698492
			0.834171 4.726968
			0.839196 4.755444
			0.844221 4.783920
			0.849246 4.812395
			0.854271 4.840871
			0.859296 4.869347
			0.864322 4.897822
			0.869347 4.926298
			0.874372 4.954774
			0.879397 4.983250
			0.884422 5.011725
			0.889447 5.040201
			0.894472 5.068677
			0.899497 5.097152
			0.904523 5.125628
			0.909548 5.154104
			0.914573 5.182580
			0.919598 5.211055
			0.924623 5.239531
			0.929648 5.268007
			0.934673 5.296482
			0.939698 5.324958
			0.944724 5.353434
			0.949749 5.381910
			0.954774 5.410385
			0.959799 5.438861
			0.964824 5.467337
			0.969849 5.495812
			0.974874 5.524288
			0.979899 5.552764
			0.984925 5.581240
			0.989950 5.609715
			0.994975 5.638191
			1.000000 5.666667
		};
		\addplot [dashed, color=blue, thick] table {
			0.000000 0.000000
			0.005025 0.000887
			0.010050 0.001774
			0.015075 0.002660
			0.020101 0.003547
			0.025126 0.004434
			0.030151 0.005321
			0.035176 0.006208
			0.040201 0.007094
			0.045226 0.007981
			0.050251 0.008868
			0.055276 0.009755
			0.060302 0.010641
			0.065327 0.011528
			0.070352 0.012415
			0.075377 0.013302
			0.080402 0.014189
			0.085427 0.015075
			0.090452 0.015962
			0.095477 0.016849
			0.100503 0.017736
			0.105528 0.018623
			0.110553 0.019509
			0.115578 0.020396
			0.120603 0.021283
			0.125628 0.022170
			0.130653 0.023056
			0.135678 0.023943
			0.140704 0.024830
			0.145729 0.025717
			0.150754 0.026604
			0.155779 0.027490
			0.160804 0.028377
			0.165829 0.029264
			0.170854 0.030151
			0.175879 0.031038
			0.180905 0.031924
			0.185930 0.032811
			0.190955 0.033698
			0.195980 0.034585
			0.201005 0.035471
			0.206030 0.036358
			0.211055 0.037245
			0.216080 0.038132
			0.221106 0.039019
			0.226131 0.039905
			0.231156 0.040792
			0.236181 0.041679
			0.241206 0.042566
			0.246231 0.043453
			0.251256 0.044339
			0.256281 0.045226
			0.261307 0.046113
			0.266332 0.047000
			0.271357 0.047886
			0.276382 0.048773
			0.281407 0.049660
			0.286432 0.050547
			0.291457 0.051434
			0.296482 0.052320
			0.301508 0.053207
			0.306533 0.054094
			0.311558 0.054981
			0.316583 0.055868
			0.321608 0.056754
			0.326633 0.057641
			0.331658 0.058528
			0.336683 0.059415
			0.341709 0.060302
			0.346734 0.061188
			0.351759 0.062075
			0.356784 0.062962
			0.361809 0.063849
			0.366834 0.064735
			0.371859 0.065622
			0.376884 0.066509
			0.381910 0.067396
			0.386935 0.068283
			0.391960 0.069169
			0.396985 0.070056
			0.402010 0.070943
			0.407035 0.071830
			0.412060 0.072717
			0.417085 0.073603
			0.422111 0.074490
			0.427136 0.075377
			0.432161 0.076264
			0.437186 0.077150
			0.442211 0.078037
			0.447236 0.078924
			0.452261 0.079811
			0.457286 0.080698
			0.462312 0.081584
			0.467337 0.082471
			0.472362 0.083358
			0.477387 0.084245
			0.482412 0.085132
			0.487437 0.086018
			0.492462 0.086905
			0.497487 0.087792
			0.502513 0.088679
			0.507538 0.089565
			0.512563 0.090452
			0.517588 0.091339
			0.522613 0.092226
			0.527638 0.093113
			0.532663 0.093999
			0.537688 0.094886
			0.542714 0.095773
			0.547739 0.096660
			0.552764 0.097547
			0.557789 0.098433
			0.562814 0.099320
			0.567839 0.100207
			0.572864 0.101094
			0.577889 0.101980
			0.582915 0.102867
			0.587940 0.103754
			0.592965 0.104641
			0.597990 0.105528
			0.603015 0.106414
			0.608040 0.107301
			0.613065 0.108188
			0.618090 0.109075
			0.623116 0.109962
			0.628141 0.110848
			0.633166 0.111735
			0.638191 0.112622
			0.643216 0.113509
			0.648241 0.114396
			0.653266 0.115282
			0.658291 0.116169
			0.663317 0.117056
			0.668342 0.117943
			0.673367 0.118829
			0.678392 0.119716
			0.683417 0.120603
			0.688442 0.121490
			0.693467 0.122377
			0.698492 0.123263
			0.703518 0.124150
			0.708543 0.125037
			0.713568 0.125924
			0.718593 0.126811
			0.723618 0.127697
			0.728643 0.128584
			0.733668 0.129471
			0.738693 0.130358
			0.743719 0.131244
			0.748744 0.132131
			0.753769 0.133018
			0.758794 0.133905
			0.763819 0.134792
			0.768844 0.135678
			0.773869 0.136565
			0.778894 0.137452
			0.783920 0.138339
			0.788945 0.139226
			0.793970 0.140112
			0.798995 0.140999
			0.804020 0.141886
			0.809045 0.142773
			0.814070 0.143659
			0.819095 0.144546
			0.824121 0.145433
			0.829146 0.146320
			0.834171 0.147207
			0.839196 0.148093
			0.844221 0.148980
			0.849246 0.149867
			0.854271 0.150754
			0.859296 0.151641
			0.864322 0.152527
			0.869347 0.153414
			0.874372 0.154301
			0.879397 0.155188
			0.884422 0.156074
			0.889447 0.156961
			0.894472 0.157848
			0.899497 0.158735
			0.904523 0.159622
			0.909548 0.160508
			0.914573 0.161395
			0.919598 0.162282
			0.924623 0.163169
			0.929648 0.164056
			0.934673 0.164942
			0.939698 0.165829
			0.944724 0.166716
			0.949749 0.167603
			0.954774 0.168490
			0.959799 0.169376
			0.964824 0.170263
			0.969849 0.171150
			0.974874 0.172037
			0.979899 0.172923
			0.984925 0.173810
			0.989950 0.174697
			0.994975 0.175584
			1.000000 0.176471
		};
		\addlegendentry{{область сбалансированности}};
		
		
		
		\filldraw[dashed, very thin, pattern=horizontal lines,pattern color=blue] (0,0) -- (15.000000,85.000000) -- (85.000000,15.000000) -- (0,0);
		
		\addplot [dotted, color=red, thick] table {
			0.5 0.5 
		};
		\addlegendentry{{область центральности}};
		
		
		
		\draw[dotted,red,thick,pattern=dots, pattern color=red] (0,0) rectangle (50.000000,50.000000);
		
		\end{axis}
		\end{tikzpicture} 
		
\begin{comment}
		
		\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend	
		
		style={nodes={scale=0.7, transform shape}},
	width = .5\textwidth,
	height = .5\textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=1, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]

\addplot [solid, color=black!70!white, thick] table {
0.000000 1.000000
0.005025 0.994975
0.010050 0.989950
0.015075 0.984925
0.020101 0.979899
0.025126 0.974874
0.030151 0.969849
0.035176 0.964824
0.040201 0.959799
0.045226 0.954774
0.050251 0.949749
0.055276 0.944724
0.060302 0.939698
0.065327 0.934673
0.070352 0.929648
0.075377 0.924623
0.080402 0.919598
0.085427 0.914573
0.090452 0.909548
0.095477 0.904523
0.100503 0.899497
0.105528 0.894472
0.110553 0.889447
0.115578 0.884422
0.120603 0.879397
0.125628 0.874372
0.130653 0.869347
0.135678 0.864322
0.140704 0.859296
0.145729 0.854271
0.150754 0.849246
0.155779 0.844221
0.160804 0.839196
0.165829 0.834171
0.170854 0.829146
0.175879 0.824121
0.180905 0.819095
0.185930 0.814070
0.190955 0.809045
0.195980 0.804020
0.201005 0.798995
0.206030 0.793970
0.211055 0.788945
0.216080 0.783920
0.221106 0.778894
0.226131 0.773869
0.231156 0.768844
0.236181 0.763819
0.241206 0.758794
0.246231 0.753769
0.251256 0.748744
0.256281 0.743719
0.261307 0.738693
0.266332 0.733668
0.271357 0.728643
0.276382 0.723618
0.281407 0.718593
0.286432 0.713568
0.291457 0.708543
0.296482 0.703518
0.301508 0.698492
0.306533 0.693467
0.311558 0.688442
0.316583 0.683417
0.321608 0.678392
0.326633 0.673367
0.331658 0.668342
0.336683 0.663317
0.341709 0.658291
0.346734 0.653266
0.351759 0.648241
0.356784 0.643216
0.361809 0.638191
0.366834 0.633166
0.371859 0.628141
0.376884 0.623116
0.381910 0.618090
0.386935 0.613065
0.391960 0.608040
0.396985 0.603015
0.402010 0.597990
0.407035 0.592965
0.412060 0.587940
0.417085 0.582915
0.422111 0.577889
0.427136 0.572864
0.432161 0.567839
0.437186 0.562814
0.442211 0.557789
0.447236 0.552764
0.452261 0.547739
0.457286 0.542714
0.462312 0.537688
0.467337 0.532663
0.472362 0.527638
0.477387 0.522613
0.482412 0.517588
0.487437 0.512563
0.492462 0.507538
0.497487 0.502513
0.502513 0.497487
0.507538 0.492462
0.512563 0.487437
0.517588 0.482412
0.522613 0.477387
0.527638 0.472362
0.532663 0.467337
0.537688 0.462312
0.542714 0.457286
0.547739 0.452261
0.552764 0.447236
0.557789 0.442211
0.562814 0.437186
0.567839 0.432161
0.572864 0.427136
0.577889 0.422111
0.582915 0.417085
0.587940 0.412060
0.592965 0.407035
0.597990 0.402010
0.603015 0.396985
0.608040 0.391960
0.613065 0.386935
0.618090 0.381910
0.623116 0.376884
0.628141 0.371859
0.633166 0.366834
0.638191 0.361809
0.643216 0.356784
0.648241 0.351759
0.653266 0.346734
0.658291 0.341709
0.663317 0.336683
0.668342 0.331658
0.673367 0.326633
0.678392 0.321608
0.683417 0.316583
0.688442 0.311558
0.693467 0.306533
0.698492 0.301508
0.703518 0.296482
0.708543 0.291457
0.713568 0.286432
0.718593 0.281407
0.723618 0.276382
0.728643 0.271357
0.733668 0.266332
0.738693 0.261307
0.743719 0.256281
0.748744 0.251256
0.753769 0.246231
0.758794 0.241206
0.763819 0.236181
0.768844 0.231156
0.773869 0.226131
0.778894 0.221106
0.783920 0.216080
0.788945 0.211055
0.793970 0.206030
0.798995 0.201005
0.804020 0.195980
0.809045 0.190955
0.814070 0.185930
0.819095 0.180905
0.824121 0.175879
0.829146 0.170854
0.834171 0.165829
0.839196 0.160804
0.844221 0.155779
0.849246 0.150754
0.854271 0.145729
0.859296 0.140704
0.864322 0.135678
0.869347 0.130653
0.874372 0.125628
0.879397 0.120603
0.884422 0.115578
0.889447 0.110553
0.894472 0.105528
0.899497 0.100503
0.904523 0.095477
0.909548 0.090452
0.914573 0.085427
0.919598 0.080402
0.924623 0.075377
0.929648 0.070352
0.934673 0.065327
0.939698 0.060302
0.944724 0.055276
0.949749 0.050251
0.954774 0.045226
0.959799 0.040201
0.964824 0.035176
0.969849 0.030151
0.974874 0.025126
0.979899 0.020101
0.984925 0.015075
0.989950 0.010050
0.994975 0.005025
1.000000 0.000000
};
\addlegendentry{{начальное значение $t(0)=\frac{1}{M}$ }};



\draw[dashed,black,very thin] (0,0) -- (75.000000,75.000000);

\addplot [dashed, color=black, very thin] table {
 0.5 0.5 
};
\addlegendentry{{линия перехода}};

\addplot [dashed, color=blue, thick,forget plot] table {
0.000000 0.000000
0.005025 0.028476
0.010050 0.056951
0.015075 0.085427
0.020101 0.113903
0.025126 0.142379
0.030151 0.170854
0.035176 0.199330
0.040201 0.227806
0.045226 0.256281
0.050251 0.284757
0.055276 0.313233
0.060302 0.341709
0.065327 0.370184
0.070352 0.398660
0.075377 0.427136
0.080402 0.455611
0.085427 0.484087
0.090452 0.512563
0.095477 0.541039
0.100503 0.569514
0.105528 0.597990
0.110553 0.626466
0.115578 0.654941
0.120603 0.683417
0.125628 0.711893
0.130653 0.740369
0.135678 0.768844
0.140704 0.797320
0.145729 0.825796
0.150754 0.854271
0.155779 0.882747
0.160804 0.911223
0.165829 0.939698
0.170854 0.968174
0.175879 0.996650
0.180905 1.025126
0.185930 1.053601
0.190955 1.082077
0.195980 1.110553
0.201005 1.139028
0.206030 1.167504
0.211055 1.195980
0.216080 1.224456
0.221106 1.252931
0.226131 1.281407
0.231156 1.309883
0.236181 1.338358
0.241206 1.366834
0.246231 1.395310
0.251256 1.423786
0.256281 1.452261
0.261307 1.480737
0.266332 1.509213
0.271357 1.537688
0.276382 1.566164
0.281407 1.594640
0.286432 1.623116
0.291457 1.651591
0.296482 1.680067
0.301508 1.708543
0.306533 1.737018
0.311558 1.765494
0.316583 1.793970
0.321608 1.822446
0.326633 1.850921
0.331658 1.879397
0.336683 1.907873
0.341709 1.936348
0.346734 1.964824
0.351759 1.993300
0.356784 2.021776
0.361809 2.050251
0.366834 2.078727
0.371859 2.107203
0.376884 2.135678
0.381910 2.164154
0.386935 2.192630
0.391960 2.221106
0.396985 2.249581
0.402010 2.278057
0.407035 2.306533
0.412060 2.335008
0.417085 2.363484
0.422111 2.391960
0.427136 2.420436
0.432161 2.448911
0.437186 2.477387
0.442211 2.505863
0.447236 2.534338
0.452261 2.562814
0.457286 2.591290
0.462312 2.619765
0.467337 2.648241
0.472362 2.676717
0.477387 2.705193
0.482412 2.733668
0.487437 2.762144
0.492462 2.790620
0.497487 2.819095
0.502513 2.847571
0.507538 2.876047
0.512563 2.904523
0.517588 2.932998
0.522613 2.961474
0.527638 2.989950
0.532663 3.018425
0.537688 3.046901
0.542714 3.075377
0.547739 3.103853
0.552764 3.132328
0.557789 3.160804
0.562814 3.189280
0.567839 3.217755
0.572864 3.246231
0.577889 3.274707
0.582915 3.303183
0.587940 3.331658
0.592965 3.360134
0.597990 3.388610
0.603015 3.417085
0.608040 3.445561
0.613065 3.474037
0.618090 3.502513
0.623116 3.530988
0.628141 3.559464
0.633166 3.587940
0.638191 3.616415
0.643216 3.644891
0.648241 3.673367
0.653266 3.701843
0.658291 3.730318
0.663317 3.758794
0.668342 3.787270
0.673367 3.815745
0.678392 3.844221
0.683417 3.872697
0.688442 3.901173
0.693467 3.929648
0.698492 3.958124
0.703518 3.986600
0.708543 4.015075
0.713568 4.043551
0.718593 4.072027
0.723618 4.100503
0.728643 4.128978
0.733668 4.157454
0.738693 4.185930
0.743719 4.214405
0.748744 4.242881
0.753769 4.271357
0.758794 4.299832
0.763819 4.328308
0.768844 4.356784
0.773869 4.385260
0.778894 4.413735
0.783920 4.442211
0.788945 4.470687
0.793970 4.499162
0.798995 4.527638
0.804020 4.556114
0.809045 4.584590
0.814070 4.613065
0.819095 4.641541
0.824121 4.670017
0.829146 4.698492
0.834171 4.726968
0.839196 4.755444
0.844221 4.783920
0.849246 4.812395
0.854271 4.840871
0.859296 4.869347
0.864322 4.897822
0.869347 4.926298
0.874372 4.954774
0.879397 4.983250
0.884422 5.011725
0.889447 5.040201
0.894472 5.068677
0.899497 5.097152
0.904523 5.125628
0.909548 5.154104
0.914573 5.182580
0.919598 5.211055
0.924623 5.239531
0.929648 5.268007
0.934673 5.296482
0.939698 5.324958
0.944724 5.353434
0.949749 5.381910
0.954774 5.410385
0.959799 5.438861
0.964824 5.467337
0.969849 5.495812
0.974874 5.524288
0.979899 5.552764
0.984925 5.581240
0.989950 5.609715
0.994975 5.638191
1.000000 5.666667
};
\addplot [dashed, color=blue, thick] table {
0.000000 0.000000
0.005025 0.000887
0.010050 0.001774
0.015075 0.002660
0.020101 0.003547
0.025126 0.004434
0.030151 0.005321
0.035176 0.006208
0.040201 0.007094
0.045226 0.007981
0.050251 0.008868
0.055276 0.009755
0.060302 0.010641
0.065327 0.011528
0.070352 0.012415
0.075377 0.013302
0.080402 0.014189
0.085427 0.015075
0.090452 0.015962
0.095477 0.016849
0.100503 0.017736
0.105528 0.018623
0.110553 0.019509
0.115578 0.020396
0.120603 0.021283
0.125628 0.022170
0.130653 0.023056
0.135678 0.023943
0.140704 0.024830
0.145729 0.025717
0.150754 0.026604
0.155779 0.027490
0.160804 0.028377
0.165829 0.029264
0.170854 0.030151
0.175879 0.031038
0.180905 0.031924
0.185930 0.032811
0.190955 0.033698
0.195980 0.034585
0.201005 0.035471
0.206030 0.036358
0.211055 0.037245
0.216080 0.038132
0.221106 0.039019
0.226131 0.039905
0.231156 0.040792
0.236181 0.041679
0.241206 0.042566
0.246231 0.043453
0.251256 0.044339
0.256281 0.045226
0.261307 0.046113
0.266332 0.047000
0.271357 0.047886
0.276382 0.048773
0.281407 0.049660
0.286432 0.050547
0.291457 0.051434
0.296482 0.052320
0.301508 0.053207
0.306533 0.054094
0.311558 0.054981
0.316583 0.055868
0.321608 0.056754
0.326633 0.057641
0.331658 0.058528
0.336683 0.059415
0.341709 0.060302
0.346734 0.061188
0.351759 0.062075
0.356784 0.062962
0.361809 0.063849
0.366834 0.064735
0.371859 0.065622
0.376884 0.066509
0.381910 0.067396
0.386935 0.068283
0.391960 0.069169
0.396985 0.070056
0.402010 0.070943
0.407035 0.071830
0.412060 0.072717
0.417085 0.073603
0.422111 0.074490
0.427136 0.075377
0.432161 0.076264
0.437186 0.077150
0.442211 0.078037
0.447236 0.078924
0.452261 0.079811
0.457286 0.080698
0.462312 0.081584
0.467337 0.082471
0.472362 0.083358
0.477387 0.084245
0.482412 0.085132
0.487437 0.086018
0.492462 0.086905
0.497487 0.087792
0.502513 0.088679
0.507538 0.089565
0.512563 0.090452
0.517588 0.091339
0.522613 0.092226
0.527638 0.093113
0.532663 0.093999
0.537688 0.094886
0.542714 0.095773
0.547739 0.096660
0.552764 0.097547
0.557789 0.098433
0.562814 0.099320
0.567839 0.100207
0.572864 0.101094
0.577889 0.101980
0.582915 0.102867
0.587940 0.103754
0.592965 0.104641
0.597990 0.105528
0.603015 0.106414
0.608040 0.107301
0.613065 0.108188
0.618090 0.109075
0.623116 0.109962
0.628141 0.110848
0.633166 0.111735
0.638191 0.112622
0.643216 0.113509
0.648241 0.114396
0.653266 0.115282
0.658291 0.116169
0.663317 0.117056
0.668342 0.117943
0.673367 0.118829
0.678392 0.119716
0.683417 0.120603
0.688442 0.121490
0.693467 0.122377
0.698492 0.123263
0.703518 0.124150
0.708543 0.125037
0.713568 0.125924
0.718593 0.126811
0.723618 0.127697
0.728643 0.128584
0.733668 0.129471
0.738693 0.130358
0.743719 0.131244
0.748744 0.132131
0.753769 0.133018
0.758794 0.133905
0.763819 0.134792
0.768844 0.135678
0.773869 0.136565
0.778894 0.137452
0.783920 0.138339
0.788945 0.139226
0.793970 0.140112
0.798995 0.140999
0.804020 0.141886
0.809045 0.142773
0.814070 0.143659
0.819095 0.144546
0.824121 0.145433
0.829146 0.146320
0.834171 0.147207
0.839196 0.148093
0.844221 0.148980
0.849246 0.149867
0.854271 0.150754
0.859296 0.151641
0.864322 0.152527
0.869347 0.153414
0.874372 0.154301
0.879397 0.155188
0.884422 0.156074
0.889447 0.156961
0.894472 0.157848
0.899497 0.158735
0.904523 0.159622
0.909548 0.160508
0.914573 0.161395
0.919598 0.162282
0.924623 0.163169
0.929648 0.164056
0.934673 0.164942
0.939698 0.165829
0.944724 0.166716
0.949749 0.167603
0.954774 0.168490
0.959799 0.169376
0.964824 0.170263
0.969849 0.171150
0.974874 0.172037
0.979899 0.172923
0.984925 0.173810
0.989950 0.174697
0.994975 0.175584
1.000000 0.176471
};
\addlegendentry{{область сбалансированности}};



 \filldraw[dashed,very thin, pattern=north west lines,pattern color=blue] (0,0) -- (15.000000,85.000000) -- (85.000000,15.000000) -- (0,0);

\addplot [dashed, color=red, thick] table {
 0.5 0.5 
};
\addlegendentry{{область центральности}};



\draw[dashed,red,thick,pattern=north west lines, pattern color=red] (0,0) rectangle (50.000000,50.000000);

\end{axis}
\end{tikzpicture}

\end{comment}

==> rainbow_u_funcs.tex <==
	\begin{tikzpicture}
		\pgfplotsset{compat = 1.3}
		\begin{axis}[
		legend style={nodes={scale=0.7, transform shape}},
		width = \textwidth,
		height = \textwidth,
		xlabel = {{$r(i)$}},
		xlabel style = {nodes={scale=0.8, transform shape}},
		,	ylabel = {{$l(i)$}},
		xmin = 0.0,
		xmax = 1.0,
		ymin = 0.0,
		ymax = 1.0,
		legend pos = north east,
		legend cell align=left,
		xlabel style = {nodes={scale=0.3, transform shape}},
		,	grid=major]
		
		\addplot [dashdotted, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.994975
			0.010050 0.989950
			0.015075 0.984925
			0.020101 0.979899
			0.025126 0.974874
			0.030151 0.969849
			0.035176 0.964824
			0.040201 0.959799
			0.045226 0.954774
			0.050251 0.949749
			0.055276 0.944724
			0.060302 0.939698
			0.065327 0.934673
			0.070352 0.929648
			0.075377 0.924623
			0.080402 0.919598
			0.085427 0.914573
			0.090452 0.909548
			0.095477 0.904523
			0.100503 0.899497
			0.105528 0.894472
			0.110553 0.889447
			0.115578 0.884422
			0.120603 0.879397
			0.125628 0.874372
			0.130653 0.869347
			0.135678 0.864322
			0.140704 0.859296
			0.145729 0.854271
			0.150754 0.849246
			0.155779 0.844221
			0.160804 0.839196
			0.165829 0.834171
			0.170854 0.829146
			0.175879 0.824121
			0.180905 0.819095
			0.185930 0.814070
			0.190955 0.809045
			0.195980 0.804020
			0.201005 0.798995
			0.206030 0.793970
			0.211055 0.788945
			0.216080 0.783920
			0.221106 0.778894
			0.226131 0.773869
			0.231156 0.768844
			0.236181 0.763819
			0.241206 0.758794
			0.246231 0.753769
			0.251256 0.748744
			0.256281 0.743719
			0.261307 0.738693
			0.266332 0.733668
			0.271357 0.728643
			0.276382 0.723618
			0.281407 0.718593
			0.286432 0.713568
			0.291457 0.708543
			0.296482 0.703518
			0.301508 0.698492
			0.306533 0.693467
			0.311558 0.688442
			0.316583 0.683417
			0.321608 0.678392
			0.326633 0.673367
			0.331658 0.668342
			0.336683 0.663317
			0.341709 0.658291
			0.346734 0.653266
			0.351759 0.648241
			0.356784 0.643216
			0.361809 0.638191
			0.366834 0.633166
			0.371859 0.628141
			0.376884 0.623116
			0.381910 0.618090
			0.386935 0.613065
			0.391960 0.608040
			0.396985 0.603015
			0.402010 0.597990
			0.407035 0.592965
			0.412060 0.587940
			0.417085 0.582915
			0.422111 0.577889
			0.427136 0.572864
			0.432161 0.567839
			0.437186 0.562814
			0.442211 0.557789
			0.447236 0.552764
			0.452261 0.547739
			0.457286 0.542714
			0.462312 0.537688
			0.467337 0.532663
			0.472362 0.527638
			0.477387 0.522613
			0.482412 0.517588
			0.487437 0.512563
			0.492462 0.507538
			0.497487 0.502513
			0.502513 0.497487
			0.507538 0.492462
			0.512563 0.487437
			0.517588 0.482412
			0.522613 0.477387
			0.527638 0.472362
			0.532663 0.467337
			0.537688 0.462312
			0.542714 0.457286
			0.547739 0.452261
			0.552764 0.447236
			0.557789 0.442211
			0.562814 0.437186
			0.567839 0.432161
			0.572864 0.427136
			0.577889 0.422111
			0.582915 0.417085
			0.587940 0.412060
			0.592965 0.407035
			0.597990 0.402010
			0.603015 0.396985
			0.608040 0.391960
			0.613065 0.386935
			0.618090 0.381910
			0.623116 0.376884
			0.628141 0.371859
			0.633166 0.366834
			0.638191 0.361809
			0.643216 0.356784
			0.648241 0.351759
			0.653266 0.346734
			0.658291 0.341709
			0.663317 0.336683
			0.668342 0.331658
			0.673367 0.326633
			0.678392 0.321608
			0.683417 0.316583
			0.688442 0.311558
			0.693467 0.306533
			0.698492 0.301508
			0.703518 0.296482
			0.708543 0.291457
			0.713568 0.286432
			0.718593 0.281407
			0.723618 0.276382
			0.728643 0.271357
			0.733668 0.266332
			0.738693 0.261307
			0.743719 0.256281
			0.748744 0.251256
			0.753769 0.246231
			0.758794 0.241206
			0.763819 0.236181
			0.768844 0.231156
			0.773869 0.226131
			0.778894 0.221106
			0.783920 0.216080
			0.788945 0.211055
			0.793970 0.206030
			0.798995 0.201005
			0.804020 0.195980
			0.809045 0.190955
			0.814070 0.185930
			0.819095 0.180905
			0.824121 0.175879
			0.829146 0.170854
			0.834171 0.165829
			0.839196 0.160804
			0.844221 0.155779
			0.849246 0.150754
			0.854271 0.145729
			0.859296 0.140704
			0.864322 0.135678
			0.869347 0.130653
			0.874372 0.125628
			0.879397 0.120603
			0.884422 0.115578
			0.889447 0.110553
			0.894472 0.105528
			0.899497 0.100503
			0.904523 0.095477
			0.909548 0.090452
			0.914573 0.085427
			0.919598 0.080402
			0.924623 0.075377
			0.929648 0.070352
			0.934673 0.065327
			0.939698 0.060302
			0.944724 0.055276
			0.949749 0.050251
			0.954774 0.045226
			0.959799 0.040201
			0.964824 0.035176
			0.969849 0.030151
			0.974874 0.025126
			0.979899 0.020101
			0.984925 0.015075
			0.989950 0.010050
			0.994975 0.005025
			1.000000 0.000000
		};
		\addlegendentry{{border function for $t(0)=\frac{1}{M}$}};
		
		\addplot [solid, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.987940
			0.010050 0.975879
			0.015075 0.963819
			0.020101 0.951759
			0.025126 0.939698
			0.030151 0.927638
			0.035176 0.915578
			0.040201 0.903518
			0.045226 0.891457
			0.050251 0.879397
			0.055276 0.867337
			0.060302 0.855276
			0.065327 0.843216
			0.070352 0.831156
			0.075377 0.819095
			0.080402 0.807035
			0.085427 0.794975
			0.090452 0.782915
			0.095477 0.770854
			0.100503 0.758794
			0.105528 0.746734
			0.110553 0.734673
			0.115578 0.722613
			0.120603 0.710553
			0.125628 0.698492
			0.130653 0.686432
			0.135678 0.674372
			0.140704 0.662312
			0.145729 0.650251
			0.150754 0.638191
			0.155779 0.626131
			0.160804 0.614070
			0.165829 0.602010
			0.170854 0.589950
			0.175879 0.577889
			0.180905 0.565829
			0.185930 0.553769
			0.190955 0.541709
			0.195980 0.529648
			0.201005 0.517588
			0.206030 0.505528
			0.211055 0.493467
			0.216080 0.481407
			0.221106 0.469347
			0.226131 0.457286
			0.231156 0.445226
			0.236181 0.433166
			0.241206 0.421106
			0.246231 0.409045
			0.251256 0.396985
			0.256281 0.384925
			0.261307 0.372864
			0.266332 0.360804
			0.271357 0.348744
			0.276382 0.336683
			0.281407 0.324623
			0.286432 0.312563
			0.291457 0.300503
			0.296482 0.293132
			0.301508 0.291039
			0.306533 0.288945
			0.311558 0.286851
			0.316583 0.284757
			0.321608 0.282663
			0.326633 0.280570
			0.331658 0.278476
			0.336683 0.276382
			0.341709 0.274288
			0.346734 0.272194
			0.351759 0.270101
			0.356784 0.268007
			0.361809 0.265913
			0.366834 0.263819
			0.371859 0.261725
			0.376884 0.259631
			0.381910 0.257538
			0.386935 0.255444
			0.391960 0.253350
			0.396985 0.251256
			0.402010 0.249162
			0.407035 0.247069
			0.412060 0.244975
			0.417085 0.242881
			0.422111 0.240787
			0.427136 0.238693
			0.432161 0.236600
			0.437186 0.234506
			0.442211 0.232412
			0.447236 0.230318
			0.452261 0.228224
			0.457286 0.226131
			0.462312 0.224037
			0.467337 0.221943
			0.472362 0.219849
			0.477387 0.217755
			0.482412 0.215662
			0.487437 0.213568
			0.492462 0.211474
			0.497487 0.209380
			0.502513 0.207286
			0.507538 0.205193
			0.512563 0.203099
			0.517588 0.201005
			0.522613 0.198911
			0.527638 0.196817
			0.532663 0.194724
			0.537688 0.192630
			0.542714 0.190536
			0.547739 0.188442
			0.552764 0.186348
			0.557789 0.184255
			0.562814 0.182161
			0.567839 0.180067
			0.572864 0.177973
			0.577889 0.175879
			0.582915 0.173786
			0.587940 0.171692
			0.592965 0.169598
			0.597990 0.167504
			0.603015 0.165410
			0.608040 0.163317
			0.613065 0.161223
			0.618090 0.159129
			0.623116 0.157035
			0.628141 0.154941
			0.633166 0.152848
			0.638191 0.150754
			0.643216 0.148660
			0.648241 0.146566
			0.653266 0.144472
			0.658291 0.142379
			0.663317 0.140285
			0.668342 0.138191
			0.673367 0.136097
			0.678392 0.134003
			0.683417 0.131910
			0.688442 0.129816
			0.693467 0.127722
			0.698492 0.125628
			0.703518 0.123534
			0.708543 0.121441
			0.713568 0.119347
			0.718593 0.117253
			0.723618 0.115159
			0.728643 0.113065
			0.733668 0.110972
			0.738693 0.108878
			0.743719 0.106784
			0.748744 0.104690
			0.753769 0.102596
			0.758794 0.100503
			0.763819 0.098409
			0.768844 0.096315
			0.773869 0.094221
			0.778894 0.092127
			0.783920 0.090034
			0.788945 0.087940
			0.793970 0.085846
			0.798995 0.083752
			0.804020 0.081658
			0.809045 0.079564
			0.814070 0.077471
			0.819095 0.075377
			0.824121 0.073283
			0.829146 0.071189
			0.834171 0.069095
			0.839196 0.067002
			0.844221 0.064908
			0.849246 0.062814
			0.854271 0.060720
			0.859296 0.058626
			0.864322 0.056533
			0.869347 0.054439
			0.874372 0.052345
			0.879397 0.050251
			0.884422 0.048157
			0.889447 0.046064
			0.894472 0.043970
			0.899497 0.041876
			0.904523 0.039782
			0.909548 0.037688
			0.914573 0.035595
			0.919598 0.033501
			0.924623 0.031407
			0.929648 0.029313
			0.934673 0.027219
			0.939698 0.025126
			0.944724 0.023032
			0.949749 0.020938
			0.954774 0.018844
			0.959799 0.016750
			0.964824 0.014657
			0.969849 0.012563
			0.974874 0.010469
			0.979899 0.008375
			0.984925 0.006281
			0.989950 0.004188
			0.994975 0.002094
			1.000000 0.000000
		};
		\addlegendentry{{$u_1(i) = u^\prime_1$  }};
		
		\addplot [dots=6 per 1cm, color=green!9!red, thick] table {
			0.000000 1.000000
			0.005025 0.994472
			0.010050 0.988945
			0.015075 0.983417
			0.020101 0.977889
			0.025126 0.972362
			0.030151 0.966834
			0.035176 0.961307
			0.040201 0.955779
			0.045226 0.950251
			0.050251 0.944724
			0.055276 0.939196
			0.060302 0.933668
			0.065327 0.928141
			0.070352 0.922613
			0.075377 0.917085
			0.080402 0.911558
			0.085427 0.906030
			0.090452 0.900503
			0.095477 0.894975
			0.100503 0.889447
			0.105528 0.883920
			0.110553 0.878392
			0.115578 0.872864
			0.120603 0.867337
			0.125628 0.861809
			0.130653 0.856281
			0.135678 0.850754
			0.140704 0.845226
			0.145729 0.839698
			0.150754 0.834171
			0.155779 0.828643
			0.160804 0.823116
			0.165829 0.817588
			0.170854 0.812060
			0.175879 0.806533
			0.180905 0.801005
			0.185930 0.795477
			0.190955 0.789950
			0.195980 0.784422
			0.201005 0.778894
			0.206030 0.773367
			0.211055 0.767839
			0.216080 0.762312
			0.221106 0.756784
			0.226131 0.751256
			0.231156 0.745729
			0.236181 0.740201
			0.241206 0.734673
			0.246231 0.729146
			0.251256 0.723618
			0.256281 0.718090
			0.261307 0.712563
			0.266332 0.707035
			0.271357 0.701508
			0.276382 0.695980
			0.281407 0.690452
			0.286432 0.684925
			0.291457 0.679397
			0.296482 0.673869
			0.301508 0.668342
			0.306533 0.662814
			0.311558 0.657286
			0.316583 0.651759
			0.321608 0.646231
			0.326633 0.640704
			0.331658 0.635176
			0.336683 0.629648
			0.341709 0.624121
			0.346734 0.618593
			0.351759 0.613065
			0.356784 0.607538
			0.361809 0.602010
			0.366834 0.596482
			0.371859 0.590955
			0.376884 0.585427
			0.381910 0.579899
			0.386935 0.574372
			0.391960 0.568844
			0.396985 0.563317
			0.402010 0.557789
			0.407035 0.552261
			0.412060 0.546734
			0.417085 0.541206
			0.422111 0.535678
			0.427136 0.530151
			0.432161 0.524623
			0.437186 0.519095
			0.442211 0.513568
			0.447236 0.508040
			0.452261 0.502513
			0.457286 0.496985
			0.462312 0.491457
			0.467337 0.485930
			0.472362 0.480402
			0.477387 0.475103
			0.482412 0.470534
			0.487437 0.465966
			0.492462 0.461398
			0.497487 0.456830
			0.502513 0.452261
			0.507538 0.447693
			0.512563 0.443125
			0.517588 0.438556
			0.522613 0.433988
			0.527638 0.429420
			0.532663 0.424852
			0.537688 0.420283
			0.542714 0.415715
			0.547739 0.411147
			0.552764 0.406578
			0.557789 0.402010
			0.562814 0.397442
			0.567839 0.392873
			0.572864 0.388305
			0.577889 0.383737
			0.582915 0.379169
			0.587940 0.374600
			0.592965 0.370032
			0.597990 0.365464
			0.603015 0.360895
			0.608040 0.356327
			0.613065 0.351759
			0.618090 0.347190
			0.623116 0.342622
			0.628141 0.338054
			0.633166 0.333486
			0.638191 0.328917
			0.643216 0.324349
			0.648241 0.319781
			0.653266 0.315212
			0.658291 0.310644
			0.663317 0.306076
			0.668342 0.301508
			0.673367 0.296939
			0.678392 0.292371
			0.683417 0.287803
			0.688442 0.283234
			0.693467 0.278666
			0.698492 0.274098
			0.703518 0.269529
			0.708543 0.264961
			0.713568 0.260393
			0.718593 0.255825
			0.723618 0.251256
			0.728643 0.246688
			0.733668 0.242120
			0.738693 0.237551
			0.743719 0.232983
			0.748744 0.228415
			0.753769 0.223847
			0.758794 0.219278
			0.763819 0.214710
			0.768844 0.210142
			0.773869 0.205573
			0.778894 0.201005
			0.783920 0.196437
			0.788945 0.191868
			0.793970 0.187300
			0.798995 0.182732
			0.804020 0.178164
			0.809045 0.173595
			0.814070 0.169027
			0.819095 0.164459
			0.824121 0.159890
			0.829146 0.155322
			0.834171 0.150754
			0.839196 0.146185
			0.844221 0.141617
			0.849246 0.137049
			0.854271 0.132481
			0.859296 0.127912
			0.864322 0.123344
			0.869347 0.118776
			0.874372 0.114207
			0.879397 0.109639
			0.884422 0.105071
			0.889447 0.100503
			0.894472 0.095934
			0.899497 0.091366
			0.904523 0.086798
			0.909548 0.082229
			0.914573 0.077661
			0.919598 0.073093
			0.924623 0.068524
			0.929648 0.063956
			0.934673 0.059388
			0.939698 0.054820
			0.944724 0.050251
			0.949749 0.045683
			0.954774 0.041115
			0.959799 0.036546
			0.964824 0.031978
			0.969849 0.027410
			0.974874 0.022841
			0.979899 0.018273
			0.984925 0.013705
			0.989950 0.009137
			0.994975 0.004568
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ for $u_1(i) \ll u^\prime_1$  }};
		
		\addplot [dots=7 per 1cm, color=green!13!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.994155
			0.010050 0.988310
			0.015075 0.982465
			0.020101 0.976620
			0.025126 0.970775
			0.030151 0.964930
			0.035176 0.959085
			0.040201 0.953240
			0.045226 0.947395
			0.050251 0.941550
			0.055276 0.935705
			0.060302 0.929860
			0.065327 0.924015
			0.070352 0.918170
			0.075377 0.912325
			0.080402 0.906480
			0.085427 0.900635
			0.090452 0.894790
			0.095477 0.888945
			0.100503 0.883100
			0.105528 0.877255
			0.110553 0.871410
			0.115578 0.865565
			0.120603 0.859720
			0.125628 0.853875
			0.130653 0.848030
			0.135678 0.842185
			0.140704 0.836340
			0.145729 0.830495
			0.150754 0.824650
			0.155779 0.818805
			0.160804 0.812960
			0.165829 0.807115
			0.170854 0.801270
			0.175879 0.795424
			0.180905 0.789579
			0.185930 0.783734
			0.190955 0.777889
			0.195980 0.772044
			0.201005 0.766199
			0.206030 0.760354
			0.211055 0.754509
			0.216080 0.748664
			0.221106 0.742819
			0.226131 0.736974
			0.231156 0.731129
			0.236181 0.725284
			0.241206 0.719439
			0.246231 0.713594
			0.251256 0.707749
			0.256281 0.701904
			0.261307 0.696059
			0.266332 0.690214
			0.271357 0.684369
			0.276382 0.678524
			0.281407 0.672679
			0.286432 0.666834
			0.291457 0.660989
			0.296482 0.655144
			0.301508 0.649299
			0.306533 0.643454
			0.311558 0.637609
			0.316583 0.631764
			0.321608 0.625919
			0.326633 0.620074
			0.331658 0.614229
			0.336683 0.608384
			0.341709 0.602539
			0.346734 0.596694
			0.351759 0.590849
			0.356784 0.585004
			0.361809 0.579159
			0.366834 0.573314
			0.371859 0.567469
			0.376884 0.561624
			0.381910 0.555779
			0.386935 0.549934
			0.391960 0.544089
			0.396985 0.538244
			0.402010 0.532399
			0.407035 0.526554
			0.412060 0.520709
			0.417085 0.514864
			0.422111 0.509019
			0.427136 0.503174
			0.432161 0.497329
			0.437186 0.491484
			0.442211 0.485639
			0.447236 0.479794
			0.452261 0.473949
			0.457286 0.468104
			0.462312 0.462266
			0.467337 0.457946
			0.472362 0.453626
			0.477387 0.449305
			0.482412 0.444985
			0.487437 0.440665
			0.492462 0.436345
			0.497487 0.432024
			0.502513 0.427704
			0.507538 0.423384
			0.512563 0.419064
			0.517588 0.414743
			0.522613 0.410423
			0.527638 0.406103
			0.532663 0.401783
			0.537688 0.397462
			0.542714 0.393142
			0.547739 0.388822
			0.552764 0.384502
			0.557789 0.380181
			0.562814 0.375861
			0.567839 0.371541
			0.572864 0.367221
			0.577889 0.362900
			0.582915 0.358580
			0.587940 0.354260
			0.592965 0.349940
			0.597990 0.345620
			0.603015 0.341299
			0.608040 0.336979
			0.613065 0.332659
			0.618090 0.328339
			0.623116 0.324018
			0.628141 0.319698
			0.633166 0.315378
			0.638191 0.311058
			0.643216 0.306737
			0.648241 0.302417
			0.653266 0.298097
			0.658291 0.293777
			0.663317 0.289456
			0.668342 0.285136
			0.673367 0.280816
			0.678392 0.276496
			0.683417 0.272175
			0.688442 0.267855
			0.693467 0.263535
			0.698492 0.259215
			0.703518 0.254894
			0.708543 0.250574
			0.713568 0.246254
			0.718593 0.241934
			0.723618 0.237613
			0.728643 0.233293
			0.733668 0.228973
			0.738693 0.224653
			0.743719 0.220332
			0.748744 0.216012
			0.753769 0.211692
			0.758794 0.207372
			0.763819 0.203051
			0.768844 0.198731
			0.773869 0.194411
			0.778894 0.190091
			0.783920 0.185770
			0.788945 0.181450
			0.793970 0.177130
			0.798995 0.172810
			0.804020 0.168490
			0.809045 0.164169
			0.814070 0.159849
			0.819095 0.155529
			0.824121 0.151209
			0.829146 0.146888
			0.834171 0.142568
			0.839196 0.138248
			0.844221 0.133928
			0.849246 0.129607
			0.854271 0.125287
			0.859296 0.120967
			0.864322 0.116647
			0.869347 0.112326
			0.874372 0.108006
			0.879397 0.103686
			0.884422 0.099366
			0.889447 0.095045
			0.894472 0.090725
			0.899497 0.086405
			0.904523 0.082085
			0.909548 0.077764
			0.914573 0.073444
			0.919598 0.069124
			0.924623 0.064804
			0.929648 0.060483
			0.934673 0.056163
			0.939698 0.051843
			0.944724 0.047523
			0.949749 0.043202
			0.954774 0.038882
			0.959799 0.034562
			0.964824 0.030242
			0.969849 0.025921
			0.974874 0.021601
			0.979899 0.017281
			0.984925 0.012961
			0.989950 0.008640
			0.994975 0.004320
			1.000000 0.000000
		};
		
		\addplot [dots=8 per 1cm, color=green!18!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.993838
			0.010050 0.987675
			0.015075 0.981513
			0.020101 0.975350
			0.025126 0.969188
			0.030151 0.963026
			0.035176 0.956863
			0.040201 0.950701
			0.045226 0.944538
			0.050251 0.938376
			0.055276 0.932214
			0.060302 0.926051
			0.065327 0.919889
			0.070352 0.913727
			0.075377 0.907564
			0.080402 0.901402
			0.085427 0.895239
			0.090452 0.889077
			0.095477 0.882915
			0.100503 0.876752
			0.105528 0.870590
			0.110553 0.864427
			0.115578 0.858265
			0.120603 0.852103
			0.125628 0.845940
			0.130653 0.839778
			0.135678 0.833615
			0.140704 0.827453
			0.145729 0.821291
			0.150754 0.815128
			0.155779 0.808966
			0.160804 0.802803
			0.165829 0.796641
			0.170854 0.790479
			0.175879 0.784316
			0.180905 0.778154
			0.185930 0.771992
			0.190955 0.765829
			0.195980 0.759667
			0.201005 0.753504
			0.206030 0.747342
			0.211055 0.741180
			0.216080 0.735017
			0.221106 0.728855
			0.226131 0.722692
			0.231156 0.716530
			0.236181 0.710368
			0.241206 0.704205
			0.246231 0.698043
			0.251256 0.691880
			0.256281 0.685718
			0.261307 0.679556
			0.266332 0.673393
			0.271357 0.667231
			0.276382 0.661069
			0.281407 0.654906
			0.286432 0.648744
			0.291457 0.642581
			0.296482 0.636419
			0.301508 0.630257
			0.306533 0.624094
			0.311558 0.617932
			0.316583 0.611769
			0.321608 0.605607
			0.326633 0.599445
			0.331658 0.593282
			0.336683 0.587120
			0.341709 0.580957
			0.346734 0.574795
			0.351759 0.568633
			0.356784 0.562470
			0.361809 0.556308
			0.366834 0.550145
			0.371859 0.543983
			0.376884 0.537821
			0.381910 0.531658
			0.386935 0.525496
			0.391960 0.519334
			0.396985 0.513171
			0.402010 0.507009
			0.407035 0.500846
			0.412060 0.494684
			0.417085 0.488522
			0.422111 0.482359
			0.427136 0.476197
			0.432161 0.470034
			0.437186 0.463872
			0.442211 0.457710
			0.447236 0.451547
			0.452261 0.446654
			0.457286 0.442556
			0.462312 0.438458
			0.467337 0.434361
			0.472362 0.430263
			0.477387 0.426165
			0.482412 0.422067
			0.487437 0.417970
			0.492462 0.413872
			0.497487 0.409774
			0.502513 0.405676
			0.507538 0.401579
			0.512563 0.397481
			0.517588 0.393383
			0.522613 0.389285
			0.527638 0.385188
			0.532663 0.381090
			0.537688 0.376992
			0.542714 0.372895
			0.547739 0.368797
			0.552764 0.364699
			0.557789 0.360601
			0.562814 0.356504
			0.567839 0.352406
			0.572864 0.348308
			0.577889 0.344210
			0.582915 0.340113
			0.587940 0.336015
			0.592965 0.331917
			0.597990 0.327819
			0.603015 0.323722
			0.608040 0.319624
			0.613065 0.315526
			0.618090 0.311428
			0.623116 0.307331
			0.628141 0.303233
			0.633166 0.299135
			0.638191 0.295037
			0.643216 0.290940
			0.648241 0.286842
			0.653266 0.282744
			0.658291 0.278646
			0.663317 0.274549
			0.668342 0.270451
			0.673367 0.266353
			0.678392 0.262255
			0.683417 0.258158
			0.688442 0.254060
			0.693467 0.249962
			0.698492 0.245865
			0.703518 0.241767
			0.708543 0.237669
			0.713568 0.233571
			0.718593 0.229474
			0.723618 0.225376
			0.728643 0.221278
			0.733668 0.217180
			0.738693 0.213083
			0.743719 0.208985
			0.748744 0.204887
			0.753769 0.200789
			0.758794 0.196692
			0.763819 0.192594
			0.768844 0.188496
			0.773869 0.184398
			0.778894 0.180301
			0.783920 0.176203
			0.788945 0.172105
			0.793970 0.168007
			0.798995 0.163910
			0.804020 0.159812
			0.809045 0.155714
			0.814070 0.151616
			0.819095 0.147519
			0.824121 0.143421
			0.829146 0.139323
			0.834171 0.135225
			0.839196 0.131128
			0.844221 0.127030
			0.849246 0.122932
			0.854271 0.118835
			0.859296 0.114737
			0.864322 0.110639
			0.869347 0.106541
			0.874372 0.102444
			0.879397 0.098346
			0.884422 0.094248
			0.889447 0.090150
			0.894472 0.086053
			0.899497 0.081955
			0.904523 0.077857
			0.909548 0.073759
			0.914573 0.069662
			0.919598 0.065564
			0.924623 0.061466
			0.929648 0.057368
			0.934673 0.053271
			0.939698 0.049173
			0.944724 0.045075
			0.949749 0.040977
			0.954774 0.036880
			0.959799 0.032782
			0.964824 0.028684
			0.969849 0.024586
			0.974874 0.020489
			0.979899 0.016391
			0.984925 0.012293
			0.989950 0.008195
			0.994975 0.004098
			1.000000 0.000000
		};
		
		\addplot [dots=9 per 1cm, color=green!22!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.993520
			0.010050 0.987040
			0.015075 0.980561
			0.020101 0.974081
			0.025126 0.967601
			0.030151 0.961121
			0.035176 0.954642
			0.040201 0.948162
			0.045226 0.941682
			0.050251 0.935202
			0.055276 0.928723
			0.060302 0.922243
			0.065327 0.915763
			0.070352 0.909283
			0.075377 0.902803
			0.080402 0.896324
			0.085427 0.889844
			0.090452 0.883364
			0.095477 0.876884
			0.100503 0.870405
			0.105528 0.863925
			0.110553 0.857445
			0.115578 0.850965
			0.120603 0.844486
			0.125628 0.838006
			0.130653 0.831526
			0.135678 0.825046
			0.140704 0.818567
			0.145729 0.812087
			0.150754 0.805607
			0.155779 0.799127
			0.160804 0.792647
			0.165829 0.786168
			0.170854 0.779688
			0.175879 0.773208
			0.180905 0.766728
			0.185930 0.760249
			0.190955 0.753769
			0.195980 0.747289
			0.201005 0.740809
			0.206030 0.734330
			0.211055 0.727850
			0.216080 0.721370
			0.221106 0.714890
			0.226131 0.708410
			0.231156 0.701931
			0.236181 0.695451
			0.241206 0.688971
			0.246231 0.682491
			0.251256 0.676012
			0.256281 0.669532
			0.261307 0.663052
			0.266332 0.656572
			0.271357 0.650093
			0.276382 0.643613
			0.281407 0.637133
			0.286432 0.630653
			0.291457 0.624173
			0.296482 0.617694
			0.301508 0.611214
			0.306533 0.604734
			0.311558 0.598254
			0.316583 0.591775
			0.321608 0.585295
			0.326633 0.578815
			0.331658 0.572335
			0.336683 0.565856
			0.341709 0.559376
			0.346734 0.552896
			0.351759 0.546416
			0.356784 0.539937
			0.361809 0.533457
			0.366834 0.526977
			0.371859 0.520497
			0.376884 0.514017
			0.381910 0.507538
			0.386935 0.501058
			0.391960 0.494578
			0.396985 0.488098
			0.402010 0.481619
			0.407035 0.475139
			0.412060 0.468659
			0.417085 0.462179
			0.422111 0.455700
			0.427136 0.449220
			0.432161 0.442740
			0.437186 0.436468
			0.442211 0.432571
			0.447236 0.428674
			0.452261 0.424777
			0.457286 0.420880
			0.462312 0.416983
			0.467337 0.413086
			0.472362 0.409189
			0.477387 0.405292
			0.482412 0.401395
			0.487437 0.397498
			0.492462 0.393601
			0.497487 0.389704
			0.502513 0.385807
			0.507538 0.381910
			0.512563 0.378013
			0.517588 0.374115
			0.522613 0.370218
			0.527638 0.366321
			0.532663 0.362424
			0.537688 0.358527
			0.542714 0.354630
			0.547739 0.350733
			0.552764 0.346836
			0.557789 0.342939
			0.562814 0.339042
			0.567839 0.335145
			0.572864 0.331248
			0.577889 0.327351
			0.582915 0.323454
			0.587940 0.319557
			0.592965 0.315660
			0.597990 0.311763
			0.603015 0.307866
			0.608040 0.303969
			0.613065 0.300072
			0.618090 0.296175
			0.623116 0.292278
			0.628141 0.288381
			0.633166 0.284484
			0.638191 0.280587
			0.643216 0.276690
			0.648241 0.272793
			0.653266 0.268895
			0.658291 0.264998
			0.663317 0.261101
			0.668342 0.257204
			0.673367 0.253307
			0.678392 0.249410
			0.683417 0.245513
			0.688442 0.241616
			0.693467 0.237719
			0.698492 0.233822
			0.703518 0.229925
			0.708543 0.226028
			0.713568 0.222131
			0.718593 0.218234
			0.723618 0.214337
			0.728643 0.210440
			0.733668 0.206543
			0.738693 0.202646
			0.743719 0.198749
			0.748744 0.194852
			0.753769 0.190955
			0.758794 0.187058
			0.763819 0.183161
			0.768844 0.179264
			0.773869 0.175367
			0.778894 0.171470
			0.783920 0.167573
			0.788945 0.163676
			0.793970 0.159778
			0.798995 0.155881
			0.804020 0.151984
			0.809045 0.148087
			0.814070 0.144190
			0.819095 0.140293
			0.824121 0.136396
			0.829146 0.132499
			0.834171 0.128602
			0.839196 0.124705
			0.844221 0.120808
			0.849246 0.116911
			0.854271 0.113014
			0.859296 0.109117
			0.864322 0.105220
			0.869347 0.101323
			0.874372 0.097426
			0.879397 0.093529
			0.884422 0.089632
			0.889447 0.085735
			0.894472 0.081838
			0.899497 0.077941
			0.904523 0.074044
			0.909548 0.070147
			0.914573 0.066250
			0.919598 0.062353
			0.924623 0.058456
			0.929648 0.054559
			0.934673 0.050661
			0.939698 0.046764
			0.944724 0.042867
			0.949749 0.038970
			0.954774 0.035073
			0.959799 0.031176
			0.964824 0.027279
			0.969849 0.023382
			0.974874 0.019485
			0.979899 0.015588
			0.984925 0.011691
			0.989950 0.007794
			0.994975 0.003897
			1.000000 0.000000
		};
		
		\addplot [dots=10 per 1cm, color=green!27!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.993203
			0.010050 0.986406
			0.015075 0.979609
			0.020101 0.972811
			0.025126 0.966014
			0.030151 0.959217
			0.035176 0.952420
			0.040201 0.945623
			0.045226 0.938826
			0.050251 0.932029
			0.055276 0.925231
			0.060302 0.918434
			0.065327 0.911637
			0.070352 0.904840
			0.075377 0.898043
			0.080402 0.891246
			0.085427 0.884449
			0.090452 0.877651
			0.095477 0.870854
			0.100503 0.864057
			0.105528 0.857260
			0.110553 0.850463
			0.115578 0.843666
			0.120603 0.836869
			0.125628 0.830071
			0.130653 0.823274
			0.135678 0.816477
			0.140704 0.809680
			0.145729 0.802883
			0.150754 0.796086
			0.155779 0.789289
			0.160804 0.782491
			0.165829 0.775694
			0.170854 0.768897
			0.175879 0.762100
			0.180905 0.755303
			0.185930 0.748506
			0.190955 0.741709
			0.195980 0.734911
			0.201005 0.728114
			0.206030 0.721317
			0.211055 0.714520
			0.216080 0.707723
			0.221106 0.700926
			0.226131 0.694129
			0.231156 0.687331
			0.236181 0.680534
			0.241206 0.673737
			0.246231 0.666940
			0.251256 0.660143
			0.256281 0.653346
			0.261307 0.646549
			0.266332 0.639751
			0.271357 0.632954
			0.276382 0.626157
			0.281407 0.619360
			0.286432 0.612563
			0.291457 0.605766
			0.296482 0.598969
			0.301508 0.592171
			0.306533 0.585374
			0.311558 0.578577
			0.316583 0.571780
			0.321608 0.564983
			0.326633 0.558186
			0.331658 0.551389
			0.336683 0.544591
			0.341709 0.537794
			0.346734 0.530997
			0.351759 0.524200
			0.356784 0.517403
			0.361809 0.510606
			0.366834 0.503809
			0.371859 0.497011
			0.376884 0.490214
			0.381910 0.483417
			0.386935 0.476620
			0.391960 0.469823
			0.396985 0.463026
			0.402010 0.456229
			0.407035 0.449431
			0.412060 0.442634
			0.417085 0.435837
			0.422111 0.429040
			0.427136 0.423518
			0.432161 0.419803
			0.437186 0.416088
			0.442211 0.412373
			0.447236 0.408658
			0.452261 0.404943
			0.457286 0.401228
			0.462312 0.397513
			0.467337 0.393798
			0.472362 0.390083
			0.477387 0.386368
			0.482412 0.382653
			0.487437 0.378937
			0.492462 0.375222
			0.497487 0.371507
			0.502513 0.367792
			0.507538 0.364077
			0.512563 0.360362
			0.517588 0.356647
			0.522613 0.352932
			0.527638 0.349217
			0.532663 0.345502
			0.537688 0.341787
			0.542714 0.338072
			0.547739 0.334357
			0.552764 0.330642
			0.557789 0.326926
			0.562814 0.323211
			0.567839 0.319496
			0.572864 0.315781
			0.577889 0.312066
			0.582915 0.308351
			0.587940 0.304636
			0.592965 0.300921
			0.597990 0.297206
			0.603015 0.293491
			0.608040 0.289776
			0.613065 0.286061
			0.618090 0.282346
			0.623116 0.278631
			0.628141 0.274915
			0.633166 0.271200
			0.638191 0.267485
			0.643216 0.263770
			0.648241 0.260055
			0.653266 0.256340
			0.658291 0.252625
			0.663317 0.248910
			0.668342 0.245195
			0.673367 0.241480
			0.678392 0.237765
			0.683417 0.234050
			0.688442 0.230335
			0.693467 0.226619
			0.698492 0.222904
			0.703518 0.219189
			0.708543 0.215474
			0.713568 0.211759
			0.718593 0.208044
			0.723618 0.204329
			0.728643 0.200614
			0.733668 0.196899
			0.738693 0.193184
			0.743719 0.189469
			0.748744 0.185754
			0.753769 0.182039
			0.758794 0.178324
			0.763819 0.174608
			0.768844 0.170893
			0.773869 0.167178
			0.778894 0.163463
			0.783920 0.159748
			0.788945 0.156033
			0.793970 0.152318
			0.798995 0.148603
			0.804020 0.144888
			0.809045 0.141173
			0.814070 0.137458
			0.819095 0.133743
			0.824121 0.130028
			0.829146 0.126312
			0.834171 0.122597
			0.839196 0.118882
			0.844221 0.115167
			0.849246 0.111452
			0.854271 0.107737
			0.859296 0.104022
			0.864322 0.100307
			0.869347 0.096592
			0.874372 0.092877
			0.879397 0.089162
			0.884422 0.085447
			0.889447 0.081732
			0.894472 0.078017
			0.899497 0.074301
			0.904523 0.070586
			0.909548 0.066871
			0.914573 0.063156
			0.919598 0.059441
			0.924623 0.055726
			0.929648 0.052011
			0.934673 0.048296
			0.939698 0.044581
			0.944724 0.040866
			0.949749 0.037151
			0.954774 0.033436
			0.959799 0.029721
			0.964824 0.026006
			0.969849 0.022290
			0.974874 0.018575
			0.979899 0.014860
			0.984925 0.011145
			0.989950 0.007430
			0.994975 0.003715
			1.000000 0.000000
		};
		
		\addplot [dots=11 per 1cm, color=green!31!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.992885
			0.010050 0.985771
			0.015075 0.978656
			0.020101 0.971542
			0.025126 0.964427
			0.030151 0.957313
			0.035176 0.950198
			0.040201 0.943084
			0.045226 0.935969
			0.050251 0.928855
			0.055276 0.921740
			0.060302 0.914626
			0.065327 0.907511
			0.070352 0.900397
			0.075377 0.893282
			0.080402 0.886168
			0.085427 0.879053
			0.090452 0.871939
			0.095477 0.864824
			0.100503 0.857710
			0.105528 0.850595
			0.110553 0.843481
			0.115578 0.836366
			0.120603 0.829252
			0.125628 0.822137
			0.130653 0.815022
			0.135678 0.807908
			0.140704 0.800793
			0.145729 0.793679
			0.150754 0.786564
			0.155779 0.779450
			0.160804 0.772335
			0.165829 0.765221
			0.170854 0.758106
			0.175879 0.750992
			0.180905 0.743877
			0.185930 0.736763
			0.190955 0.729648
			0.195980 0.722534
			0.201005 0.715419
			0.206030 0.708305
			0.211055 0.701190
			0.216080 0.694076
			0.221106 0.686961
			0.226131 0.679847
			0.231156 0.672732
			0.236181 0.665618
			0.241206 0.658503
			0.246231 0.651389
			0.251256 0.644274
			0.256281 0.637159
			0.261307 0.630045
			0.266332 0.622930
			0.271357 0.615816
			0.276382 0.608701
			0.281407 0.601587
			0.286432 0.594472
			0.291457 0.587358
			0.296482 0.580243
			0.301508 0.573129
			0.306533 0.566014
			0.311558 0.558900
			0.316583 0.551785
			0.321608 0.544671
			0.326633 0.537556
			0.331658 0.530442
			0.336683 0.523327
			0.341709 0.516213
			0.346734 0.509098
			0.351759 0.501984
			0.356784 0.494869
			0.361809 0.487755
			0.366834 0.480640
			0.371859 0.473526
			0.376884 0.466411
			0.381910 0.459296
			0.386935 0.452182
			0.391960 0.445067
			0.396985 0.437953
			0.402010 0.430838
			0.407035 0.423724
			0.412060 0.416609
			0.417085 0.411724
			0.422111 0.408175
			0.427136 0.404625
			0.432161 0.401076
			0.437186 0.397527
			0.442211 0.393977
			0.447236 0.390428
			0.452261 0.386879
			0.457286 0.383329
			0.462312 0.379780
			0.467337 0.376231
			0.472362 0.372681
			0.477387 0.369132
			0.482412 0.365583
			0.487437 0.362033
			0.492462 0.358484
			0.497487 0.354935
			0.502513 0.351385
			0.507538 0.347836
			0.512563 0.344286
			0.517588 0.340737
			0.522613 0.337188
			0.527638 0.333638
			0.532663 0.330089
			0.537688 0.326540
			0.542714 0.322990
			0.547739 0.319441
			0.552764 0.315892
			0.557789 0.312342
			0.562814 0.308793
			0.567839 0.305244
			0.572864 0.301694
			0.577889 0.298145
			0.582915 0.294596
			0.587940 0.291046
			0.592965 0.287497
			0.597990 0.283948
			0.603015 0.280398
			0.608040 0.276849
			0.613065 0.273300
			0.618090 0.269750
			0.623116 0.266201
			0.628141 0.262652
			0.633166 0.259102
			0.638191 0.255553
			0.643216 0.252004
			0.648241 0.248454
			0.653266 0.244905
			0.658291 0.241355
			0.663317 0.237806
			0.668342 0.234257
			0.673367 0.230707
			0.678392 0.227158
			0.683417 0.223609
			0.688442 0.220059
			0.693467 0.216510
			0.698492 0.212961
			0.703518 0.209411
			0.708543 0.205862
			0.713568 0.202313
			0.718593 0.198763
			0.723618 0.195214
			0.728643 0.191665
			0.733668 0.188115
			0.738693 0.184566
			0.743719 0.181017
			0.748744 0.177467
			0.753769 0.173918
			0.758794 0.170369
			0.763819 0.166819
			0.768844 0.163270
			0.773869 0.159721
			0.778894 0.156171
			0.783920 0.152622
			0.788945 0.149073
			0.793970 0.145523
			0.798995 0.141974
			0.804020 0.138424
			0.809045 0.134875
			0.814070 0.131326
			0.819095 0.127776
			0.824121 0.124227
			0.829146 0.120678
			0.834171 0.117128
			0.839196 0.113579
			0.844221 0.110030
			0.849246 0.106480
			0.854271 0.102931
			0.859296 0.099382
			0.864322 0.095832
			0.869347 0.092283
			0.874372 0.088734
			0.879397 0.085184
			0.884422 0.081635
			0.889447 0.078086
			0.894472 0.074536
			0.899497 0.070987
			0.904523 0.067438
			0.909548 0.063888
			0.914573 0.060339
			0.919598 0.056790
			0.924623 0.053240
			0.929648 0.049691
			0.934673 0.046141
			0.939698 0.042592
			0.944724 0.039043
			0.949749 0.035493
			0.954774 0.031944
			0.959799 0.028395
			0.964824 0.024845
			0.969849 0.021296
			0.974874 0.017747
			0.979899 0.014197
			0.984925 0.010648
			0.989950 0.007099
			0.994975 0.003549
			1.000000 0.000000
		};
		
		\addplot [dots=12 per 1cm, color=green!36!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.992568
			0.010050 0.985136
			0.015075 0.977704
			0.020101 0.970272
			0.025126 0.962841
			0.030151 0.955409
			0.035176 0.947977
			0.040201 0.940545
			0.045226 0.933113
			0.050251 0.925681
			0.055276 0.918249
			0.060302 0.910817
			0.065327 0.903385
			0.070352 0.895953
			0.075377 0.888522
			0.080402 0.881090
			0.085427 0.873658
			0.090452 0.866226
			0.095477 0.858794
			0.100503 0.851362
			0.105528 0.843930
			0.110553 0.836498
			0.115578 0.829066
			0.120603 0.821634
			0.125628 0.814203
			0.130653 0.806771
			0.135678 0.799339
			0.140704 0.791907
			0.145729 0.784475
			0.150754 0.777043
			0.155779 0.769611
			0.160804 0.762179
			0.165829 0.754747
			0.170854 0.747316
			0.175879 0.739884
			0.180905 0.732452
			0.185930 0.725020
			0.190955 0.717588
			0.195980 0.710156
			0.201005 0.702724
			0.206030 0.695292
			0.211055 0.687860
			0.216080 0.680428
			0.221106 0.672997
			0.226131 0.665565
			0.231156 0.658133
			0.236181 0.650701
			0.241206 0.643269
			0.246231 0.635837
			0.251256 0.628405
			0.256281 0.620973
			0.261307 0.613541
			0.266332 0.606109
			0.271357 0.598678
			0.276382 0.591246
			0.281407 0.583814
			0.286432 0.576382
			0.291457 0.568950
			0.296482 0.561518
			0.301508 0.554086
			0.306533 0.546654
			0.311558 0.539222
			0.316583 0.531791
			0.321608 0.524359
			0.326633 0.516927
			0.331658 0.509495
			0.336683 0.502063
			0.341709 0.494631
			0.346734 0.487199
			0.351759 0.479767
			0.356784 0.472335
			0.361809 0.464903
			0.366834 0.457472
			0.371859 0.450040
			0.376884 0.442608
			0.381910 0.435176
			0.386935 0.427744
			0.391960 0.420312
			0.396985 0.412880
			0.402010 0.405448
			0.407035 0.400937
			0.412060 0.397539
			0.417085 0.394142
			0.422111 0.390744
			0.427136 0.387346
			0.432161 0.383948
			0.437186 0.380550
			0.442211 0.377153
			0.447236 0.373755
			0.452261 0.370357
			0.457286 0.366959
			0.462312 0.363562
			0.467337 0.360164
			0.472362 0.356766
			0.477387 0.353368
			0.482412 0.349970
			0.487437 0.346573
			0.492462 0.343175
			0.497487 0.339777
			0.502513 0.336379
			0.507538 0.332982
			0.512563 0.329584
			0.517588 0.326186
			0.522613 0.322788
			0.527638 0.319391
			0.532663 0.315993
			0.537688 0.312595
			0.542714 0.309197
			0.547739 0.305799
			0.552764 0.302402
			0.557789 0.299004
			0.562814 0.295606
			0.567839 0.292208
			0.572864 0.288811
			0.577889 0.285413
			0.582915 0.282015
			0.587940 0.278617
			0.592965 0.275220
			0.597990 0.271822
			0.603015 0.268424
			0.608040 0.265026
			0.613065 0.261628
			0.618090 0.258231
			0.623116 0.254833
			0.628141 0.251435
			0.633166 0.248037
			0.638191 0.244640
			0.643216 0.241242
			0.648241 0.237844
			0.653266 0.234446
			0.658291 0.231048
			0.663317 0.227651
			0.668342 0.224253
			0.673367 0.220855
			0.678392 0.217457
			0.683417 0.214060
			0.688442 0.210662
			0.693467 0.207264
			0.698492 0.203866
			0.703518 0.200469
			0.708543 0.197071
			0.713568 0.193673
			0.718593 0.190275
			0.723618 0.186877
			0.728643 0.183480
			0.733668 0.180082
			0.738693 0.176684
			0.743719 0.173286
			0.748744 0.169889
			0.753769 0.166491
			0.758794 0.163093
			0.763819 0.159695
			0.768844 0.156298
			0.773869 0.152900
			0.778894 0.149502
			0.783920 0.146104
			0.788945 0.142706
			0.793970 0.139309
			0.798995 0.135911
			0.804020 0.132513
			0.809045 0.129115
			0.814070 0.125718
			0.819095 0.122320
			0.824121 0.118922
			0.829146 0.115524
			0.834171 0.112126
			0.839196 0.108729
			0.844221 0.105331
			0.849246 0.101933
			0.854271 0.098535
			0.859296 0.095138
			0.864322 0.091740
			0.869347 0.088342
			0.874372 0.084944
			0.879397 0.081547
			0.884422 0.078149
			0.889447 0.074751
			0.894472 0.071353
			0.899497 0.067955
			0.904523 0.064558
			0.909548 0.061160
			0.914573 0.057762
			0.919598 0.054364
			0.924623 0.050967
			0.929648 0.047569
			0.934673 0.044171
			0.939698 0.040773
			0.944724 0.037375
			0.949749 0.033978
			0.954774 0.030580
			0.959799 0.027182
			0.964824 0.023784
			0.969849 0.020387
			0.974874 0.016989
			0.979899 0.013591
			0.984925 0.010193
			0.989950 0.006796
			0.994975 0.003398
			1.000000 0.000000
		};
		
		\addplot [dots=13 per 1cm, color=green!40!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.992251
			0.010050 0.984501
			0.015075 0.976752
			0.020101 0.969003
			0.025126 0.961254
			0.030151 0.953504
			0.035176 0.945755
			0.040201 0.938006
			0.045226 0.930257
			0.050251 0.922507
			0.055276 0.914758
			0.060302 0.907009
			0.065327 0.899259
			0.070352 0.891510
			0.075377 0.883761
			0.080402 0.876012
			0.085427 0.868262
			0.090452 0.860513
			0.095477 0.852764
			0.100503 0.845015
			0.105528 0.837265
			0.110553 0.829516
			0.115578 0.821767
			0.120603 0.814017
			0.125628 0.806268
			0.130653 0.798519
			0.135678 0.790770
			0.140704 0.783020
			0.145729 0.775271
			0.150754 0.767522
			0.155779 0.759773
			0.160804 0.752023
			0.165829 0.744274
			0.170854 0.736525
			0.175879 0.728775
			0.180905 0.721026
			0.185930 0.713277
			0.190955 0.705528
			0.195980 0.697778
			0.201005 0.690029
			0.206030 0.682280
			0.211055 0.674531
			0.216080 0.666781
			0.221106 0.659032
			0.226131 0.651283
			0.231156 0.643533
			0.236181 0.635784
			0.241206 0.628035
			0.246231 0.620286
			0.251256 0.612536
			0.256281 0.604787
			0.261307 0.597038
			0.266332 0.589289
			0.271357 0.581539
			0.276382 0.573790
			0.281407 0.566041
			0.286432 0.558291
			0.291457 0.550542
			0.296482 0.542793
			0.301508 0.535044
			0.306533 0.527294
			0.311558 0.519545
			0.316583 0.511796
			0.321608 0.504047
			0.326633 0.496297
			0.331658 0.488548
			0.336683 0.480799
			0.341709 0.473049
			0.346734 0.465300
			0.351759 0.457551
			0.356784 0.449802
			0.361809 0.442052
			0.366834 0.434303
			0.371859 0.426554
			0.376884 0.418805
			0.381910 0.411055
			0.386935 0.403306
			0.391960 0.395557
			0.396985 0.391034
			0.402010 0.387775
			0.407035 0.384516
			0.412060 0.381258
			0.417085 0.377999
			0.422111 0.374741
			0.427136 0.371482
			0.432161 0.368223
			0.437186 0.364965
			0.442211 0.361706
			0.447236 0.358448
			0.452261 0.355189
			0.457286 0.351930
			0.462312 0.348672
			0.467337 0.345413
			0.472362 0.342154
			0.477387 0.338896
			0.482412 0.335637
			0.487437 0.332379
			0.492462 0.329120
			0.497487 0.325861
			0.502513 0.322603
			0.507538 0.319344
			0.512563 0.316086
			0.517588 0.312827
			0.522613 0.309568
			0.527638 0.306310
			0.532663 0.303051
			0.537688 0.299792
			0.542714 0.296534
			0.547739 0.293275
			0.552764 0.290017
			0.557789 0.286758
			0.562814 0.283499
			0.567839 0.280241
			0.572864 0.276982
			0.577889 0.273724
			0.582915 0.270465
			0.587940 0.267206
			0.592965 0.263948
			0.597990 0.260689
			0.603015 0.257430
			0.608040 0.254172
			0.613065 0.250913
			0.618090 0.247655
			0.623116 0.244396
			0.628141 0.241137
			0.633166 0.237879
			0.638191 0.234620
			0.643216 0.231362
			0.648241 0.228103
			0.653266 0.224844
			0.658291 0.221586
			0.663317 0.218327
			0.668342 0.215069
			0.673367 0.211810
			0.678392 0.208551
			0.683417 0.205293
			0.688442 0.202034
			0.693467 0.198775
			0.698492 0.195517
			0.703518 0.192258
			0.708543 0.189000
			0.713568 0.185741
			0.718593 0.182482
			0.723618 0.179224
			0.728643 0.175965
			0.733668 0.172707
			0.738693 0.169448
			0.743719 0.166189
			0.748744 0.162931
			0.753769 0.159672
			0.758794 0.156413
			0.763819 0.153155
			0.768844 0.149896
			0.773869 0.146638
			0.778894 0.143379
			0.783920 0.140120
			0.788945 0.136862
			0.793970 0.133603
			0.798995 0.130345
			0.804020 0.127086
			0.809045 0.123827
			0.814070 0.120569
			0.819095 0.117310
			0.824121 0.114051
			0.829146 0.110793
			0.834171 0.107534
			0.839196 0.104276
			0.844221 0.101017
			0.849246 0.097758
			0.854271 0.094500
			0.859296 0.091241
			0.864322 0.087983
			0.869347 0.084724
			0.874372 0.081465
			0.879397 0.078207
			0.884422 0.074948
			0.889447 0.071690
			0.894472 0.068431
			0.899497 0.065172
			0.904523 0.061914
			0.909548 0.058655
			0.914573 0.055396
			0.919598 0.052138
			0.924623 0.048879
			0.929648 0.045621
			0.934673 0.042362
			0.939698 0.039103
			0.944724 0.035845
			0.949749 0.032586
			0.954774 0.029328
			0.959799 0.026069
			0.964824 0.022810
			0.969849 0.019552
			0.974874 0.016293
			0.979899 0.013034
			0.984925 0.009776
			0.989950 0.006517
			0.994975 0.003259
			1.000000 0.000000
		};
		
		\addplot [dots=14 per 1cm, color=green!45!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.991933
			0.010050 0.983867
			0.015075 0.975800
			0.020101 0.967733
			0.025126 0.959667
			0.030151 0.951600
			0.035176 0.943533
			0.040201 0.935467
			0.045226 0.927400
			0.050251 0.919334
			0.055276 0.911267
			0.060302 0.903200
			0.065327 0.895134
			0.070352 0.887067
			0.075377 0.879000
			0.080402 0.870934
			0.085427 0.862867
			0.090452 0.854800
			0.095477 0.846734
			0.100503 0.838667
			0.105528 0.830600
			0.110553 0.822534
			0.115578 0.814467
			0.120603 0.806400
			0.125628 0.798334
			0.130653 0.790267
			0.135678 0.782200
			0.140704 0.774134
			0.145729 0.766067
			0.150754 0.758001
			0.155779 0.749934
			0.160804 0.741867
			0.165829 0.733801
			0.170854 0.725734
			0.175879 0.717667
			0.180905 0.709601
			0.185930 0.701534
			0.190955 0.693467
			0.195980 0.685401
			0.201005 0.677334
			0.206030 0.669267
			0.211055 0.661201
			0.216080 0.653134
			0.221106 0.645067
			0.226131 0.637001
			0.231156 0.628934
			0.236181 0.620867
			0.241206 0.612801
			0.246231 0.604734
			0.251256 0.596668
			0.256281 0.588601
			0.261307 0.580534
			0.266332 0.572468
			0.271357 0.564401
			0.276382 0.556334
			0.281407 0.548268
			0.286432 0.540201
			0.291457 0.532134
			0.296482 0.524068
			0.301508 0.516001
			0.306533 0.507934
			0.311558 0.499868
			0.316583 0.491801
			0.321608 0.483734
			0.326633 0.475668
			0.331658 0.467601
			0.336683 0.459535
			0.341709 0.451468
			0.346734 0.443401
			0.351759 0.435335
			0.356784 0.427268
			0.361809 0.419201
			0.366834 0.411135
			0.371859 0.403068
			0.376884 0.395001
			0.381910 0.386935
			0.386935 0.381910
			0.391960 0.378779
			0.396985 0.375649
			0.402010 0.372518
			0.407035 0.369388
			0.412060 0.366258
			0.417085 0.363127
			0.422111 0.359997
			0.427136 0.356866
			0.432161 0.353736
			0.437186 0.350605
			0.442211 0.347475
			0.447236 0.344345
			0.452261 0.341214
			0.457286 0.338084
			0.462312 0.334953
			0.467337 0.331823
			0.472362 0.328693
			0.477387 0.325562
			0.482412 0.322432
			0.487437 0.319301
			0.492462 0.316171
			0.497487 0.313041
			0.502513 0.309910
			0.507538 0.306780
			0.512563 0.303649
			0.517588 0.300519
			0.522613 0.297389
			0.527638 0.294258
			0.532663 0.291128
			0.537688 0.287997
			0.542714 0.284867
			0.547739 0.281737
			0.552764 0.278606
			0.557789 0.275476
			0.562814 0.272345
			0.567839 0.269215
			0.572864 0.266085
			0.577889 0.262954
			0.582915 0.259824
			0.587940 0.256693
			0.592965 0.253563
			0.597990 0.250432
			0.603015 0.247302
			0.608040 0.244172
			0.613065 0.241041
			0.618090 0.237911
			0.623116 0.234780
			0.628141 0.231650
			0.633166 0.228520
			0.638191 0.225389
			0.643216 0.222259
			0.648241 0.219128
			0.653266 0.215998
			0.658291 0.212868
			0.663317 0.209737
			0.668342 0.206607
			0.673367 0.203476
			0.678392 0.200346
			0.683417 0.197216
			0.688442 0.194085
			0.693467 0.190955
			0.698492 0.187824
			0.703518 0.184694
			0.708543 0.181564
			0.713568 0.178433
			0.718593 0.175303
			0.723618 0.172172
			0.728643 0.169042
			0.733668 0.165912
			0.738693 0.162781
			0.743719 0.159651
			0.748744 0.156520
			0.753769 0.153390
			0.758794 0.150259
			0.763819 0.147129
			0.768844 0.143999
			0.773869 0.140868
			0.778894 0.137738
			0.783920 0.134607
			0.788945 0.131477
			0.793970 0.128347
			0.798995 0.125216
			0.804020 0.122086
			0.809045 0.118955
			0.814070 0.115825
			0.819095 0.112695
			0.824121 0.109564
			0.829146 0.106434
			0.834171 0.103303
			0.839196 0.100173
			0.844221 0.097043
			0.849246 0.093912
			0.854271 0.090782
			0.859296 0.087651
			0.864322 0.084521
			0.869347 0.081391
			0.874372 0.078260
			0.879397 0.075130
			0.884422 0.071999
			0.889447 0.068869
			0.894472 0.065739
			0.899497 0.062608
			0.904523 0.059478
			0.909548 0.056347
			0.914573 0.053217
			0.919598 0.050086
			0.924623 0.046956
			0.929648 0.043826
			0.934673 0.040695
			0.939698 0.037565
			0.944724 0.034434
			0.949749 0.031304
			0.954774 0.028174
			0.959799 0.025043
			0.964824 0.021913
			0.969849 0.018782
			0.974874 0.015652
			0.979899 0.012522
			0.984925 0.009391
			0.989950 0.006261
			0.994975 0.003130
			1.000000 0.000000
		};
		
		\addplot [dots=15 per 1cm, color=green!50!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.991616
			0.010050 0.983232
			0.015075 0.974848
			0.020101 0.966464
			0.025126 0.958080
			0.030151 0.949696
			0.035176 0.941312
			0.040201 0.932928
			0.045226 0.924544
			0.050251 0.916160
			0.055276 0.907776
			0.060302 0.899392
			0.065327 0.891008
			0.070352 0.882624
			0.075377 0.874240
			0.080402 0.865856
			0.085427 0.857472
			0.090452 0.849088
			0.095477 0.840704
			0.100503 0.832319
			0.105528 0.823935
			0.110553 0.815551
			0.115578 0.807167
			0.120603 0.798783
			0.125628 0.790399
			0.130653 0.782015
			0.135678 0.773631
			0.140704 0.765247
			0.145729 0.756863
			0.150754 0.748479
			0.155779 0.740095
			0.160804 0.731711
			0.165829 0.723327
			0.170854 0.714943
			0.175879 0.706559
			0.180905 0.698175
			0.185930 0.689791
			0.190955 0.681407
			0.195980 0.673023
			0.201005 0.664639
			0.206030 0.656255
			0.211055 0.647871
			0.216080 0.639487
			0.221106 0.631103
			0.226131 0.622719
			0.231156 0.614335
			0.236181 0.605951
			0.241206 0.597567
			0.246231 0.589183
			0.251256 0.580799
			0.256281 0.572415
			0.261307 0.564031
			0.266332 0.555647
			0.271357 0.547263
			0.276382 0.538879
			0.281407 0.530495
			0.286432 0.522111
			0.291457 0.513727
			0.296482 0.505343
			0.301508 0.496958
			0.306533 0.488574
			0.311558 0.480190
			0.316583 0.471806
			0.321608 0.463422
			0.326633 0.455038
			0.331658 0.446654
			0.336683 0.438270
			0.341709 0.429886
			0.346734 0.421502
			0.351759 0.413118
			0.356784 0.404734
			0.361809 0.396350
			0.366834 0.387966
			0.371859 0.379582
			0.376884 0.373476
			0.381910 0.370464
			0.386935 0.367452
			0.391960 0.364440
			0.396985 0.361429
			0.402010 0.358417
			0.407035 0.355405
			0.412060 0.352393
			0.417085 0.349381
			0.422111 0.346369
			0.427136 0.343357
			0.432161 0.340345
			0.437186 0.337333
			0.442211 0.334321
			0.447236 0.331310
			0.452261 0.328298
			0.457286 0.325286
			0.462312 0.322274
			0.467337 0.319262
			0.472362 0.316250
			0.477387 0.313238
			0.482412 0.310226
			0.487437 0.307214
			0.492462 0.304202
			0.497487 0.301190
			0.502513 0.298179
			0.507538 0.295167
			0.512563 0.292155
			0.517588 0.289143
			0.522613 0.286131
			0.527638 0.283119
			0.532663 0.280107
			0.537688 0.277095
			0.542714 0.274083
			0.547739 0.271071
			0.552764 0.268060
			0.557789 0.265048
			0.562814 0.262036
			0.567839 0.259024
			0.572864 0.256012
			0.577889 0.253000
			0.582915 0.249988
			0.587940 0.246976
			0.592965 0.243964
			0.597990 0.240952
			0.603015 0.237940
			0.608040 0.234929
			0.613065 0.231917
			0.618090 0.228905
			0.623116 0.225893
			0.628141 0.222881
			0.633166 0.219869
			0.638191 0.216857
			0.643216 0.213845
			0.648241 0.210833
			0.653266 0.207821
			0.658291 0.204810
			0.663317 0.201798
			0.668342 0.198786
			0.673367 0.195774
			0.678392 0.192762
			0.683417 0.189750
			0.688442 0.186738
			0.693467 0.183726
			0.698492 0.180714
			0.703518 0.177702
			0.708543 0.174690
			0.713568 0.171679
			0.718593 0.168667
			0.723618 0.165655
			0.728643 0.162643
			0.733668 0.159631
			0.738693 0.156619
			0.743719 0.153607
			0.748744 0.150595
			0.753769 0.147583
			0.758794 0.144571
			0.763819 0.141560
			0.768844 0.138548
			0.773869 0.135536
			0.778894 0.132524
			0.783920 0.129512
			0.788945 0.126500
			0.793970 0.123488
			0.798995 0.120476
			0.804020 0.117464
			0.809045 0.114452
			0.814070 0.111440
			0.819095 0.108429
			0.824121 0.105417
			0.829146 0.102405
			0.834171 0.099393
			0.839196 0.096381
			0.844221 0.093369
			0.849246 0.090357
			0.854271 0.087345
			0.859296 0.084333
			0.864322 0.081321
			0.869347 0.078310
			0.874372 0.075298
			0.879397 0.072286
			0.884422 0.069274
			0.889447 0.066262
			0.894472 0.063250
			0.899497 0.060238
			0.904523 0.057226
			0.909548 0.054214
			0.914573 0.051202
			0.919598 0.048190
			0.924623 0.045179
			0.929648 0.042167
			0.934673 0.039155
			0.939698 0.036143
			0.944724 0.033131
			0.949749 0.030119
			0.954774 0.027107
			0.959799 0.024095
			0.964824 0.021083
			0.969849 0.018071
			0.974874 0.015060
			0.979899 0.012048
			0.984925 0.009036
			0.989950 0.006024
			0.994975 0.003012
			1.000000 0.000000
		};
		
		\addplot [dots=16 per 1cm, color=green!54!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.991299
			0.010050 0.982597
			0.015075 0.973896
			0.020101 0.965194
			0.025126 0.956493
			0.030151 0.947792
			0.035176 0.939090
			0.040201 0.930389
			0.045226 0.921687
			0.050251 0.912986
			0.055276 0.904285
			0.060302 0.895583
			0.065327 0.886882
			0.070352 0.878180
			0.075377 0.869479
			0.080402 0.860778
			0.085427 0.852076
			0.090452 0.843375
			0.095477 0.834673
			0.100503 0.825972
			0.105528 0.817271
			0.110553 0.808569
			0.115578 0.799868
			0.120603 0.791166
			0.125628 0.782465
			0.130653 0.773764
			0.135678 0.765062
			0.140704 0.756361
			0.145729 0.747659
			0.150754 0.738958
			0.155779 0.730257
			0.160804 0.721555
			0.165829 0.712854
			0.170854 0.704152
			0.175879 0.695451
			0.180905 0.686750
			0.185930 0.678048
			0.190955 0.669347
			0.195980 0.660645
			0.201005 0.651944
			0.206030 0.643243
			0.211055 0.634541
			0.216080 0.625840
			0.221106 0.617138
			0.226131 0.608437
			0.231156 0.599736
			0.236181 0.591034
			0.241206 0.582333
			0.246231 0.573631
			0.251256 0.564930
			0.256281 0.556229
			0.261307 0.547527
			0.266332 0.538826
			0.271357 0.530124
			0.276382 0.521423
			0.281407 0.512722
			0.286432 0.504020
			0.291457 0.495319
			0.296482 0.486617
			0.301508 0.477916
			0.306533 0.469214
			0.311558 0.460513
			0.316583 0.451812
			0.321608 0.443110
			0.326633 0.434409
			0.331658 0.425707
			0.336683 0.417006
			0.341709 0.408305
			0.346734 0.399603
			0.351759 0.390902
			0.356784 0.382200
			0.361809 0.373499
			0.366834 0.365658
			0.371859 0.362756
			0.376884 0.359854
			0.381910 0.356952
			0.386935 0.354050
			0.391960 0.351148
			0.396985 0.348246
			0.402010 0.345344
			0.407035 0.342442
			0.412060 0.339540
			0.417085 0.336638
			0.422111 0.333736
			0.427136 0.330833
			0.432161 0.327931
			0.437186 0.325029
			0.442211 0.322127
			0.447236 0.319225
			0.452261 0.316323
			0.457286 0.313421
			0.462312 0.310519
			0.467337 0.307617
			0.472362 0.304715
			0.477387 0.301813
			0.482412 0.298911
			0.487437 0.296009
			0.492462 0.293107
			0.497487 0.290205
			0.502513 0.287303
			0.507538 0.284401
			0.512563 0.281499
			0.517588 0.278597
			0.522613 0.275695
			0.527638 0.272793
			0.532663 0.269890
			0.537688 0.266988
			0.542714 0.264086
			0.547739 0.261184
			0.552764 0.258282
			0.557789 0.255380
			0.562814 0.252478
			0.567839 0.249576
			0.572864 0.246674
			0.577889 0.243772
			0.582915 0.240870
			0.587940 0.237968
			0.592965 0.235066
			0.597990 0.232164
			0.603015 0.229262
			0.608040 0.226360
			0.613065 0.223458
			0.618090 0.220556
			0.623116 0.217654
			0.628141 0.214752
			0.633166 0.211850
			0.638191 0.208947
			0.643216 0.206045
			0.648241 0.203143
			0.653266 0.200241
			0.658291 0.197339
			0.663317 0.194437
			0.668342 0.191535
			0.673367 0.188633
			0.678392 0.185731
			0.683417 0.182829
			0.688442 0.179927
			0.693467 0.177025
			0.698492 0.174123
			0.703518 0.171221
			0.708543 0.168319
			0.713568 0.165417
			0.718593 0.162515
			0.723618 0.159613
			0.728643 0.156711
			0.733668 0.153809
			0.738693 0.150907
			0.743719 0.148004
			0.748744 0.145102
			0.753769 0.142200
			0.758794 0.139298
			0.763819 0.136396
			0.768844 0.133494
			0.773869 0.130592
			0.778894 0.127690
			0.783920 0.124788
			0.788945 0.121886
			0.793970 0.118984
			0.798995 0.116082
			0.804020 0.113180
			0.809045 0.110278
			0.814070 0.107376
			0.819095 0.104474
			0.824121 0.101572
			0.829146 0.098670
			0.834171 0.095768
			0.839196 0.092866
			0.844221 0.089963
			0.849246 0.087061
			0.854271 0.084159
			0.859296 0.081257
			0.864322 0.078355
			0.869347 0.075453
			0.874372 0.072551
			0.879397 0.069649
			0.884422 0.066747
			0.889447 0.063845
			0.894472 0.060943
			0.899497 0.058041
			0.904523 0.055139
			0.909548 0.052237
			0.914573 0.049335
			0.919598 0.046433
			0.924623 0.043531
			0.929648 0.040629
			0.934673 0.037727
			0.939698 0.034825
			0.944724 0.031923
			0.949749 0.029020
			0.954774 0.026118
			0.959799 0.023216
			0.964824 0.020314
			0.969849 0.017412
			0.974874 0.014510
			0.979899 0.011608
			0.984925 0.008706
			0.989950 0.005804
			0.994975 0.002902
			1.000000 0.000000
		};
		
		\addplot [dots=17 per 1cm, color=green!59!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990981
			0.010050 0.981962
			0.015075 0.972944
			0.020101 0.963925
			0.025126 0.954906
			0.030151 0.945887
			0.035176 0.936869
			0.040201 0.927850
			0.045226 0.918831
			0.050251 0.909812
			0.055276 0.900793
			0.060302 0.891775
			0.065327 0.882756
			0.070352 0.873737
			0.075377 0.864718
			0.080402 0.855700
			0.085427 0.846681
			0.090452 0.837662
			0.095477 0.828643
			0.100503 0.819624
			0.105528 0.810606
			0.110553 0.801587
			0.115578 0.792568
			0.120603 0.783549
			0.125628 0.774531
			0.130653 0.765512
			0.135678 0.756493
			0.140704 0.747474
			0.145729 0.738455
			0.150754 0.729437
			0.155779 0.720418
			0.160804 0.711399
			0.165829 0.702380
			0.170854 0.693362
			0.175879 0.684343
			0.180905 0.675324
			0.185930 0.666305
			0.190955 0.657286
			0.195980 0.648268
			0.201005 0.639249
			0.206030 0.630230
			0.211055 0.621211
			0.216080 0.612193
			0.221106 0.603174
			0.226131 0.594155
			0.231156 0.585136
			0.236181 0.576117
			0.241206 0.567099
			0.246231 0.558080
			0.251256 0.549061
			0.256281 0.540042
			0.261307 0.531024
			0.266332 0.522005
			0.271357 0.512986
			0.276382 0.503967
			0.281407 0.494948
			0.286432 0.485930
			0.291457 0.476911
			0.296482 0.467892
			0.301508 0.458873
			0.306533 0.449855
			0.311558 0.440836
			0.316583 0.431817
			0.321608 0.422798
			0.326633 0.413779
			0.331658 0.404761
			0.336683 0.395742
			0.341709 0.386723
			0.346734 0.377704
			0.351759 0.368686
			0.356784 0.359667
			0.361809 0.355590
			0.366834 0.352790
			0.371859 0.349990
			0.376884 0.347190
			0.381910 0.344391
			0.386935 0.341591
			0.391960 0.338791
			0.396985 0.335991
			0.402010 0.333191
			0.407035 0.330391
			0.412060 0.327591
			0.417085 0.324791
			0.422111 0.321991
			0.427136 0.319191
			0.432161 0.316391
			0.437186 0.313591
			0.442211 0.310791
			0.447236 0.307992
			0.452261 0.305192
			0.457286 0.302392
			0.462312 0.299592
			0.467337 0.296792
			0.472362 0.293992
			0.477387 0.291192
			0.482412 0.288392
			0.487437 0.285592
			0.492462 0.282792
			0.497487 0.279992
			0.502513 0.277192
			0.507538 0.274392
			0.512563 0.271593
			0.517588 0.268793
			0.522613 0.265993
			0.527638 0.263193
			0.532663 0.260393
			0.537688 0.257593
			0.542714 0.254793
			0.547739 0.251993
			0.552764 0.249193
			0.557789 0.246393
			0.562814 0.243593
			0.567839 0.240793
			0.572864 0.237993
			0.577889 0.235194
			0.582915 0.232394
			0.587940 0.229594
			0.592965 0.226794
			0.597990 0.223994
			0.603015 0.221194
			0.608040 0.218394
			0.613065 0.215594
			0.618090 0.212794
			0.623116 0.209994
			0.628141 0.207194
			0.633166 0.204394
			0.638191 0.201594
			0.643216 0.198795
			0.648241 0.195995
			0.653266 0.193195
			0.658291 0.190395
			0.663317 0.187595
			0.668342 0.184795
			0.673367 0.181995
			0.678392 0.179195
			0.683417 0.176395
			0.688442 0.173595
			0.693467 0.170795
			0.698492 0.167995
			0.703518 0.165195
			0.708543 0.162396
			0.713568 0.159596
			0.718593 0.156796
			0.723618 0.153996
			0.728643 0.151196
			0.733668 0.148396
			0.738693 0.145596
			0.743719 0.142796
			0.748744 0.139996
			0.753769 0.137196
			0.758794 0.134396
			0.763819 0.131596
			0.768844 0.128796
			0.773869 0.125997
			0.778894 0.123197
			0.783920 0.120397
			0.788945 0.117597
			0.793970 0.114797
			0.798995 0.111997
			0.804020 0.109197
			0.809045 0.106397
			0.814070 0.103597
			0.819095 0.100797
			0.824121 0.097997
			0.829146 0.095197
			0.834171 0.092397
			0.839196 0.089598
			0.844221 0.086798
			0.849246 0.083998
			0.854271 0.081198
			0.859296 0.078398
			0.864322 0.075598
			0.869347 0.072798
			0.874372 0.069998
			0.879397 0.067198
			0.884422 0.064398
			0.889447 0.061598
			0.894472 0.058798
			0.899497 0.055998
			0.904523 0.053199
			0.909548 0.050399
			0.914573 0.047599
			0.919598 0.044799
			0.924623 0.041999
			0.929648 0.039199
			0.934673 0.036399
			0.939698 0.033599
			0.944724 0.030799
			0.949749 0.027999
			0.954774 0.025199
			0.959799 0.022399
			0.964824 0.019599
			0.969849 0.016800
			0.974874 0.014000
			0.979899 0.011200
			0.984925 0.008400
			0.989950 0.005600
			0.994975 0.002800
			1.000000 0.000000
		};
		
		\addplot [dots=18 per 1cm, color=green!63!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990664
			0.010050 0.981328
			0.015075 0.971992
			0.020101 0.962655
			0.025126 0.953319
			0.030151 0.943983
			0.035176 0.934647
			0.040201 0.925311
			0.045226 0.915975
			0.050251 0.906638
			0.055276 0.897302
			0.060302 0.887966
			0.065327 0.878630
			0.070352 0.869294
			0.075377 0.859958
			0.080402 0.850622
			0.085427 0.841285
			0.090452 0.831949
			0.095477 0.822613
			0.100503 0.813277
			0.105528 0.803941
			0.110553 0.794605
			0.115578 0.785268
			0.120603 0.775932
			0.125628 0.766596
			0.130653 0.757260
			0.135678 0.747924
			0.140704 0.738588
			0.145729 0.729252
			0.150754 0.719915
			0.155779 0.710579
			0.160804 0.701243
			0.165829 0.691907
			0.170854 0.682571
			0.175879 0.673235
			0.180905 0.663898
			0.185930 0.654562
			0.190955 0.645226
			0.195980 0.635890
			0.201005 0.626554
			0.206030 0.617218
			0.211055 0.607882
			0.216080 0.598545
			0.221106 0.589209
			0.226131 0.579873
			0.231156 0.570537
			0.236181 0.561201
			0.241206 0.551865
			0.246231 0.542528
			0.251256 0.533192
			0.256281 0.523856
			0.261307 0.514520
			0.266332 0.505184
			0.271357 0.495848
			0.276382 0.486512
			0.281407 0.477175
			0.286432 0.467839
			0.291457 0.458503
			0.296482 0.449167
			0.301508 0.439831
			0.306533 0.430495
			0.311558 0.421158
			0.316583 0.411822
			0.321608 0.402486
			0.326633 0.393150
			0.331658 0.383814
			0.336683 0.374478
			0.341709 0.365141
			0.346734 0.355805
			0.351759 0.348912
			0.356784 0.346207
			0.361809 0.343502
			0.366834 0.340797
			0.371859 0.338093
			0.376884 0.335388
			0.381910 0.332683
			0.386935 0.329979
			0.391960 0.327274
			0.396985 0.324569
			0.402010 0.321864
			0.407035 0.319160
			0.412060 0.316455
			0.417085 0.313750
			0.422111 0.311045
			0.427136 0.308341
			0.432161 0.305636
			0.437186 0.302931
			0.442211 0.300226
			0.447236 0.297522
			0.452261 0.294817
			0.457286 0.292112
			0.462312 0.289407
			0.467337 0.286703
			0.472362 0.283998
			0.477387 0.281293
			0.482412 0.278588
			0.487437 0.275884
			0.492462 0.273179
			0.497487 0.270474
			0.502513 0.267769
			0.507538 0.265065
			0.512563 0.262360
			0.517588 0.259655
			0.522613 0.256950
			0.527638 0.254246
			0.532663 0.251541
			0.537688 0.248836
			0.542714 0.246132
			0.547739 0.243427
			0.552764 0.240722
			0.557789 0.238017
			0.562814 0.235313
			0.567839 0.232608
			0.572864 0.229903
			0.577889 0.227198
			0.582915 0.224494
			0.587940 0.221789
			0.592965 0.219084
			0.597990 0.216379
			0.603015 0.213675
			0.608040 0.210970
			0.613065 0.208265
			0.618090 0.205560
			0.623116 0.202856
			0.628141 0.200151
			0.633166 0.197446
			0.638191 0.194741
			0.643216 0.192037
			0.648241 0.189332
			0.653266 0.186627
			0.658291 0.183922
			0.663317 0.181218
			0.668342 0.178513
			0.673367 0.175808
			0.678392 0.173103
			0.683417 0.170399
			0.688442 0.167694
			0.693467 0.164989
			0.698492 0.162285
			0.703518 0.159580
			0.708543 0.156875
			0.713568 0.154170
			0.718593 0.151466
			0.723618 0.148761
			0.728643 0.146056
			0.733668 0.143351
			0.738693 0.140647
			0.743719 0.137942
			0.748744 0.135237
			0.753769 0.132532
			0.758794 0.129828
			0.763819 0.127123
			0.768844 0.124418
			0.773869 0.121713
			0.778894 0.119009
			0.783920 0.116304
			0.788945 0.113599
			0.793970 0.110894
			0.798995 0.108190
			0.804020 0.105485
			0.809045 0.102780
			0.814070 0.100075
			0.819095 0.097371
			0.824121 0.094666
			0.829146 0.091961
			0.834171 0.089256
			0.839196 0.086552
			0.844221 0.083847
			0.849246 0.081142
			0.854271 0.078438
			0.859296 0.075733
			0.864322 0.073028
			0.869347 0.070323
			0.874372 0.067619
			0.879397 0.064914
			0.884422 0.062209
			0.889447 0.059504
			0.894472 0.056800
			0.899497 0.054095
			0.904523 0.051390
			0.909548 0.048685
			0.914573 0.045981
			0.919598 0.043276
			0.924623 0.040571
			0.929648 0.037866
			0.934673 0.035162
			0.939698 0.032457
			0.944724 0.029752
			0.949749 0.027047
			0.954774 0.024343
			0.959799 0.021638
			0.964824 0.018933
			0.969849 0.016228
			0.974874 0.013524
			0.979899 0.010819
			0.984925 0.008114
			0.989950 0.005409
			0.994975 0.002705
			1.000000 0.000000
		};
		
		\addplot [dots=19 per 1cm, color=green!68!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990346
			0.010050 0.980693
			0.015075 0.971039
			0.020101 0.961386
			0.025126 0.951732
			0.030151 0.942079
			0.035176 0.932425
			0.040201 0.922772
			0.045226 0.913118
			0.050251 0.903465
			0.055276 0.893811
			0.060302 0.884158
			0.065327 0.874504
			0.070352 0.864851
			0.075377 0.855197
			0.080402 0.845544
			0.085427 0.835890
			0.090452 0.826236
			0.095477 0.816583
			0.100503 0.806929
			0.105528 0.797276
			0.110553 0.787622
			0.115578 0.777969
			0.120603 0.768315
			0.125628 0.758662
			0.130653 0.749008
			0.135678 0.739355
			0.140704 0.729701
			0.145729 0.720048
			0.150754 0.710394
			0.155779 0.700741
			0.160804 0.691087
			0.165829 0.681433
			0.170854 0.671780
			0.175879 0.662126
			0.180905 0.652473
			0.185930 0.642819
			0.190955 0.633166
			0.195980 0.623512
			0.201005 0.613859
			0.206030 0.604205
			0.211055 0.594552
			0.216080 0.584898
			0.221106 0.575245
			0.226131 0.565591
			0.231156 0.555938
			0.236181 0.546284
			0.241206 0.536631
			0.246231 0.526977
			0.251256 0.517323
			0.256281 0.507670
			0.261307 0.498016
			0.266332 0.488363
			0.271357 0.478709
			0.276382 0.469056
			0.281407 0.459402
			0.286432 0.449749
			0.291457 0.440095
			0.296482 0.430442
			0.301508 0.420788
			0.306533 0.411135
			0.311558 0.401481
			0.316583 0.391828
			0.321608 0.382174
			0.326633 0.372520
			0.331658 0.362867
			0.336683 0.353213
			0.341709 0.343560
			0.346734 0.340056
			0.351759 0.337441
			0.356784 0.334825
			0.361809 0.332209
			0.366834 0.329593
			0.371859 0.326977
			0.376884 0.324362
			0.381910 0.321746
			0.386935 0.319130
			0.391960 0.316514
			0.396985 0.313898
			0.402010 0.311282
			0.407035 0.308667
			0.412060 0.306051
			0.417085 0.303435
			0.422111 0.300819
			0.427136 0.298203
			0.432161 0.295588
			0.437186 0.292972
			0.442211 0.290356
			0.447236 0.287740
			0.452261 0.285124
			0.457286 0.282508
			0.462312 0.279893
			0.467337 0.277277
			0.472362 0.274661
			0.477387 0.272045
			0.482412 0.269429
			0.487437 0.266814
			0.492462 0.264198
			0.497487 0.261582
			0.502513 0.258966
			0.507538 0.256350
			0.512563 0.253734
			0.517588 0.251119
			0.522613 0.248503
			0.527638 0.245887
			0.532663 0.243271
			0.537688 0.240655
			0.542714 0.238040
			0.547739 0.235424
			0.552764 0.232808
			0.557789 0.230192
			0.562814 0.227576
			0.567839 0.224960
			0.572864 0.222345
			0.577889 0.219729
			0.582915 0.217113
			0.587940 0.214497
			0.592965 0.211881
			0.597990 0.209266
			0.603015 0.206650
			0.608040 0.204034
			0.613065 0.201418
			0.618090 0.198802
			0.623116 0.196186
			0.628141 0.193571
			0.633166 0.190955
			0.638191 0.188339
			0.643216 0.185723
			0.648241 0.183107
			0.653266 0.180491
			0.658291 0.177876
			0.663317 0.175260
			0.668342 0.172644
			0.673367 0.170028
			0.678392 0.167412
			0.683417 0.164797
			0.688442 0.162181
			0.693467 0.159565
			0.698492 0.156949
			0.703518 0.154333
			0.708543 0.151717
			0.713568 0.149102
			0.718593 0.146486
			0.723618 0.143870
			0.728643 0.141254
			0.733668 0.138638
			0.738693 0.136023
			0.743719 0.133407
			0.748744 0.130791
			0.753769 0.128175
			0.758794 0.125559
			0.763819 0.122943
			0.768844 0.120328
			0.773869 0.117712
			0.778894 0.115096
			0.783920 0.112480
			0.788945 0.109864
			0.793970 0.107249
			0.798995 0.104633
			0.804020 0.102017
			0.809045 0.099401
			0.814070 0.096785
			0.819095 0.094169
			0.824121 0.091554
			0.829146 0.088938
			0.834171 0.086322
			0.839196 0.083706
			0.844221 0.081090
			0.849246 0.078475
			0.854271 0.075859
			0.859296 0.073243
			0.864322 0.070627
			0.869347 0.068011
			0.874372 0.065395
			0.879397 0.062780
			0.884422 0.060164
			0.889447 0.057548
			0.894472 0.054932
			0.899497 0.052316
			0.904523 0.049701
			0.909548 0.047085
			0.914573 0.044469
			0.919598 0.041853
			0.924623 0.039237
			0.929648 0.036621
			0.934673 0.034006
			0.939698 0.031390
			0.944724 0.028774
			0.949749 0.026158
			0.954774 0.023542
			0.959799 0.020927
			0.964824 0.018311
			0.969849 0.015695
			0.974874 0.013079
			0.979899 0.010463
			0.984925 0.007847
			0.989950 0.005232
			0.994975 0.002616
			1.000000 0.000000
		};
		
		\addplot [dots=20 per 1cm, color=green!72!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990029
			0.010050 0.980058
			0.015075 0.970087
			0.020101 0.960116
			0.025126 0.950145
			0.030151 0.940175
			0.035176 0.930204
			0.040201 0.920233
			0.045226 0.910262
			0.050251 0.900291
			0.055276 0.890320
			0.060302 0.880349
			0.065327 0.870378
			0.070352 0.860407
			0.075377 0.850436
			0.080402 0.840465
			0.085427 0.830495
			0.090452 0.820524
			0.095477 0.810553
			0.100503 0.800582
			0.105528 0.790611
			0.110553 0.780640
			0.115578 0.770669
			0.120603 0.760698
			0.125628 0.750727
			0.130653 0.740756
			0.135678 0.730786
			0.140704 0.720815
			0.145729 0.710844
			0.150754 0.700873
			0.155779 0.690902
			0.160804 0.680931
			0.165829 0.670960
			0.170854 0.660989
			0.175879 0.651018
			0.180905 0.641047
			0.185930 0.631076
			0.190955 0.621106
			0.195980 0.611135
			0.201005 0.601164
			0.206030 0.591193
			0.211055 0.581222
			0.216080 0.571251
			0.221106 0.561280
			0.226131 0.551309
			0.231156 0.541338
			0.236181 0.531367
			0.241206 0.521396
			0.246231 0.511426
			0.251256 0.501455
			0.256281 0.491484
			0.261307 0.481513
			0.266332 0.471542
			0.271357 0.461571
			0.276382 0.451600
			0.281407 0.441629
			0.286432 0.431658
			0.291457 0.421687
			0.296482 0.411716
			0.301508 0.401746
			0.306533 0.391775
			0.311558 0.381804
			0.316583 0.371833
			0.321608 0.361862
			0.326633 0.351891
			0.331658 0.341920
			0.336683 0.334297
			0.341709 0.331765
			0.346734 0.329232
			0.351759 0.326700
			0.356784 0.324167
			0.361809 0.321635
			0.366834 0.319102
			0.371859 0.316570
			0.376884 0.314037
			0.381910 0.311504
			0.386935 0.308972
			0.391960 0.306439
			0.396985 0.303907
			0.402010 0.301374
			0.407035 0.298842
			0.412060 0.296309
			0.417085 0.293777
			0.422111 0.291244
			0.427136 0.288711
			0.432161 0.286179
			0.437186 0.283646
			0.442211 0.281114
			0.447236 0.278581
			0.452261 0.276049
			0.457286 0.273516
			0.462312 0.270984
			0.467337 0.268451
			0.472362 0.265918
			0.477387 0.263386
			0.482412 0.260853
			0.487437 0.258321
			0.492462 0.255788
			0.497487 0.253256
			0.502513 0.250723
			0.507538 0.248191
			0.512563 0.245658
			0.517588 0.243125
			0.522613 0.240593
			0.527638 0.238060
			0.532663 0.235528
			0.537688 0.232995
			0.542714 0.230463
			0.547739 0.227930
			0.552764 0.225398
			0.557789 0.222865
			0.562814 0.220332
			0.567839 0.217800
			0.572864 0.215267
			0.577889 0.212735
			0.582915 0.210202
			0.587940 0.207670
			0.592965 0.205137
			0.597990 0.202605
			0.603015 0.200072
			0.608040 0.197539
			0.613065 0.195007
			0.618090 0.192474
			0.623116 0.189942
			0.628141 0.187409
			0.633166 0.184877
			0.638191 0.182344
			0.643216 0.179812
			0.648241 0.177279
			0.653266 0.174746
			0.658291 0.172214
			0.663317 0.169681
			0.668342 0.167149
			0.673367 0.164616
			0.678392 0.162084
			0.683417 0.159551
			0.688442 0.157019
			0.693467 0.154486
			0.698492 0.151953
			0.703518 0.149421
			0.708543 0.146888
			0.713568 0.144356
			0.718593 0.141823
			0.723618 0.139291
			0.728643 0.136758
			0.733668 0.134226
			0.738693 0.131693
			0.743719 0.129160
			0.748744 0.126628
			0.753769 0.124095
			0.758794 0.121563
			0.763819 0.119030
			0.768844 0.116498
			0.773869 0.113965
			0.778894 0.111432
			0.783920 0.108900
			0.788945 0.106367
			0.793970 0.103835
			0.798995 0.101302
			0.804020 0.098770
			0.809045 0.096237
			0.814070 0.093705
			0.819095 0.091172
			0.824121 0.088639
			0.829146 0.086107
			0.834171 0.083574
			0.839196 0.081042
			0.844221 0.078509
			0.849246 0.075977
			0.854271 0.073444
			0.859296 0.070912
			0.864322 0.068379
			0.869347 0.065846
			0.874372 0.063314
			0.879397 0.060781
			0.884422 0.058249
			0.889447 0.055716
			0.894472 0.053184
			0.899497 0.050651
			0.904523 0.048119
			0.909548 0.045586
			0.914573 0.043053
			0.919598 0.040521
			0.924623 0.037988
			0.929648 0.035456
			0.934673 0.032923
			0.939698 0.030391
			0.944724 0.027858
			0.949749 0.025326
			0.954774 0.022793
			0.959799 0.020260
			0.964824 0.017728
			0.969849 0.015195
			0.974874 0.012663
			0.979899 0.010130
			0.984925 0.007598
			0.989950 0.005065
			0.994975 0.002533
			1.000000 0.000000
		};
		
		\addplot [dots=21 per 1cm, color=green!77!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.989712
			0.010050 0.979423
			0.015075 0.969135
			0.020101 0.958847
			0.025126 0.948559
			0.030151 0.938270
			0.035176 0.927982
			0.040201 0.917694
			0.045226 0.907405
			0.050251 0.897117
			0.055276 0.886829
			0.060302 0.876541
			0.065327 0.866252
			0.070352 0.855964
			0.075377 0.845676
			0.080402 0.835387
			0.085427 0.825099
			0.090452 0.814811
			0.095477 0.804523
			0.100503 0.794234
			0.105528 0.783946
			0.110553 0.773658
			0.115578 0.763369
			0.120603 0.753081
			0.125628 0.742793
			0.130653 0.732505
			0.135678 0.722216
			0.140704 0.711928
			0.145729 0.701640
			0.150754 0.691351
			0.155779 0.681063
			0.160804 0.670775
			0.165829 0.660487
			0.170854 0.650198
			0.175879 0.639910
			0.180905 0.629622
			0.185930 0.619334
			0.190955 0.609045
			0.195980 0.598757
			0.201005 0.588469
			0.206030 0.578180
			0.211055 0.567892
			0.216080 0.557604
			0.221106 0.547316
			0.226131 0.537027
			0.231156 0.526739
			0.236181 0.516451
			0.241206 0.506162
			0.246231 0.495874
			0.251256 0.485586
			0.256281 0.475298
			0.261307 0.465009
			0.266332 0.454721
			0.271357 0.444433
			0.276382 0.434144
			0.281407 0.423856
			0.286432 0.413568
			0.291457 0.403280
			0.296482 0.392991
			0.301508 0.382703
			0.306533 0.372415
			0.311558 0.362126
			0.316583 0.351838
			0.321608 0.341550
			0.326633 0.331262
			0.331658 0.326439
			0.336683 0.323985
			0.341709 0.321531
			0.346734 0.319076
			0.351759 0.316622
			0.356784 0.314167
			0.361809 0.311713
			0.366834 0.309258
			0.371859 0.306804
			0.376884 0.304350
			0.381910 0.301895
			0.386935 0.299441
			0.391960 0.296986
			0.396985 0.294532
			0.402010 0.292077
			0.407035 0.289623
			0.412060 0.287168
			0.417085 0.284714
			0.422111 0.282260
			0.427136 0.279805
			0.432161 0.277351
			0.437186 0.274896
			0.442211 0.272442
			0.447236 0.269987
			0.452261 0.267533
			0.457286 0.265079
			0.462312 0.262624
			0.467337 0.260170
			0.472362 0.257715
			0.477387 0.255261
			0.482412 0.252806
			0.487437 0.250352
			0.492462 0.247898
			0.497487 0.245443
			0.502513 0.242989
			0.507538 0.240534
			0.512563 0.238080
			0.517588 0.235625
			0.522613 0.233171
			0.527638 0.230717
			0.532663 0.228262
			0.537688 0.225808
			0.542714 0.223353
			0.547739 0.220899
			0.552764 0.218444
			0.557789 0.215990
			0.562814 0.213536
			0.567839 0.211081
			0.572864 0.208627
			0.577889 0.206172
			0.582915 0.203718
			0.587940 0.201263
			0.592965 0.198809
			0.597990 0.196355
			0.603015 0.193900
			0.608040 0.191446
			0.613065 0.188991
			0.618090 0.186537
			0.623116 0.184082
			0.628141 0.181628
			0.633166 0.179174
			0.638191 0.176719
			0.643216 0.174265
			0.648241 0.171810
			0.653266 0.169356
			0.658291 0.166901
			0.663317 0.164447
			0.668342 0.161992
			0.673367 0.159538
			0.678392 0.157084
			0.683417 0.154629
			0.688442 0.152175
			0.693467 0.149720
			0.698492 0.147266
			0.703518 0.144811
			0.708543 0.142357
			0.713568 0.139903
			0.718593 0.137448
			0.723618 0.134994
			0.728643 0.132539
			0.733668 0.130085
			0.738693 0.127630
			0.743719 0.125176
			0.748744 0.122722
			0.753769 0.120267
			0.758794 0.117813
			0.763819 0.115358
			0.768844 0.112904
			0.773869 0.110449
			0.778894 0.107995
			0.783920 0.105541
			0.788945 0.103086
			0.793970 0.100632
			0.798995 0.098177
			0.804020 0.095723
			0.809045 0.093268
			0.814070 0.090814
			0.819095 0.088360
			0.824121 0.085905
			0.829146 0.083451
			0.834171 0.080996
			0.839196 0.078542
			0.844221 0.076087
			0.849246 0.073633
			0.854271 0.071179
			0.859296 0.068724
			0.864322 0.066270
			0.869347 0.063815
			0.874372 0.061361
			0.879397 0.058906
			0.884422 0.056452
			0.889447 0.053997
			0.894472 0.051543
			0.899497 0.049089
			0.904523 0.046634
			0.909548 0.044180
			0.914573 0.041725
			0.919598 0.039271
			0.924623 0.036816
			0.929648 0.034362
			0.934673 0.031908
			0.939698 0.029453
			0.944724 0.026999
			0.949749 0.024544
			0.954774 0.022090
			0.959799 0.019635
			0.964824 0.017181
			0.969849 0.014727
			0.974874 0.012272
			0.979899 0.009818
			0.984925 0.007363
			0.989950 0.004909
			0.994975 0.002454
			1.000000 0.000000
		};
		
		\addplot [dots=22 per 1cm, color=green!81!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.989394
			0.010050 0.978789
			0.015075 0.968183
			0.020101 0.957577
			0.025126 0.946972
			0.030151 0.936366
			0.035176 0.925760
			0.040201 0.915155
			0.045226 0.904549
			0.050251 0.893943
			0.055276 0.883338
			0.060302 0.872732
			0.065327 0.862126
			0.070352 0.851521
			0.075377 0.840915
			0.080402 0.830309
			0.085427 0.819704
			0.090452 0.809098
			0.095477 0.798492
			0.100503 0.787887
			0.105528 0.777281
			0.110553 0.766675
			0.115578 0.756070
			0.120603 0.745464
			0.125628 0.734859
			0.130653 0.724253
			0.135678 0.713647
			0.140704 0.703042
			0.145729 0.692436
			0.150754 0.681830
			0.155779 0.671225
			0.160804 0.660619
			0.165829 0.650013
			0.170854 0.639408
			0.175879 0.628802
			0.180905 0.618196
			0.185930 0.607591
			0.190955 0.596985
			0.195980 0.586379
			0.201005 0.575774
			0.206030 0.565168
			0.211055 0.554562
			0.216080 0.543957
			0.221106 0.533351
			0.226131 0.522745
			0.231156 0.512140
			0.236181 0.501534
			0.241206 0.490928
			0.246231 0.480323
			0.251256 0.469717
			0.256281 0.459111
			0.261307 0.448506
			0.266332 0.437900
			0.271357 0.427294
			0.276382 0.416689
			0.281407 0.406083
			0.286432 0.395477
			0.291457 0.384872
			0.296482 0.374266
			0.301508 0.363660
			0.306533 0.353055
			0.311558 0.342449
			0.316583 0.331843
			0.321608 0.321433
			0.326633 0.319052
			0.331658 0.316671
			0.336683 0.314290
			0.341709 0.311909
			0.346734 0.309528
			0.351759 0.307147
			0.356784 0.304766
			0.361809 0.302385
			0.366834 0.300004
			0.371859 0.297623
			0.376884 0.295242
			0.381910 0.292861
			0.386935 0.290480
			0.391960 0.288099
			0.396985 0.285718
			0.402010 0.283337
			0.407035 0.280956
			0.412060 0.278575
			0.417085 0.276194
			0.422111 0.273813
			0.427136 0.271432
			0.432161 0.269051
			0.437186 0.266670
			0.442211 0.264289
			0.447236 0.261908
			0.452261 0.259527
			0.457286 0.257146
			0.462312 0.254765
			0.467337 0.252384
			0.472362 0.250003
			0.477387 0.247622
			0.482412 0.245241
			0.487437 0.242860
			0.492462 0.240479
			0.497487 0.238098
			0.502513 0.235717
			0.507538 0.233336
			0.512563 0.230955
			0.517588 0.228574
			0.522613 0.226193
			0.527638 0.223812
			0.532663 0.221431
			0.537688 0.219050
			0.542714 0.216669
			0.547739 0.214288
			0.552764 0.211907
			0.557789 0.209526
			0.562814 0.207145
			0.567839 0.204764
			0.572864 0.202383
			0.577889 0.200003
			0.582915 0.197622
			0.587940 0.195241
			0.592965 0.192860
			0.597990 0.190479
			0.603015 0.188098
			0.608040 0.185717
			0.613065 0.183336
			0.618090 0.180955
			0.623116 0.178574
			0.628141 0.176193
			0.633166 0.173812
			0.638191 0.171431
			0.643216 0.169050
			0.648241 0.166669
			0.653266 0.164288
			0.658291 0.161907
			0.663317 0.159526
			0.668342 0.157145
			0.673367 0.154764
			0.678392 0.152383
			0.683417 0.150002
			0.688442 0.147621
			0.693467 0.145240
			0.698492 0.142859
			0.703518 0.140478
			0.708543 0.138097
			0.713568 0.135716
			0.718593 0.133335
			0.723618 0.130954
			0.728643 0.128573
			0.733668 0.126192
			0.738693 0.123811
			0.743719 0.121430
			0.748744 0.119049
			0.753769 0.116668
			0.758794 0.114287
			0.763819 0.111906
			0.768844 0.109525
			0.773869 0.107144
			0.778894 0.104763
			0.783920 0.102382
			0.788945 0.100001
			0.793970 0.097620
			0.798995 0.095239
			0.804020 0.092858
			0.809045 0.090477
			0.814070 0.088096
			0.819095 0.085715
			0.824121 0.083334
			0.829146 0.080953
			0.834171 0.078572
			0.839196 0.076191
			0.844221 0.073810
			0.849246 0.071429
			0.854271 0.069048
			0.859296 0.066668
			0.864322 0.064287
			0.869347 0.061906
			0.874372 0.059525
			0.879397 0.057144
			0.884422 0.054763
			0.889447 0.052382
			0.894472 0.050001
			0.899497 0.047620
			0.904523 0.045239
			0.909548 0.042858
			0.914573 0.040477
			0.919598 0.038096
			0.924623 0.035715
			0.929648 0.033334
			0.934673 0.030953
			0.939698 0.028572
			0.944724 0.026191
			0.949749 0.023810
			0.954774 0.021429
			0.959799 0.019048
			0.964824 0.016667
			0.969849 0.014286
			0.974874 0.011905
			0.979899 0.009524
			0.984925 0.007143
			0.989950 0.004762
			0.994975 0.002381
			1.000000 0.000000
		};
		
		\addplot [dots=23 per 1cm, color=green!86!, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.989077
			0.010050 0.978154
			0.015075 0.967231
			0.020101 0.956308
			0.025126 0.945385
			0.030151 0.934462
			0.035176 0.923539
			0.040201 0.912616
			0.045226 0.901693
			0.050251 0.890770
			0.055276 0.879847
			0.060302 0.868924
			0.065327 0.858001
			0.070352 0.847077
			0.075377 0.836154
			0.080402 0.825231
			0.085427 0.814308
			0.090452 0.803385
			0.095477 0.792462
			0.100503 0.781539
			0.105528 0.770616
			0.110553 0.759693
			0.115578 0.748770
			0.120603 0.737847
			0.125628 0.726924
			0.130653 0.716001
			0.135678 0.705078
			0.140704 0.694155
			0.145729 0.683232
			0.150754 0.672309
			0.155779 0.661386
			0.160804 0.650463
			0.165829 0.639540
			0.170854 0.628617
			0.175879 0.617694
			0.180905 0.606771
			0.185930 0.595848
			0.190955 0.584925
			0.195980 0.574002
			0.201005 0.563079
			0.206030 0.552156
			0.211055 0.541232
			0.216080 0.530309
			0.221106 0.519386
			0.226131 0.508463
			0.231156 0.497540
			0.236181 0.486617
			0.241206 0.475694
			0.246231 0.464771
			0.251256 0.453848
			0.256281 0.442925
			0.261307 0.432002
			0.266332 0.421079
			0.271357 0.410156
			0.276382 0.399233
			0.281407 0.388310
			0.286432 0.377387
			0.291457 0.366464
			0.296482 0.355541
			0.301508 0.344618
			0.306533 0.333695
			0.311558 0.322772
			0.316583 0.314405
			0.321608 0.312093
			0.326633 0.309781
			0.331658 0.307470
			0.336683 0.305158
			0.341709 0.302846
			0.346734 0.300534
			0.351759 0.298222
			0.356784 0.295911
			0.361809 0.293599
			0.366834 0.291287
			0.371859 0.288975
			0.376884 0.286663
			0.381910 0.284352
			0.386935 0.282040
			0.391960 0.279728
			0.396985 0.277416
			0.402010 0.275104
			0.407035 0.272793
			0.412060 0.270481
			0.417085 0.268169
			0.422111 0.265857
			0.427136 0.263545
			0.432161 0.261234
			0.437186 0.258922
			0.442211 0.256610
			0.447236 0.254298
			0.452261 0.251986
			0.457286 0.249675
			0.462312 0.247363
			0.467337 0.245051
			0.472362 0.242739
			0.477387 0.240427
			0.482412 0.238116
			0.487437 0.235804
			0.492462 0.233492
			0.497487 0.231180
			0.502513 0.228868
			0.507538 0.226557
			0.512563 0.224245
			0.517588 0.221933
			0.522613 0.219621
			0.527638 0.217309
			0.532663 0.214998
			0.537688 0.212686
			0.542714 0.210374
			0.547739 0.208062
			0.552764 0.205750
			0.557789 0.203439
			0.562814 0.201127
			0.567839 0.198815
			0.572864 0.196503
			0.577889 0.194191
			0.582915 0.191879
			0.587940 0.189568
			0.592965 0.187256
			0.597990 0.184944
			0.603015 0.182632
			0.608040 0.180320
			0.613065 0.178009
			0.618090 0.175697
			0.623116 0.173385
			0.628141 0.171073
			0.633166 0.168761
			0.638191 0.166450
			0.643216 0.164138
			0.648241 0.161826
			0.653266 0.159514
			0.658291 0.157202
			0.663317 0.154891
			0.668342 0.152579
			0.673367 0.150267
			0.678392 0.147955
			0.683417 0.145643
			0.688442 0.143332
			0.693467 0.141020
			0.698492 0.138708
			0.703518 0.136396
			0.708543 0.134084
			0.713568 0.131773
			0.718593 0.129461
			0.723618 0.127149
			0.728643 0.124837
			0.733668 0.122525
			0.738693 0.120214
			0.743719 0.117902
			0.748744 0.115590
			0.753769 0.113278
			0.758794 0.110966
			0.763819 0.108655
			0.768844 0.106343
			0.773869 0.104031
			0.778894 0.101719
			0.783920 0.099407
			0.788945 0.097096
			0.793970 0.094784
			0.798995 0.092472
			0.804020 0.090160
			0.809045 0.087848
			0.814070 0.085537
			0.819095 0.083225
			0.824121 0.080913
			0.829146 0.078601
			0.834171 0.076289
			0.839196 0.073978
			0.844221 0.071666
			0.849246 0.069354
			0.854271 0.067042
			0.859296 0.064730
			0.864322 0.062419
			0.869347 0.060107
			0.874372 0.057795
			0.879397 0.055483
			0.884422 0.053171
			0.889447 0.050860
			0.894472 0.048548
			0.899497 0.046236
			0.904523 0.043924
			0.909548 0.041612
			0.914573 0.039301
			0.919598 0.036989
			0.924623 0.034677
			0.929648 0.032365
			0.934673 0.030053
			0.939698 0.027742
			0.944724 0.025430
			0.949749 0.023118
			0.954774 0.020806
			0.959799 0.018494
			0.964824 0.016183
			0.969849 0.013871
			0.974874 0.011559
			0.979899 0.009247
			0.984925 0.006935
			0.989950 0.004624
			0.994975 0.002312
			1.000000 0.000000
		};
		
		\addplot [dots=24 per 1cm, color=green!90!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.988760
			0.010050 0.977519
			0.015075 0.966279
			0.020101 0.955038
			0.025126 0.943798
			0.030151 0.932558
			0.035176 0.921317
			0.040201 0.910077
			0.045226 0.898836
			0.050251 0.887596
			0.055276 0.876355
			0.060302 0.865115
			0.065327 0.853875
			0.070352 0.842634
			0.075377 0.831394
			0.080402 0.820153
			0.085427 0.808913
			0.090452 0.797673
			0.095477 0.786432
			0.100503 0.775192
			0.105528 0.763951
			0.110553 0.752711
			0.115578 0.741471
			0.120603 0.730230
			0.125628 0.718990
			0.130653 0.707749
			0.135678 0.696509
			0.140704 0.685268
			0.145729 0.674028
			0.150754 0.662788
			0.155779 0.651547
			0.160804 0.640307
			0.165829 0.629066
			0.170854 0.617826
			0.175879 0.606586
			0.180905 0.595345
			0.185930 0.584105
			0.190955 0.572864
			0.195980 0.561624
			0.201005 0.550383
			0.206030 0.539143
			0.211055 0.527903
			0.216080 0.516662
			0.221106 0.505422
			0.226131 0.494181
			0.231156 0.482941
			0.236181 0.471701
			0.241206 0.460460
			0.246231 0.449220
			0.251256 0.437979
			0.256281 0.426739
			0.261307 0.415499
			0.266332 0.404258
			0.271357 0.393018
			0.276382 0.381777
			0.281407 0.370537
			0.286432 0.359296
			0.291457 0.348056
			0.296482 0.336816
			0.301508 0.325575
			0.306533 0.314335
			0.311558 0.307774
			0.316583 0.305528
			0.321608 0.303281
			0.326633 0.301035
			0.331658 0.298788
			0.336683 0.296542
			0.341709 0.294295
			0.346734 0.292048
			0.351759 0.289802
			0.356784 0.287555
			0.361809 0.285309
			0.366834 0.283062
			0.371859 0.280816
			0.376884 0.278569
			0.381910 0.276323
			0.386935 0.274076
			0.391960 0.271830
			0.396985 0.269583
			0.402010 0.267337
			0.407035 0.265090
			0.412060 0.262844
			0.417085 0.260597
			0.422111 0.258351
			0.427136 0.256104
			0.432161 0.253858
			0.437186 0.251611
			0.442211 0.249364
			0.447236 0.247118
			0.452261 0.244871
			0.457286 0.242625
			0.462312 0.240378
			0.467337 0.238132
			0.472362 0.235885
			0.477387 0.233639
			0.482412 0.231392
			0.487437 0.229146
			0.492462 0.226899
			0.497487 0.224653
			0.502513 0.222406
			0.507538 0.220160
			0.512563 0.217913
			0.517588 0.215667
			0.522613 0.213420
			0.527638 0.211174
			0.532663 0.208927
			0.537688 0.206680
			0.542714 0.204434
			0.547739 0.202187
			0.552764 0.199941
			0.557789 0.197694
			0.562814 0.195448
			0.567839 0.193201
			0.572864 0.190955
			0.577889 0.188708
			0.582915 0.186462
			0.587940 0.184215
			0.592965 0.181969
			0.597990 0.179722
			0.603015 0.177476
			0.608040 0.175229
			0.613065 0.172983
			0.618090 0.170736
			0.623116 0.168490
			0.628141 0.166243
			0.633166 0.163996
			0.638191 0.161750
			0.643216 0.159503
			0.648241 0.157257
			0.653266 0.155010
			0.658291 0.152764
			0.663317 0.150517
			0.668342 0.148271
			0.673367 0.146024
			0.678392 0.143778
			0.683417 0.141531
			0.688442 0.139285
			0.693467 0.137038
			0.698492 0.134792
			0.703518 0.132545
			0.708543 0.130299
			0.713568 0.128052
			0.718593 0.125805
			0.723618 0.123559
			0.728643 0.121312
			0.733668 0.119066
			0.738693 0.116819
			0.743719 0.114573
			0.748744 0.112326
			0.753769 0.110080
			0.758794 0.107833
			0.763819 0.105587
			0.768844 0.103340
			0.773869 0.101094
			0.778894 0.098847
			0.783920 0.096601
			0.788945 0.094354
			0.793970 0.092108
			0.798995 0.089861
			0.804020 0.087615
			0.809045 0.085368
			0.814070 0.083121
			0.819095 0.080875
			0.824121 0.078628
			0.829146 0.076382
			0.834171 0.074135
			0.839196 0.071889
			0.844221 0.069642
			0.849246 0.067396
			0.854271 0.065149
			0.859296 0.062903
			0.864322 0.060656
			0.869347 0.058410
			0.874372 0.056163
			0.879397 0.053917
			0.884422 0.051670
			0.889447 0.049424
			0.894472 0.047177
			0.899497 0.044931
			0.904523 0.042684
			0.909548 0.040437
			0.914573 0.038191
			0.919598 0.035944
			0.924623 0.033698
			0.929648 0.031451
			0.934673 0.029205
			0.939698 0.026958
			0.944724 0.024712
			0.949749 0.022465
			0.954774 0.020219
			0.959799 0.017972
			0.964824 0.015726
			0.969849 0.013479
			0.974874 0.011233
			0.979899 0.008986
			0.984925 0.006740
			0.989950 0.004493
			0.994975 0.002247
			1.000000 0.000000
		};
		
		\addplot [dots=25 per 1cm, color=green!95!red, thick] table {
			0.000000 1.000000
			0.005025 0.988442
			0.010050 0.976884
			0.015075 0.965327
			0.020101 0.953769
			0.025126 0.942211
			0.030151 0.930653
			0.035176 0.919095
			0.040201 0.907538
			0.045226 0.895980
			0.050251 0.884422
			0.055276 0.872864
			0.060302 0.861307
			0.065327 0.849749
			0.070352 0.838191
			0.075377 0.826633
			0.080402 0.815075
			0.085427 0.803518
			0.090452 0.791960
			0.095477 0.780402
			0.100503 0.768844
			0.105528 0.757286
			0.110553 0.745729
			0.115578 0.734171
			0.120603 0.722613
			0.125628 0.711055
			0.130653 0.699497
			0.135678 0.687940
			0.140704 0.676382
			0.145729 0.664824
			0.150754 0.653266
			0.155779 0.641709
			0.160804 0.630151
			0.165829 0.618593
			0.170854 0.607035
			0.175879 0.595477
			0.180905 0.583920
			0.185930 0.572362
			0.190955 0.560804
			0.195980 0.549246
			0.201005 0.537688
			0.206030 0.526131
			0.211055 0.514573
			0.216080 0.503015
			0.221106 0.491457
			0.226131 0.479899
			0.231156 0.468342
			0.236181 0.456784
			0.241206 0.445226
			0.246231 0.433668
			0.251256 0.422111
			0.256281 0.410553
			0.261307 0.398995
			0.266332 0.387437
			0.271357 0.375879
			0.276382 0.364322
			0.281407 0.352764
			0.286432 0.341206
			0.291457 0.329648
			0.296482 0.318090
			0.301508 0.306533
			0.306533 0.301508
			0.311558 0.299323
			0.316583 0.297138
			0.321608 0.294953
			0.326633 0.292768
			0.331658 0.290583
			0.336683 0.288399
			0.341709 0.286214
			0.346734 0.284029
			0.351759 0.281844
			0.356784 0.279659
			0.361809 0.277474
			0.366834 0.275289
			0.371859 0.273105
			0.376884 0.270920
			0.381910 0.268735
			0.386935 0.266550
			0.391960 0.264365
			0.396985 0.262180
			0.402010 0.259996
			0.407035 0.257811
			0.412060 0.255626
			0.417085 0.253441
			0.422111 0.251256
			0.427136 0.249071
			0.432161 0.246887
			0.437186 0.244702
			0.442211 0.242517
			0.447236 0.240332
			0.452261 0.238147
			0.457286 0.235962
			0.462312 0.233778
			0.467337 0.231593
			0.472362 0.229408
			0.477387 0.227223
			0.482412 0.225038
			0.487437 0.222853
			0.492462 0.220669
			0.497487 0.218484
			0.502513 0.216299
			0.507538 0.214114
			0.512563 0.211929
			0.517588 0.209744
			0.522613 0.207560
			0.527638 0.205375
			0.532663 0.203190
			0.537688 0.201005
			0.542714 0.198820
			0.547739 0.196635
			0.552764 0.194451
			0.557789 0.192266
			0.562814 0.190081
			0.567839 0.187896
			0.572864 0.185711
			0.577889 0.183526
			0.582915 0.181341
			0.587940 0.179157
			0.592965 0.176972
			0.597990 0.174787
			0.603015 0.172602
			0.608040 0.170417
			0.613065 0.168232
			0.618090 0.166048
			0.623116 0.163863
			0.628141 0.161678
			0.633166 0.159493
			0.638191 0.157308
			0.643216 0.155123
			0.648241 0.152939
			0.653266 0.150754
			0.658291 0.148569
			0.663317 0.146384
			0.668342 0.144199
			0.673367 0.142014
			0.678392 0.139830
			0.683417 0.137645
			0.688442 0.135460
			0.693467 0.133275
			0.698492 0.131090
			0.703518 0.128905
			0.708543 0.126721
			0.713568 0.124536
			0.718593 0.122351
			0.723618 0.120166
			0.728643 0.117981
			0.733668 0.115796
			0.738693 0.113612
			0.743719 0.111427
			0.748744 0.109242
			0.753769 0.107057
			0.758794 0.104872
			0.763819 0.102687
			0.768844 0.100503
			0.773869 0.098318
			0.778894 0.096133
			0.783920 0.093948
			0.788945 0.091763
			0.793970 0.089578
			0.798995 0.087393
			0.804020 0.085209
			0.809045 0.083024
			0.814070 0.080839
			0.819095 0.078654
			0.824121 0.076469
			0.829146 0.074284
			0.834171 0.072100
			0.839196 0.069915
			0.844221 0.067730
			0.849246 0.065545
			0.854271 0.063360
			0.859296 0.061175
			0.864322 0.058991
			0.869347 0.056806
			0.874372 0.054621
			0.879397 0.052436
			0.884422 0.050251
			0.889447 0.048066
			0.894472 0.045882
			0.899497 0.043697
			0.904523 0.041512
			0.909548 0.039327
			0.914573 0.037142
			0.919598 0.034957
			0.924623 0.032773
			0.929648 0.030588
			0.934673 0.028403
			0.939698 0.026218
			0.944724 0.024033
			0.949749 0.021848
			0.954774 0.019664
			0.959799 0.017479
			0.964824 0.015294
			0.969849 0.013109
			0.974874 0.010924
			0.979899 0.008739
			0.984925 0.006555
			0.989950 0.004370
			0.994975 0.002185
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ for $u_1(i) = u^\prime_1-\varepsilon$  }};
		
		
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 8pt, color=blue!0!orange, thick] table {
			0.000000 1.000000
			0.005025 0.984767
			0.010050 0.969533
			0.015075 0.954300
			0.020101 0.939067
			0.025126 0.923833
			0.030151 0.908600
			0.035176 0.893367
			0.040201 0.878133
			0.045226 0.862900
			0.050251 0.847667
			0.055276 0.832433
			0.060302 0.817200
			0.065327 0.801967
			0.070352 0.786733
			0.075377 0.771500
			0.080402 0.756267
			0.085427 0.741033
			0.090452 0.725800
			0.095477 0.710567
			0.100503 0.695333
			0.105528 0.680100
			0.110553 0.664867
			0.115578 0.649633
			0.120603 0.634400
			0.125628 0.619167
			0.130653 0.603933
			0.135678 0.588700
			0.140704 0.573467
			0.145729 0.558233
			0.150754 0.543000
			0.155779 0.527767
			0.160804 0.512533
			0.165829 0.497315
			0.170854 0.482688
			0.175879 0.468897
			0.180905 0.455872
			0.185930 0.443551
			0.190955 0.431878
			0.195980 0.420805
			0.201005 0.410284
			0.206030 0.400278
			0.211055 0.390747
			0.216080 0.381660
			0.221106 0.372986
			0.226131 0.364697
			0.231156 0.356769
			0.236181 0.349178
			0.241206 0.341904
			0.246231 0.334926
			0.251256 0.328228
			0.256281 0.321792
			0.261307 0.315603
			0.266332 0.309649
			0.271357 0.303914
			0.276382 0.298389
			0.281407 0.293060
			0.286432 0.287919
			0.291457 0.282955
			0.296482 0.278159
			0.301508 0.273523
			0.306533 0.269039
			0.311558 0.264700
			0.316583 0.260498
			0.321608 0.256428
			0.326633 0.252483
			0.331658 0.248657
			0.336683 0.244946
			0.341709 0.241344
			0.346734 0.237846
			0.351759 0.234448
			0.356784 0.231146
			0.361809 0.227936
			0.366834 0.224813
			0.371859 0.221775
			0.376884 0.218818
			0.381910 0.215939
			0.386935 0.213135
			0.391960 0.210402
			0.396985 0.207739
			0.402010 0.205142
			0.407035 0.202610
			0.412060 0.200139
			0.417085 0.197727
			0.422111 0.195374
			0.427136 0.193075
			0.432161 0.190830
			0.437186 0.188637
			0.442211 0.186493
			0.447236 0.184398
			0.452261 0.182349
			0.457286 0.180345
			0.462312 0.178385
			0.467337 0.176466
			0.472362 0.174589
			0.477387 0.172751
			0.482412 0.170952
			0.487437 0.169189
			0.492462 0.167463
			0.497487 0.165772
			0.502513 0.164110
			0.507538 0.162452
			0.512563 0.160794
			0.517588 0.159137
			0.522613 0.157479
			0.527638 0.155821
			0.532663 0.154164
			0.537688 0.152506
			0.542714 0.150848
			0.547739 0.149191
			0.552764 0.147533
			0.557789 0.145875
			0.562814 0.144218
			0.567839 0.142560
			0.572864 0.140902
			0.577889 0.139245
			0.582915 0.137587
			0.587940 0.135929
			0.592965 0.134272
			0.597990 0.132614
			0.603015 0.130956
			0.608040 0.129299
			0.613065 0.127641
			0.618090 0.125983
			0.623116 0.124325
			0.628141 0.122668
			0.633166 0.121010
			0.638191 0.119352
			0.643216 0.117695
			0.648241 0.116037
			0.653266 0.114379
			0.658291 0.112722
			0.663317 0.111064
			0.668342 0.109406
			0.673367 0.107749
			0.678392 0.106091
			0.683417 0.104433
			0.688442 0.102776
			0.693467 0.101118
			0.698492 0.099460
			0.703518 0.097803
			0.708543 0.096145
			0.713568 0.094487
			0.718593 0.092830
			0.723618 0.091172
			0.728643 0.089514
			0.733668 0.087857
			0.738693 0.086199
			0.743719 0.084541
			0.748744 0.082884
			0.753769 0.081226
			0.758794 0.079568
			0.763819 0.077911
			0.768844 0.076253
			0.773869 0.074595
			0.778894 0.072938
			0.783920 0.071280
			0.788945 0.069622
			0.793970 0.067965
			0.798995 0.066307
			0.804020 0.064649
			0.809045 0.062992
			0.814070 0.061334
			0.819095 0.059676
			0.824121 0.058019
			0.829146 0.056361
			0.834171 0.054703
			0.839196 0.053046
			0.844221 0.051388
			0.849246 0.049730
			0.854271 0.048073
			0.859296 0.046415
			0.864322 0.044757
			0.869347 0.043100
			0.874372 0.041442
			0.879397 0.039784
			0.884422 0.038126
			0.889447 0.036469
			0.894472 0.034811
			0.899497 0.033153
			0.904523 0.031496
			0.909548 0.029838
			0.914573 0.028180
			0.919598 0.026523
			0.924623 0.024865
			0.929648 0.023207
			0.934673 0.021550
			0.939698 0.019892
			0.944724 0.018234
			0.949749 0.016577
			0.954774 0.014919
			0.959799 0.013261
			0.964824 0.011604
			0.969849 0.009946
			0.974874 0.008288
			0.979899 0.006631
			0.984925 0.004973
			0.989950 0.003315
			0.994975 0.001658
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ for $u_1(i) = u^\prime_1+\varepsilon$ }};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 7.5pt, color=blue!4!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.980760
			0.010050 0.961521
			0.015075 0.942281
			0.020101 0.923042
			0.025126 0.903802
			0.030151 0.884563
			0.035176 0.865323
			0.040201 0.846084
			0.045226 0.826844
			0.050251 0.807605
			0.055276 0.788365
			0.060302 0.769126
			0.065327 0.749886
			0.070352 0.730647
			0.075377 0.711407
			0.080402 0.692167
			0.085427 0.672928
			0.090452 0.653688
			0.095477 0.634449
			0.100503 0.615209
			0.105528 0.595970
			0.110553 0.576730
			0.115578 0.557491
			0.120603 0.538251
			0.125628 0.519012
			0.130653 0.499772
			0.135678 0.481262
			0.140704 0.464074
			0.145729 0.448072
			0.150754 0.433136
			0.155779 0.419164
			0.160804 0.406065
			0.165829 0.393760
			0.170854 0.382179
			0.175879 0.371259
			0.180905 0.360947
			0.185930 0.351191
			0.190955 0.341949
			0.195980 0.333182
			0.201005 0.324852
			0.206030 0.316929
			0.211055 0.309383
			0.216080 0.302188
			0.221106 0.295320
			0.226131 0.288757
			0.231156 0.282480
			0.236181 0.276470
			0.241206 0.270710
			0.246231 0.265185
			0.251256 0.259882
			0.256281 0.254786
			0.261307 0.249886
			0.266332 0.245171
			0.271357 0.240631
			0.276382 0.236256
			0.281407 0.232037
			0.286432 0.227966
			0.291457 0.224036
			0.296482 0.220239
			0.301508 0.216568
			0.306533 0.213018
			0.311558 0.209582
			0.316583 0.206255
			0.321608 0.203032
			0.326633 0.199909
			0.331658 0.196880
			0.336683 0.193941
			0.341709 0.191089
			0.346734 0.188320
			0.351759 0.185630
			0.356784 0.183015
			0.361809 0.180473
			0.366834 0.178001
			0.371859 0.175596
			0.376884 0.173254
			0.381910 0.170975
			0.386935 0.168754
			0.391960 0.166591
			0.396985 0.164482
			0.402010 0.162426
			0.407035 0.160421
			0.412060 0.158464
			0.417085 0.156555
			0.422111 0.154691
			0.427136 0.152872
			0.432161 0.151094
			0.437186 0.149357
			0.442211 0.147660
			0.447236 0.146001
			0.452261 0.144379
			0.457286 0.142792
			0.462312 0.141240
			0.467337 0.139721
			0.472362 0.138235
			0.477387 0.136780
			0.482412 0.135355
			0.487437 0.133960
			0.492462 0.132593
			0.497487 0.131253
			0.502513 0.129938
			0.507538 0.128625
			0.512563 0.127313
			0.517588 0.126000
			0.522613 0.124688
			0.527638 0.123375
			0.532663 0.122063
			0.537688 0.120750
			0.542714 0.119438
			0.547739 0.118125
			0.552764 0.116813
			0.557789 0.115500
			0.562814 0.114188
			0.567839 0.112875
			0.572864 0.111563
			0.577889 0.110250
			0.582915 0.108938
			0.587940 0.107625
			0.592965 0.106313
			0.597990 0.105000
			0.603015 0.103688
			0.608040 0.102375
			0.613065 0.101063
			0.618090 0.099750
			0.623116 0.098438
			0.628141 0.097125
			0.633166 0.095813
			0.638191 0.094500
			0.643216 0.093188
			0.648241 0.091875
			0.653266 0.090563
			0.658291 0.089250
			0.663317 0.087938
			0.668342 0.086625
			0.673367 0.085313
			0.678392 0.084000
			0.683417 0.082688
			0.688442 0.081375
			0.693467 0.080063
			0.698492 0.078750
			0.703518 0.077438
			0.708543 0.076125
			0.713568 0.074813
			0.718593 0.073500
			0.723618 0.072188
			0.728643 0.070875
			0.733668 0.069563
			0.738693 0.068250
			0.743719 0.066938
			0.748744 0.065625
			0.753769 0.064313
			0.758794 0.063000
			0.763819 0.061688
			0.768844 0.060375
			0.773869 0.059063
			0.778894 0.057750
			0.783920 0.056438
			0.788945 0.055125
			0.793970 0.053813
			0.798995 0.052500
			0.804020 0.051188
			0.809045 0.049875
			0.814070 0.048563
			0.819095 0.047250
			0.824121 0.045938
			0.829146 0.044625
			0.834171 0.043313
			0.839196 0.042000
			0.844221 0.040688
			0.849246 0.039375
			0.854271 0.038063
			0.859296 0.036750
			0.864322 0.035438
			0.869347 0.034125
			0.874372 0.032813
			0.879397 0.031500
			0.884422 0.030188
			0.889447 0.028875
			0.894472 0.027563
			0.899497 0.026250
			0.904523 0.024938
			0.909548 0.023625
			0.914573 0.022313
			0.919598 0.021000
			0.924623 0.019688
			0.929648 0.018375
			0.934673 0.017063
			0.939698 0.015750
			0.944724 0.014438
			0.949749 0.013125
			0.954774 0.011813
			0.959799 0.010500
			0.964824 0.009188
			0.969849 0.007875
			0.974874 0.006563
			0.979899 0.005250
			0.984925 0.003938
			0.989950 0.002625
			0.994975 0.001313
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 7pt, color=blue!9!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.975701
			0.010050 0.951401
			0.015075 0.927102
			0.020101 0.902803
			0.025126 0.878503
			0.030151 0.854204
			0.035176 0.829905
			0.040201 0.805605
			0.045226 0.781306
			0.050251 0.757007
			0.055276 0.732708
			0.060302 0.708408
			0.065327 0.684109
			0.070352 0.659810
			0.075377 0.635510
			0.080402 0.611211
			0.085427 0.586912
			0.090452 0.562612
			0.095477 0.538313
			0.100503 0.514014
			0.105528 0.489922
			0.110553 0.467652
			0.115578 0.447320
			0.120603 0.428681
			0.125628 0.411534
			0.130653 0.395706
			0.135678 0.381050
			0.140704 0.367441
			0.145729 0.354771
			0.150754 0.342945
			0.155779 0.331882
			0.160804 0.321511
			0.165829 0.311768
			0.170854 0.302599
			0.175879 0.293953
			0.180905 0.285788
			0.185930 0.278064
			0.190955 0.270746
			0.195980 0.263804
			0.201005 0.257209
			0.206030 0.250935
			0.211055 0.244961
			0.216080 0.239264
			0.221106 0.233826
			0.226131 0.228630
			0.231156 0.223660
			0.236181 0.218901
			0.241206 0.214341
			0.246231 0.209966
			0.251256 0.205767
			0.256281 0.201732
			0.261307 0.197853
			0.266332 0.194120
			0.271357 0.190525
			0.276382 0.187061
			0.281407 0.183721
			0.286432 0.180497
			0.291457 0.177385
			0.296482 0.174379
			0.301508 0.171473
			0.306533 0.168662
			0.311558 0.165941
			0.316583 0.163307
			0.321608 0.160756
			0.326633 0.158282
			0.331658 0.155884
			0.336683 0.153558
			0.341709 0.151299
			0.346734 0.149107
			0.351759 0.146976
			0.356784 0.144906
			0.361809 0.142894
			0.366834 0.140936
			0.371859 0.139032
			0.376884 0.137178
			0.381910 0.135373
			0.386935 0.133615
			0.391960 0.131902
			0.396985 0.130232
			0.402010 0.128604
			0.407035 0.127017
			0.412060 0.125468
			0.417085 0.123956
			0.422111 0.122480
			0.427136 0.121039
			0.432161 0.119632
			0.437186 0.118257
			0.442211 0.116913
			0.447236 0.115599
			0.452261 0.114315
			0.457286 0.113059
			0.462312 0.111830
			0.467337 0.110627
			0.472362 0.109451
			0.477387 0.108298
			0.482412 0.107170
			0.487437 0.106066
			0.492462 0.104983
			0.497487 0.103923
			0.502513 0.102881
			0.507538 0.101842
			0.512563 0.100803
			0.517588 0.099763
			0.522613 0.098724
			0.527638 0.097685
			0.532663 0.096646
			0.537688 0.095607
			0.542714 0.094567
			0.547739 0.093528
			0.552764 0.092489
			0.557789 0.091450
			0.562814 0.090411
			0.567839 0.089371
			0.572864 0.088332
			0.577889 0.087293
			0.582915 0.086254
			0.587940 0.085215
			0.592965 0.084175
			0.597990 0.083136
			0.603015 0.082097
			0.608040 0.081058
			0.613065 0.080019
			0.618090 0.078979
			0.623116 0.077940
			0.628141 0.076901
			0.633166 0.075862
			0.638191 0.074823
			0.643216 0.073783
			0.648241 0.072744
			0.653266 0.071705
			0.658291 0.070666
			0.663317 0.069627
			0.668342 0.068587
			0.673367 0.067548
			0.678392 0.066509
			0.683417 0.065470
			0.688442 0.064430
			0.693467 0.063391
			0.698492 0.062352
			0.703518 0.061313
			0.708543 0.060274
			0.713568 0.059234
			0.718593 0.058195
			0.723618 0.057156
			0.728643 0.056117
			0.733668 0.055078
			0.738693 0.054038
			0.743719 0.052999
			0.748744 0.051960
			0.753769 0.050921
			0.758794 0.049882
			0.763819 0.048842
			0.768844 0.047803
			0.773869 0.046764
			0.778894 0.045725
			0.783920 0.044686
			0.788945 0.043646
			0.793970 0.042607
			0.798995 0.041568
			0.804020 0.040529
			0.809045 0.039490
			0.814070 0.038450
			0.819095 0.037411
			0.824121 0.036372
			0.829146 0.035333
			0.834171 0.034294
			0.839196 0.033254
			0.844221 0.032215
			0.849246 0.031176
			0.854271 0.030137
			0.859296 0.029098
			0.864322 0.028058
			0.869347 0.027019
			0.874372 0.025980
			0.879397 0.024941
			0.884422 0.023902
			0.889447 0.022862
			0.894472 0.021823
			0.899497 0.020784
			0.904523 0.019745
			0.909548 0.018706
			0.914573 0.017666
			0.919598 0.016627
			0.924623 0.015588
			0.929648 0.014549
			0.934673 0.013510
			0.939698 0.012470
			0.944724 0.011431
			0.949749 0.010392
			0.954774 0.009353
			0.959799 0.008314
			0.964824 0.007274
			0.969849 0.006235
			0.974874 0.005196
			0.979899 0.004157
			0.984925 0.003118
			0.989950 0.002078
			0.994975 0.001039
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 6.5pt, color=blue!14!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.969310
			0.010050 0.938620
			0.015075 0.907931
			0.020101 0.877241
			0.025126 0.846551
			0.030151 0.815861
			0.035176 0.785172
			0.040201 0.754482
			0.045226 0.723792
			0.050251 0.693102
			0.055276 0.662413
			0.060302 0.631723
			0.065327 0.601033
			0.070352 0.570343
			0.075377 0.539653
			0.080402 0.508964
			0.085427 0.479179
			0.090452 0.452558
			0.095477 0.428739
			0.100503 0.407302
			0.105528 0.387907
			0.110553 0.370274
			0.115578 0.354176
			0.120603 0.339418
			0.125628 0.325841
			0.130653 0.313309
			0.135678 0.301705
			0.140704 0.290930
			0.145729 0.280898
			0.150754 0.271535
			0.155779 0.262775
			0.160804 0.254564
			0.165829 0.246850
			0.170854 0.239589
			0.175879 0.232744
			0.180905 0.226279
			0.185930 0.220163
			0.190955 0.214369
			0.195980 0.208873
			0.201005 0.203651
			0.206030 0.198684
			0.211055 0.193953
			0.216080 0.189443
			0.221106 0.185137
			0.226131 0.181023
			0.231156 0.177088
			0.236181 0.173320
			0.241206 0.169709
			0.246231 0.166246
			0.251256 0.162921
			0.256281 0.159726
			0.261307 0.156655
			0.266332 0.153699
			0.271357 0.150853
			0.276382 0.148110
			0.281407 0.145465
			0.286432 0.142913
			0.291457 0.140449
			0.296482 0.138068
			0.301508 0.135767
			0.306533 0.133542
			0.311558 0.131388
			0.316583 0.129302
			0.321608 0.127282
			0.326633 0.125324
			0.331658 0.123425
			0.336683 0.121583
			0.341709 0.119795
			0.346734 0.118059
			0.351759 0.116372
			0.356784 0.114733
			0.361809 0.113139
			0.366834 0.111590
			0.371859 0.110082
			0.376884 0.108614
			0.381910 0.107185
			0.386935 0.105793
			0.391960 0.104436
			0.396985 0.103114
			0.402010 0.101825
			0.407035 0.100568
			0.412060 0.099342
			0.417085 0.098145
			0.422111 0.096977
			0.427136 0.095836
			0.432161 0.094721
			0.437186 0.093633
			0.442211 0.092569
			0.447236 0.091529
			0.452261 0.090512
			0.457286 0.089517
			0.462312 0.088544
			0.467337 0.087592
			0.472362 0.086660
			0.477387 0.085748
			0.482412 0.084855
			0.487437 0.083980
			0.492462 0.083123
			0.497487 0.082283
			0.502513 0.081458
			0.507538 0.080635
			0.512563 0.079813
			0.517588 0.078990
			0.522613 0.078167
			0.527638 0.077344
			0.532663 0.076521
			0.537688 0.075699
			0.542714 0.074876
			0.547739 0.074053
			0.552764 0.073230
			0.557789 0.072407
			0.562814 0.071585
			0.567839 0.070762
			0.572864 0.069939
			0.577889 0.069116
			0.582915 0.068293
			0.587940 0.067471
			0.592965 0.066648
			0.597990 0.065825
			0.603015 0.065002
			0.608040 0.064179
			0.613065 0.063356
			0.618090 0.062534
			0.623116 0.061711
			0.628141 0.060888
			0.633166 0.060065
			0.638191 0.059242
			0.643216 0.058420
			0.648241 0.057597
			0.653266 0.056774
			0.658291 0.055951
			0.663317 0.055128
			0.668342 0.054306
			0.673367 0.053483
			0.678392 0.052660
			0.683417 0.051837
			0.688442 0.051014
			0.693467 0.050191
			0.698492 0.049369
			0.703518 0.048546
			0.708543 0.047723
			0.713568 0.046900
			0.718593 0.046077
			0.723618 0.045255
			0.728643 0.044432
			0.733668 0.043609
			0.738693 0.042786
			0.743719 0.041963
			0.748744 0.041141
			0.753769 0.040318
			0.758794 0.039495
			0.763819 0.038672
			0.768844 0.037849
			0.773869 0.037027
			0.778894 0.036204
			0.783920 0.035381
			0.788945 0.034558
			0.793970 0.033735
			0.798995 0.032912
			0.804020 0.032090
			0.809045 0.031267
			0.814070 0.030444
			0.819095 0.029621
			0.824121 0.028798
			0.829146 0.027976
			0.834171 0.027153
			0.839196 0.026330
			0.844221 0.025507
			0.849246 0.024684
			0.854271 0.023862
			0.859296 0.023039
			0.864322 0.022216
			0.869347 0.021393
			0.874372 0.020570
			0.879397 0.019747
			0.884422 0.018925
			0.889447 0.018102
			0.894472 0.017279
			0.899497 0.016456
			0.904523 0.015633
			0.909548 0.014811
			0.914573 0.013988
			0.919598 0.013165
			0.924623 0.012342
			0.929648 0.011519
			0.934673 0.010697
			0.939698 0.009874
			0.944724 0.009051
			0.949749 0.008228
			0.954774 0.007405
			0.959799 0.006582
			0.964824 0.005760
			0.969849 0.004937
			0.974874 0.004114
			0.979899 0.003291
			0.984925 0.002468
			0.989950 0.001646
			0.994975 0.000823
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 6pt, color=blue!19!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.961239
			0.010050 0.922478
			0.015075 0.883717
			0.020101 0.844957
			0.025126 0.806196
			0.030151 0.767435
			0.035176 0.728674
			0.040201 0.689913
			0.045226 0.651152
			0.050251 0.612392
			0.055276 0.573631
			0.060302 0.534870
			0.065327 0.496139
			0.070352 0.460701
			0.075377 0.429987
			0.080402 0.403113
			0.085427 0.379400
			0.090452 0.358323
			0.095477 0.339464
			0.100503 0.322490
			0.105528 0.307134
			0.110553 0.293173
			0.115578 0.280426
			0.120603 0.268742
			0.125628 0.257992
			0.130653 0.248070
			0.135678 0.238882
			0.140704 0.230350
			0.145729 0.222407
			0.150754 0.214994
			0.155779 0.208058
			0.160804 0.201556
			0.165829 0.195449
			0.170854 0.189700
			0.175879 0.184280
			0.180905 0.179161
			0.185930 0.174319
			0.190955 0.169732
			0.195980 0.165380
			0.201005 0.161245
			0.206030 0.157312
			0.211055 0.153567
			0.216080 0.149996
			0.221106 0.146587
			0.226131 0.143329
			0.231156 0.140213
			0.236181 0.137230
			0.241206 0.134371
			0.246231 0.131629
			0.251256 0.128996
			0.256281 0.126467
			0.261307 0.124035
			0.266332 0.121694
			0.271357 0.119441
			0.276382 0.117269
			0.281407 0.115175
			0.286432 0.113155
			0.291457 0.111204
			0.296482 0.109319
			0.301508 0.107497
			0.306533 0.105735
			0.311558 0.104029
			0.316583 0.102378
			0.321608 0.100778
			0.326633 0.099228
			0.331658 0.097724
			0.336683 0.096266
			0.341709 0.094850
			0.346734 0.093475
			0.351759 0.092140
			0.356784 0.090842
			0.361809 0.089581
			0.366834 0.088354
			0.371859 0.087160
			0.376884 0.085997
			0.381910 0.084866
			0.386935 0.083764
			0.391960 0.082690
			0.396985 0.081643
			0.402010 0.080623
			0.407035 0.079627
			0.412060 0.078656
			0.417085 0.077709
			0.422111 0.076783
			0.427136 0.075880
			0.432161 0.074998
			0.437186 0.074136
			0.442211 0.073293
			0.447236 0.072470
			0.452261 0.071665
			0.457286 0.070877
			0.462312 0.070107
			0.467337 0.069353
			0.472362 0.068615
			0.477387 0.067893
			0.482412 0.067185
			0.487437 0.066493
			0.492462 0.065814
			0.497487 0.065150
			0.502513 0.064496
			0.507538 0.063845
			0.512563 0.063193
			0.517588 0.062542
			0.522613 0.061891
			0.527638 0.061239
			0.532663 0.060588
			0.537688 0.059936
			0.542714 0.059285
			0.547739 0.058633
			0.552764 0.057982
			0.557789 0.057330
			0.562814 0.056679
			0.567839 0.056027
			0.572864 0.055376
			0.577889 0.054724
			0.582915 0.054073
			0.587940 0.053421
			0.592965 0.052770
			0.597990 0.052118
			0.603015 0.051467
			0.608040 0.050815
			0.613065 0.050164
			0.618090 0.049512
			0.623116 0.048861
			0.628141 0.048209
			0.633166 0.047558
			0.638191 0.046907
			0.643216 0.046255
			0.648241 0.045604
			0.653266 0.044952
			0.658291 0.044301
			0.663317 0.043649
			0.668342 0.042998
			0.673367 0.042346
			0.678392 0.041695
			0.683417 0.041043
			0.688442 0.040392
			0.693467 0.039740
			0.698492 0.039089
			0.703518 0.038437
			0.708543 0.037786
			0.713568 0.037134
			0.718593 0.036483
			0.723618 0.035831
			0.728643 0.035180
			0.733668 0.034528
			0.738693 0.033877
			0.743719 0.033225
			0.748744 0.032574
			0.753769 0.031922
			0.758794 0.031271
			0.763819 0.030620
			0.768844 0.029968
			0.773869 0.029317
			0.778894 0.028665
			0.783920 0.028014
			0.788945 0.027362
			0.793970 0.026711
			0.798995 0.026059
			0.804020 0.025408
			0.809045 0.024756
			0.814070 0.024105
			0.819095 0.023453
			0.824121 0.022802
			0.829146 0.022150
			0.834171 0.021499
			0.839196 0.020847
			0.844221 0.020196
			0.849246 0.019544
			0.854271 0.018893
			0.859296 0.018241
			0.864322 0.017590
			0.869347 0.016938
			0.874372 0.016287
			0.879397 0.015636
			0.884422 0.014984
			0.889447 0.014333
			0.894472 0.013681
			0.899497 0.013030
			0.904523 0.012378
			0.909548 0.011727
			0.914573 0.011075
			0.919598 0.010424
			0.924623 0.009772
			0.929648 0.009121
			0.934673 0.008469
			0.939698 0.007818
			0.944724 0.007166
			0.949749 0.006515
			0.954774 0.005863
			0.959799 0.005212
			0.964824 0.004560
			0.969849 0.003909
			0.974874 0.003257
			0.979899 0.002606
			0.984925 0.001954
			0.989950 0.001303
			0.994975 0.000651
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 5.5pt, color=blue!23!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.951045
			0.010050 0.902091
			0.015075 0.853136
			0.020101 0.804182
			0.025126 0.755227
			0.030151 0.706273
			0.035176 0.657318
			0.040201 0.608364
			0.045226 0.559409
			0.050251 0.510455
			0.055276 0.464253
			0.060302 0.425565
			0.065327 0.392829
			0.070352 0.364770
			0.075377 0.340452
			0.080402 0.319174
			0.085427 0.300399
			0.090452 0.283710
			0.095477 0.268778
			0.100503 0.255339
			0.105528 0.243180
			0.110553 0.232126
			0.115578 0.222034
			0.120603 0.212783
			0.125628 0.204271
			0.130653 0.196415
			0.135678 0.189140
			0.140704 0.182385
			0.145729 0.176096
			0.150754 0.170226
			0.155779 0.164735
			0.160804 0.159587
			0.165829 0.154751
			0.170854 0.150199
			0.175879 0.145908
			0.180905 0.141855
			0.185930 0.138021
			0.190955 0.134389
			0.195980 0.130943
			0.201005 0.127670
			0.206030 0.124556
			0.211055 0.121590
			0.216080 0.118762
			0.221106 0.116063
			0.226131 0.113484
			0.231156 0.111017
			0.236181 0.108655
			0.241206 0.106391
			0.246231 0.104220
			0.251256 0.102136
			0.256281 0.100133
			0.261307 0.098207
			0.266332 0.096354
			0.271357 0.094570
			0.276382 0.092851
			0.281407 0.091193
			0.286432 0.089593
			0.291457 0.088048
			0.296482 0.086556
			0.301508 0.085113
			0.306533 0.083718
			0.311558 0.082367
			0.316583 0.081060
			0.321608 0.079793
			0.326633 0.078566
			0.331658 0.077375
			0.336683 0.076221
			0.341709 0.075100
			0.346734 0.074011
			0.351759 0.072954
			0.356784 0.071926
			0.361809 0.070928
			0.366834 0.069956
			0.371859 0.069011
			0.376884 0.068090
			0.381910 0.067194
			0.386935 0.066322
			0.391960 0.065472
			0.396985 0.064643
			0.402010 0.063835
			0.407035 0.063047
			0.412060 0.062278
			0.417085 0.061527
			0.422111 0.060795
			0.427136 0.060080
			0.432161 0.059381
			0.437186 0.058699
			0.442211 0.058032
			0.447236 0.057380
			0.452261 0.056742
			0.457286 0.056118
			0.462312 0.055508
			0.467337 0.054912
			0.472362 0.054327
			0.477387 0.053756
			0.482412 0.053196
			0.487437 0.052647
			0.492462 0.052110
			0.497487 0.051584
			0.502513 0.051067
			0.507538 0.050551
			0.512563 0.050035
			0.517588 0.049519
			0.522613 0.049003
			0.527638 0.048487
			0.532663 0.047972
			0.537688 0.047456
			0.542714 0.046940
			0.547739 0.046424
			0.552764 0.045908
			0.557789 0.045392
			0.562814 0.044877
			0.567839 0.044361
			0.572864 0.043845
			0.577889 0.043329
			0.582915 0.042813
			0.587940 0.042298
			0.592965 0.041782
			0.597990 0.041266
			0.603015 0.040750
			0.608040 0.040234
			0.613065 0.039718
			0.618090 0.039203
			0.623116 0.038687
			0.628141 0.038171
			0.633166 0.037655
			0.638191 0.037139
			0.643216 0.036623
			0.648241 0.036108
			0.653266 0.035592
			0.658291 0.035076
			0.663317 0.034560
			0.668342 0.034044
			0.673367 0.033529
			0.678392 0.033013
			0.683417 0.032497
			0.688442 0.031981
			0.693467 0.031465
			0.698492 0.030949
			0.703518 0.030434
			0.708543 0.029918
			0.713568 0.029402
			0.718593 0.028886
			0.723618 0.028370
			0.728643 0.027854
			0.733668 0.027339
			0.738693 0.026823
			0.743719 0.026307
			0.748744 0.025791
			0.753769 0.025275
			0.758794 0.024760
			0.763819 0.024244
			0.768844 0.023728
			0.773869 0.023212
			0.778894 0.022696
			0.783920 0.022180
			0.788945 0.021665
			0.793970 0.021149
			0.798995 0.020633
			0.804020 0.020117
			0.809045 0.019601
			0.814070 0.019085
			0.819095 0.018570
			0.824121 0.018054
			0.829146 0.017538
			0.834171 0.017022
			0.839196 0.016506
			0.844221 0.015991
			0.849246 0.015475
			0.854271 0.014959
			0.859296 0.014443
			0.864322 0.013927
			0.869347 0.013411
			0.874372 0.012896
			0.879397 0.012380
			0.884422 0.011864
			0.889447 0.011348
			0.894472 0.010832
			0.899497 0.010316
			0.904523 0.009801
			0.909548 0.009285
			0.914573 0.008769
			0.919598 0.008253
			0.924623 0.007737
			0.929648 0.007222
			0.934673 0.006706
			0.939698 0.006190
			0.944724 0.005674
			0.949749 0.005158
			0.954774 0.004642
			0.959799 0.004127
			0.964824 0.003611
			0.969849 0.003095
			0.974874 0.002579
			0.979899 0.002063
			0.984925 0.001547
			0.989950 0.001032
			0.994975 0.000516
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 5pt, color=blue!28!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.938171
			0.010050 0.876342
			0.015075 0.814513
			0.020101 0.752684
			0.025126 0.690855
			0.030151 0.629026
			0.035176 0.567197
			0.040201 0.505368
			0.045226 0.449268
			0.050251 0.404341
			0.055276 0.367583
			0.060302 0.336951
			0.065327 0.311031
			0.070352 0.288815
			0.075377 0.269561
			0.080402 0.252713
			0.085427 0.237848
			0.090452 0.224634
			0.095477 0.212811
			0.100503 0.202170
			0.105528 0.192543
			0.110553 0.183791
			0.115578 0.175800
			0.120603 0.168475
			0.125628 0.161736
			0.130653 0.155516
			0.135678 0.149756
			0.140704 0.144407
			0.145729 0.139428
			0.150754 0.134780
			0.155779 0.130433
			0.160804 0.126357
			0.165829 0.122528
			0.170854 0.118924
			0.175879 0.115526
			0.180905 0.112317
			0.185930 0.109281
			0.190955 0.106405
			0.195980 0.103677
			0.201005 0.101085
			0.206030 0.098620
			0.211055 0.096272
			0.216080 0.094033
			0.221106 0.091896
			0.226131 0.089854
			0.231156 0.087900
			0.236181 0.086030
			0.241206 0.084238
			0.246231 0.082519
			0.251256 0.080868
			0.256281 0.079283
			0.261307 0.077758
			0.266332 0.076291
			0.271357 0.074878
			0.276382 0.073517
			0.281407 0.072204
			0.286432 0.070937
			0.291457 0.069714
			0.296482 0.068532
			0.301508 0.067390
			0.306533 0.066285
			0.311558 0.065216
			0.316583 0.064181
			0.321608 0.063178
			0.326633 0.062206
			0.331658 0.061264
			0.336683 0.060349
			0.341709 0.059462
			0.346734 0.058600
			0.351759 0.057763
			0.356784 0.056949
			0.361809 0.056158
			0.366834 0.055389
			0.371859 0.054641
			0.376884 0.053912
			0.381910 0.053203
			0.386935 0.052512
			0.391960 0.051839
			0.396985 0.051182
			0.402010 0.050543
			0.407035 0.049919
			0.412060 0.049310
			0.417085 0.048716
			0.422111 0.048136
			0.427136 0.047570
			0.432161 0.047016
			0.437186 0.046476
			0.442211 0.045948
			0.447236 0.045432
			0.452261 0.044927
			0.457286 0.044433
			0.462312 0.043950
			0.467337 0.043478
			0.472362 0.043015
			0.477387 0.042562
			0.482412 0.042119
			0.487437 0.041685
			0.492462 0.041259
			0.497487 0.040843
			0.502513 0.040433
			0.507538 0.040025
			0.512563 0.039616
			0.517588 0.039208
			0.522613 0.038799
			0.527638 0.038391
			0.532663 0.037983
			0.537688 0.037574
			0.542714 0.037166
			0.547739 0.036757
			0.552764 0.036349
			0.557789 0.035941
			0.562814 0.035532
			0.567839 0.035124
			0.572864 0.034715
			0.577889 0.034307
			0.582915 0.033898
			0.587940 0.033490
			0.592965 0.033082
			0.597990 0.032673
			0.603015 0.032265
			0.608040 0.031856
			0.613065 0.031448
			0.618090 0.031040
			0.623116 0.030631
			0.628141 0.030223
			0.633166 0.029814
			0.638191 0.029406
			0.643216 0.028997
			0.648241 0.028589
			0.653266 0.028181
			0.658291 0.027772
			0.663317 0.027364
			0.668342 0.026955
			0.673367 0.026547
			0.678392 0.026139
			0.683417 0.025730
			0.688442 0.025322
			0.693467 0.024913
			0.698492 0.024505
			0.703518 0.024096
			0.708543 0.023688
			0.713568 0.023280
			0.718593 0.022871
			0.723618 0.022463
			0.728643 0.022054
			0.733668 0.021646
			0.738693 0.021238
			0.743719 0.020829
			0.748744 0.020421
			0.753769 0.020012
			0.758794 0.019604
			0.763819 0.019195
			0.768844 0.018787
			0.773869 0.018379
			0.778894 0.017970
			0.783920 0.017562
			0.788945 0.017153
			0.793970 0.016745
			0.798995 0.016337
			0.804020 0.015928
			0.809045 0.015520
			0.814070 0.015111
			0.819095 0.014703
			0.824121 0.014295
			0.829146 0.013886
			0.834171 0.013478
			0.839196 0.013069
			0.844221 0.012661
			0.849246 0.012252
			0.854271 0.011844
			0.859296 0.011436
			0.864322 0.011027
			0.869347 0.010619
			0.874372 0.010210
			0.879397 0.009802
			0.884422 0.009394
			0.889447 0.008985
			0.894472 0.008577
			0.899497 0.008168
			0.904523 0.007760
			0.909548 0.007351
			0.914573 0.006943
			0.919598 0.006535
			0.924623 0.006126
			0.929648 0.005718
			0.934673 0.005309
			0.939698 0.004901
			0.944724 0.004493
			0.949749 0.004084
			0.954774 0.003676
			0.959799 0.003267
			0.964824 0.002859
			0.969849 0.002450
			0.974874 0.002042
			0.979899 0.001634
			0.984925 0.001225
			0.989950 0.000817
			0.994975 0.000408
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 4.5pt, color=blue!33!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.921911
			0.010050 0.843821
			0.015075 0.765732
			0.020101 0.687642
			0.025126 0.609553
			0.030151 0.531464
			0.035176 0.457351
			0.040201 0.400182
			0.045226 0.355718
			0.050251 0.320146
			0.055276 0.291042
			0.060302 0.266788
			0.065327 0.246266
			0.070352 0.228676
			0.075377 0.213431
			0.080402 0.200091
			0.085427 0.188321
			0.090452 0.177859
			0.095477 0.168498
			0.100503 0.160073
			0.105528 0.152450
			0.110553 0.145521
			0.115578 0.139194
			0.120603 0.133394
			0.125628 0.128058
			0.130653 0.123133
			0.135678 0.118573
			0.140704 0.114338
			0.145729 0.110395
			0.150754 0.106715
			0.155779 0.103273
			0.160804 0.100046
			0.165829 0.097014
			0.170854 0.094161
			0.175879 0.091470
			0.180905 0.088929
			0.185930 0.086526
			0.190955 0.084249
			0.195980 0.082089
			0.201005 0.080036
			0.206030 0.078084
			0.211055 0.076225
			0.216080 0.074453
			0.221106 0.072760
			0.226131 0.071144
			0.231156 0.069597
			0.236181 0.068116
			0.241206 0.066697
			0.246231 0.065336
			0.251256 0.064029
			0.256281 0.062774
			0.261307 0.061567
			0.266332 0.060405
			0.271357 0.059286
			0.276382 0.058208
			0.281407 0.057169
			0.286432 0.056166
			0.291457 0.055198
			0.296482 0.054262
			0.301508 0.053358
			0.306533 0.052483
			0.311558 0.051636
			0.316583 0.050817
			0.321608 0.050023
			0.326633 0.049253
			0.331658 0.048507
			0.336683 0.047783
			0.341709 0.047080
			0.346734 0.046398
			0.351759 0.045735
			0.356784 0.045091
			0.361809 0.044465
			0.366834 0.043856
			0.371859 0.043263
			0.376884 0.042686
			0.381910 0.042124
			0.386935 0.041577
			0.391960 0.041044
			0.396985 0.040525
			0.402010 0.040018
			0.407035 0.039524
			0.412060 0.039042
			0.417085 0.038572
			0.422111 0.038113
			0.427136 0.037664
			0.432161 0.037226
			0.437186 0.036798
			0.442211 0.036380
			0.447236 0.035971
			0.452261 0.035572
			0.457286 0.035181
			0.462312 0.034798
			0.467337 0.034424
			0.472362 0.034058
			0.477387 0.033700
			0.482412 0.033349
			0.487437 0.033005
			0.492462 0.032668
			0.497487 0.032338
			0.502513 0.032014
			0.507538 0.031690
			0.512563 0.031367
			0.517588 0.031044
			0.522613 0.030720
			0.527638 0.030397
			0.532663 0.030074
			0.537688 0.029750
			0.542714 0.029427
			0.547739 0.029103
			0.552764 0.028780
			0.557789 0.028457
			0.562814 0.028133
			0.567839 0.027810
			0.572864 0.027487
			0.577889 0.027163
			0.582915 0.026840
			0.587940 0.026516
			0.592965 0.026193
			0.597990 0.025870
			0.603015 0.025546
			0.608040 0.025223
			0.613065 0.024900
			0.618090 0.024576
			0.623116 0.024253
			0.628141 0.023929
			0.633166 0.023606
			0.638191 0.023283
			0.643216 0.022959
			0.648241 0.022636
			0.653266 0.022313
			0.658291 0.021989
			0.663317 0.021666
			0.668342 0.021343
			0.673367 0.021019
			0.678392 0.020696
			0.683417 0.020372
			0.688442 0.020049
			0.693467 0.019726
			0.698492 0.019402
			0.703518 0.019079
			0.708543 0.018756
			0.713568 0.018432
			0.718593 0.018109
			0.723618 0.017785
			0.728643 0.017462
			0.733668 0.017139
			0.738693 0.016815
			0.743719 0.016492
			0.748744 0.016169
			0.753769 0.015845
			0.758794 0.015522
			0.763819 0.015198
			0.768844 0.014875
			0.773869 0.014552
			0.778894 0.014228
			0.783920 0.013905
			0.788945 0.013582
			0.793970 0.013258
			0.798995 0.012935
			0.804020 0.012611
			0.809045 0.012288
			0.814070 0.011965
			0.819095 0.011641
			0.824121 0.011318
			0.829146 0.010995
			0.834171 0.010671
			0.839196 0.010348
			0.844221 0.010025
			0.849246 0.009701
			0.854271 0.009378
			0.859296 0.009054
			0.864322 0.008731
			0.869347 0.008408
			0.874372 0.008084
			0.879397 0.007761
			0.884422 0.007438
			0.889447 0.007114
			0.894472 0.006791
			0.899497 0.006467
			0.904523 0.006144
			0.909548 0.005821
			0.914573 0.005497
			0.919598 0.005174
			0.924623 0.004851
			0.929648 0.004527
			0.934673 0.004204
			0.939698 0.003880
			0.944724 0.003557
			0.949749 0.003234
			0.954774 0.002910
			0.959799 0.002587
			0.964824 0.002264
			0.969849 0.001940
			0.974874 0.001617
			0.979899 0.001293
			0.984925 0.000970
			0.989950 0.000647
			0.994975 0.000323
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 4pt, color=blue!38!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.901374
			0.010050 0.802748
			0.015075 0.704122
			0.020101 0.605496
			0.025126 0.506870
			0.030151 0.422471
			0.035176 0.362118
			0.040201 0.316853
			0.045226 0.281648
			0.050251 0.253483
			0.055276 0.230439
			0.060302 0.211236
			0.065327 0.194987
			0.070352 0.181059
			0.075377 0.168989
			0.080402 0.158427
			0.085427 0.149108
			0.090452 0.140824
			0.095477 0.133412
			0.100503 0.126741
			0.105528 0.120706
			0.110553 0.115219
			0.115578 0.110210
			0.120603 0.105618
			0.125628 0.101393
			0.130653 0.097493
			0.135678 0.093883
			0.140704 0.090530
			0.145729 0.087408
			0.150754 0.084494
			0.155779 0.081769
			0.160804 0.079213
			0.165829 0.076813
			0.170854 0.074554
			0.175879 0.072424
			0.180905 0.070412
			0.185930 0.068509
			0.190955 0.066706
			0.195980 0.064996
			0.201005 0.063371
			0.206030 0.061825
			0.211055 0.060353
			0.216080 0.058949
			0.221106 0.057610
			0.226131 0.056330
			0.231156 0.055105
			0.236181 0.053933
			0.241206 0.052809
			0.246231 0.051731
			0.251256 0.050697
			0.256281 0.049703
			0.261307 0.048747
			0.266332 0.047827
			0.271357 0.046941
			0.276382 0.046088
			0.281407 0.045265
			0.286432 0.044471
			0.291457 0.043704
			0.296482 0.042963
			0.301508 0.042247
			0.306533 0.041555
			0.311558 0.040884
			0.316583 0.040235
			0.321608 0.039607
			0.326633 0.038997
			0.331658 0.038406
			0.336683 0.037833
			0.341709 0.037277
			0.346734 0.036737
			0.351759 0.036212
			0.356784 0.035702
			0.361809 0.035206
			0.366834 0.034724
			0.371859 0.034254
			0.376884 0.033798
			0.381910 0.033353
			0.386935 0.032920
			0.391960 0.032498
			0.396985 0.032086
			0.402010 0.031685
			0.407035 0.031294
			0.412060 0.030913
			0.417085 0.030540
			0.422111 0.030177
			0.427136 0.029822
			0.432161 0.029475
			0.437186 0.029136
			0.442211 0.028805
			0.447236 0.028481
			0.452261 0.028165
			0.457286 0.027855
			0.462312 0.027552
			0.467337 0.027256
			0.472362 0.026966
			0.477387 0.026682
			0.482412 0.026404
			0.487437 0.026132
			0.492462 0.025866
			0.497487 0.025604
			0.502513 0.025348
			0.507538 0.025092
			0.512563 0.024836
			0.517588 0.024580
			0.522613 0.024323
			0.527638 0.024067
			0.532663 0.023811
			0.537688 0.023555
			0.542714 0.023299
			0.547739 0.023043
			0.552764 0.022787
			0.557789 0.022531
			0.562814 0.022275
			0.567839 0.022019
			0.572864 0.021763
			0.577889 0.021507
			0.582915 0.021251
			0.587940 0.020995
			0.592965 0.020739
			0.597990 0.020483
			0.603015 0.020227
			0.608040 0.019971
			0.613065 0.019715
			0.618090 0.019459
			0.623116 0.019203
			0.628141 0.018947
			0.633166 0.018691
			0.638191 0.018435
			0.643216 0.018179
			0.648241 0.017923
			0.653266 0.017667
			0.658291 0.017410
			0.663317 0.017154
			0.668342 0.016898
			0.673367 0.016642
			0.678392 0.016386
			0.683417 0.016130
			0.688442 0.015874
			0.693467 0.015618
			0.698492 0.015362
			0.703518 0.015106
			0.708543 0.014850
			0.713568 0.014594
			0.718593 0.014338
			0.723618 0.014082
			0.728643 0.013826
			0.733668 0.013570
			0.738693 0.013314
			0.743719 0.013058
			0.748744 0.012802
			0.753769 0.012546
			0.758794 0.012290
			0.763819 0.012034
			0.768844 0.011778
			0.773869 0.011522
			0.778894 0.011266
			0.783920 0.011010
			0.788945 0.010754
			0.793970 0.010498
			0.798995 0.010241
			0.804020 0.009985
			0.809045 0.009729
			0.814070 0.009473
			0.819095 0.009217
			0.824121 0.008961
			0.829146 0.008705
			0.834171 0.008449
			0.839196 0.008193
			0.844221 0.007937
			0.849246 0.007681
			0.854271 0.007425
			0.859296 0.007169
			0.864322 0.006913
			0.869347 0.006657
			0.874372 0.006401
			0.879397 0.006145
			0.884422 0.005889
			0.889447 0.005633
			0.894472 0.005377
			0.899497 0.005121
			0.904523 0.004865
			0.909548 0.004609
			0.914573 0.004353
			0.919598 0.004097
			0.924623 0.003841
			0.929648 0.003585
			0.934673 0.003328
			0.939698 0.003072
			0.944724 0.002816
			0.949749 0.002560
			0.954774 0.002304
			0.959799 0.002048
			0.964824 0.001792
			0.969849 0.001536
			0.974874 0.001280
			0.979899 0.001024
			0.984925 0.000768
			0.989950 0.000512
			0.994975 0.000256
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 3.5pt, color=blue!42!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.875436
			0.010050 0.750873
			0.015075 0.626309
			0.020101 0.501746
			0.025126 0.401401
			0.030151 0.334501
			0.035176 0.286715
			0.040201 0.250876
			0.045226 0.223001
			0.050251 0.200701
			0.055276 0.182455
			0.060302 0.167251
			0.065327 0.154385
			0.070352 0.143358
			0.075377 0.133800
			0.080402 0.125438
			0.085427 0.118059
			0.090452 0.111500
			0.095477 0.105632
			0.100503 0.100350
			0.105528 0.095572
			0.110553 0.091228
			0.115578 0.087261
			0.120603 0.083625
			0.125628 0.080280
			0.130653 0.077193
			0.135678 0.074334
			0.140704 0.071679
			0.145729 0.069207
			0.150754 0.066900
			0.155779 0.064742
			0.160804 0.062719
			0.165829 0.060818
			0.170854 0.059030
			0.175879 0.057343
			0.180905 0.055750
			0.185930 0.054243
			0.190955 0.052816
			0.195980 0.051462
			0.201005 0.050175
			0.206030 0.048951
			0.211055 0.047786
			0.216080 0.046675
			0.221106 0.045614
			0.226131 0.044600
			0.231156 0.043631
			0.236181 0.042702
			0.241206 0.041813
			0.246231 0.040959
			0.251256 0.040140
			0.256281 0.039353
			0.261307 0.038596
			0.266332 0.037868
			0.271357 0.037167
			0.276382 0.036491
			0.281407 0.035839
			0.286432 0.035211
			0.291457 0.034604
			0.296482 0.034017
			0.301508 0.033450
			0.306533 0.032902
			0.311558 0.032371
			0.316583 0.031857
			0.321608 0.031359
			0.326633 0.030877
			0.331658 0.030409
			0.336683 0.029955
			0.341709 0.029515
			0.346734 0.029087
			0.351759 0.028672
			0.356784 0.028268
			0.361809 0.027875
			0.366834 0.027493
			0.371859 0.027122
			0.376884 0.026760
			0.381910 0.026408
			0.386935 0.026065
			0.391960 0.025731
			0.396985 0.025405
			0.402010 0.025088
			0.407035 0.024778
			0.412060 0.024476
			0.417085 0.024181
			0.422111 0.023893
			0.427136 0.023612
			0.432161 0.023337
			0.437186 0.023069
			0.442211 0.022807
			0.447236 0.022551
			0.452261 0.022300
			0.457286 0.022055
			0.462312 0.021815
			0.467337 0.021581
			0.472362 0.021351
			0.477387 0.021126
			0.482412 0.020906
			0.487437 0.020691
			0.492462 0.020480
			0.497487 0.020273
			0.502513 0.020070
			0.507538 0.019867
			0.512563 0.019664
			0.517588 0.019461
			0.522613 0.019259
			0.527638 0.019056
			0.532663 0.018853
			0.537688 0.018651
			0.542714 0.018448
			0.547739 0.018245
			0.552764 0.018042
			0.557789 0.017840
			0.562814 0.017637
			0.567839 0.017434
			0.572864 0.017231
			0.577889 0.017029
			0.582915 0.016826
			0.587940 0.016623
			0.592965 0.016421
			0.597990 0.016218
			0.603015 0.016015
			0.608040 0.015812
			0.613065 0.015610
			0.618090 0.015407
			0.623116 0.015204
			0.628141 0.015001
			0.633166 0.014799
			0.638191 0.014596
			0.643216 0.014393
			0.648241 0.014191
			0.653266 0.013988
			0.658291 0.013785
			0.663317 0.013582
			0.668342 0.013380
			0.673367 0.013177
			0.678392 0.012974
			0.683417 0.012772
			0.688442 0.012569
			0.693467 0.012366
			0.698492 0.012163
			0.703518 0.011961
			0.708543 0.011758
			0.713568 0.011555
			0.718593 0.011352
			0.723618 0.011150
			0.728643 0.010947
			0.733668 0.010744
			0.738693 0.010542
			0.743719 0.010339
			0.748744 0.010136
			0.753769 0.009933
			0.758794 0.009731
			0.763819 0.009528
			0.768844 0.009325
			0.773869 0.009123
			0.778894 0.008920
			0.783920 0.008717
			0.788945 0.008514
			0.793970 0.008312
			0.798995 0.008109
			0.804020 0.007906
			0.809045 0.007703
			0.814070 0.007501
			0.819095 0.007298
			0.824121 0.007095
			0.829146 0.006893
			0.834171 0.006690
			0.839196 0.006487
			0.844221 0.006284
			0.849246 0.006082
			0.854271 0.005879
			0.859296 0.005676
			0.864322 0.005474
			0.869347 0.005271
			0.874372 0.005068
			0.879397 0.004865
			0.884422 0.004663
			0.889447 0.004460
			0.894472 0.004257
			0.899497 0.004054
			0.904523 0.003852
			0.909548 0.003649
			0.914573 0.003446
			0.919598 0.003244
			0.924623 0.003041
			0.929648 0.002838
			0.934673 0.002635
			0.939698 0.002433
			0.944724 0.002230
			0.949749 0.002027
			0.954774 0.001825
			0.959799 0.001622
			0.964824 0.001419
			0.969849 0.001216
			0.974874 0.001014
			0.979899 0.000811
			0.984925 0.000608
			0.989950 0.000405
			0.994975 0.000203
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 3pt, color=blue!47!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.842678
			0.010050 0.685355
			0.015075 0.528033
			0.020101 0.397273
			0.025126 0.317819
			0.030151 0.264849
			0.035176 0.227013
			0.040201 0.198637
			0.045226 0.176566
			0.050251 0.158909
			0.055276 0.144463
			0.060302 0.132424
			0.065327 0.122238
			0.070352 0.113507
			0.075377 0.105940
			0.080402 0.099318
			0.085427 0.093476
			0.090452 0.088283
			0.095477 0.083636
			0.100503 0.079455
			0.105528 0.075671
			0.110553 0.072232
			0.115578 0.069091
			0.120603 0.066212
			0.125628 0.063564
			0.130653 0.061119
			0.135678 0.058855
			0.140704 0.056753
			0.145729 0.054796
			0.150754 0.052970
			0.155779 0.051261
			0.160804 0.049659
			0.165829 0.048154
			0.170854 0.046738
			0.175879 0.045403
			0.180905 0.044141
			0.185930 0.042948
			0.190955 0.041818
			0.195980 0.040746
			0.201005 0.039727
			0.206030 0.038758
			0.211055 0.037836
			0.216080 0.036956
			0.221106 0.036116
			0.226131 0.035313
			0.231156 0.034546
			0.236181 0.033810
			0.241206 0.033106
			0.246231 0.032430
			0.251256 0.031782
			0.256281 0.031159
			0.261307 0.030559
			0.266332 0.029983
			0.271357 0.029428
			0.276382 0.028893
			0.281407 0.028377
			0.286432 0.027879
			0.291457 0.027398
			0.296482 0.026934
			0.301508 0.026485
			0.306533 0.026051
			0.311558 0.025631
			0.316583 0.025224
			0.321608 0.024830
			0.326633 0.024448
			0.331658 0.024077
			0.336683 0.023718
			0.341709 0.023369
			0.346734 0.023030
			0.351759 0.022701
			0.356784 0.022382
			0.361809 0.022071
			0.366834 0.021768
			0.371859 0.021474
			0.376884 0.021188
			0.381910 0.020909
			0.386935 0.020638
			0.391960 0.020373
			0.396985 0.020115
			0.402010 0.019864
			0.407035 0.019618
			0.412060 0.019379
			0.417085 0.019146
			0.422111 0.018918
			0.427136 0.018695
			0.432161 0.018478
			0.437186 0.018265
			0.442211 0.018058
			0.447236 0.017855
			0.452261 0.017657
			0.457286 0.017463
			0.462312 0.017273
			0.467337 0.017087
			0.472362 0.016905
			0.477387 0.016727
			0.482412 0.016553
			0.487437 0.016382
			0.492462 0.016215
			0.497487 0.016051
			0.502513 0.015891
			0.507538 0.015730
			0.512563 0.015570
			0.517588 0.015409
			0.522613 0.015248
			0.527638 0.015088
			0.532663 0.014927
			0.537688 0.014767
			0.542714 0.014606
			0.547739 0.014446
			0.552764 0.014285
			0.557789 0.014125
			0.562814 0.013964
			0.567839 0.013804
			0.572864 0.013643
			0.577889 0.013483
			0.582915 0.013322
			0.587940 0.013162
			0.592965 0.013001
			0.597990 0.012841
			0.603015 0.012680
			0.608040 0.012520
			0.613065 0.012359
			0.618090 0.012199
			0.623116 0.012038
			0.628141 0.011878
			0.633166 0.011717
			0.638191 0.011557
			0.643216 0.011396
			0.648241 0.011236
			0.653266 0.011075
			0.658291 0.010915
			0.663317 0.010754
			0.668342 0.010594
			0.673367 0.010433
			0.678392 0.010273
			0.683417 0.010112
			0.688442 0.009952
			0.693467 0.009791
			0.698492 0.009631
			0.703518 0.009470
			0.708543 0.009310
			0.713568 0.009149
			0.718593 0.008989
			0.723618 0.008828
			0.728643 0.008668
			0.733668 0.008507
			0.738693 0.008347
			0.743719 0.008186
			0.748744 0.008026
			0.753769 0.007865
			0.758794 0.007704
			0.763819 0.007544
			0.768844 0.007383
			0.773869 0.007223
			0.778894 0.007062
			0.783920 0.006902
			0.788945 0.006741
			0.793970 0.006581
			0.798995 0.006420
			0.804020 0.006260
			0.809045 0.006099
			0.814070 0.005939
			0.819095 0.005778
			0.824121 0.005618
			0.829146 0.005457
			0.834171 0.005297
			0.839196 0.005136
			0.844221 0.004976
			0.849246 0.004815
			0.854271 0.004655
			0.859296 0.004494
			0.864322 0.004334
			0.869347 0.004173
			0.874372 0.004013
			0.879397 0.003852
			0.884422 0.003692
			0.889447 0.003531
			0.894472 0.003371
			0.899497 0.003210
			0.904523 0.003050
			0.909548 0.002889
			0.914573 0.002729
			0.919598 0.002568
			0.924623 0.002408
			0.929648 0.002247
			0.934673 0.002087
			0.939698 0.001926
			0.944724 0.001766
			0.949749 0.001605
			0.954774 0.001445
			0.959799 0.001284
			0.964824 0.001124
			0.969849 0.000963
			0.974874 0.000803
			0.979899 0.000642
			0.984925 0.000482
			0.989950 0.000321
			0.994975 0.000161
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 2.5pt, color=blue!52!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.801303
			0.010050 0.602607
			0.015075 0.419400
			0.020101 0.314550
			0.025126 0.251640
			0.030151 0.209700
			0.035176 0.179743
			0.040201 0.157275
			0.045226 0.139800
			0.050251 0.125820
			0.055276 0.114382
			0.060302 0.104850
			0.065327 0.096785
			0.070352 0.089871
			0.075377 0.083880
			0.080402 0.078638
			0.085427 0.074012
			0.090452 0.069900
			0.095477 0.066221
			0.100503 0.062910
			0.105528 0.059914
			0.110553 0.057191
			0.115578 0.054704
			0.120603 0.052425
			0.125628 0.050328
			0.130653 0.048392
			0.135678 0.046600
			0.140704 0.044936
			0.145729 0.043386
			0.150754 0.041940
			0.155779 0.040587
			0.160804 0.039319
			0.165829 0.038127
			0.170854 0.037006
			0.175879 0.035949
			0.180905 0.034950
			0.185930 0.034005
			0.190955 0.033111
			0.195980 0.032262
			0.201005 0.031455
			0.206030 0.030688
			0.211055 0.029957
			0.216080 0.029260
			0.221106 0.028595
			0.226131 0.027960
			0.231156 0.027352
			0.236181 0.026770
			0.241206 0.026213
			0.246231 0.025678
			0.251256 0.025164
			0.256281 0.024671
			0.261307 0.024196
			0.266332 0.023740
			0.271357 0.023300
			0.276382 0.022876
			0.281407 0.022468
			0.286432 0.022074
			0.291457 0.021693
			0.296482 0.021325
			0.301508 0.020970
			0.306533 0.020626
			0.311558 0.020294
			0.316583 0.019971
			0.321608 0.019659
			0.326633 0.019357
			0.331658 0.019064
			0.336683 0.018779
			0.341709 0.018503
			0.346734 0.018235
			0.351759 0.017974
			0.356784 0.017721
			0.361809 0.017475
			0.366834 0.017236
			0.371859 0.017003
			0.376884 0.016776
			0.381910 0.016555
			0.386935 0.016340
			0.391960 0.016131
			0.396985 0.015927
			0.402010 0.015728
			0.407035 0.015533
			0.412060 0.015344
			0.417085 0.015159
			0.422111 0.014979
			0.427136 0.014802
			0.432161 0.014630
			0.437186 0.014462
			0.442211 0.014298
			0.447236 0.014137
			0.452261 0.013980
			0.457286 0.013826
			0.462312 0.013676
			0.467337 0.013529
			0.472362 0.013385
			0.477387 0.013244
			0.482412 0.013106
			0.487437 0.012971
			0.492462 0.012839
			0.497487 0.012709
			0.502513 0.012582
			0.507538 0.012455
			0.512563 0.012328
			0.517588 0.012200
			0.522613 0.012073
			0.527638 0.011946
			0.532663 0.011819
			0.537688 0.011692
			0.542714 0.011565
			0.547739 0.011438
			0.552764 0.011311
			0.557789 0.011184
			0.562814 0.011057
			0.567839 0.010930
			0.572864 0.010802
			0.577889 0.010675
			0.582915 0.010548
			0.587940 0.010421
			0.592965 0.010294
			0.597990 0.010167
			0.603015 0.010040
			0.608040 0.009913
			0.613065 0.009786
			0.618090 0.009659
			0.623116 0.009532
			0.628141 0.009404
			0.633166 0.009277
			0.638191 0.009150
			0.643216 0.009023
			0.648241 0.008896
			0.653266 0.008769
			0.658291 0.008642
			0.663317 0.008515
			0.668342 0.008388
			0.673367 0.008261
			0.678392 0.008134
			0.683417 0.008007
			0.688442 0.007879
			0.693467 0.007752
			0.698492 0.007625
			0.703518 0.007498
			0.708543 0.007371
			0.713568 0.007244
			0.718593 0.007117
			0.723618 0.006990
			0.728643 0.006863
			0.733668 0.006736
			0.738693 0.006609
			0.743719 0.006481
			0.748744 0.006354
			0.753769 0.006227
			0.758794 0.006100
			0.763819 0.005973
			0.768844 0.005846
			0.773869 0.005719
			0.778894 0.005592
			0.783920 0.005465
			0.788945 0.005338
			0.793970 0.005211
			0.798995 0.005084
			0.804020 0.004956
			0.809045 0.004829
			0.814070 0.004702
			0.819095 0.004575
			0.824121 0.004448
			0.829146 0.004321
			0.834171 0.004194
			0.839196 0.004067
			0.844221 0.003940
			0.849246 0.003813
			0.854271 0.003686
			0.859296 0.003558
			0.864322 0.003431
			0.869347 0.003304
			0.874372 0.003177
			0.879397 0.003050
			0.884422 0.002923
			0.889447 0.002796
			0.894472 0.002669
			0.899497 0.002542
			0.904523 0.002415
			0.909548 0.002288
			0.914573 0.002160
			0.919598 0.002033
			0.924623 0.001906
			0.929648 0.001779
			0.934673 0.001652
			0.939698 0.001525
			0.944724 0.001398
			0.949749 0.001271
			0.954774 0.001144
			0.959799 0.001017
			0.964824 0.000890
			0.969849 0.000763
			0.974874 0.000635
			0.979899 0.000508
			0.984925 0.000381
			0.989950 0.000254
			0.994975 0.000127
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 2pt, color=blue!57!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.749048
			0.010050 0.498104
			0.015075 0.332069
			0.020101 0.249052
			0.025126 0.199242
			0.030151 0.166035
			0.035176 0.142315
			0.040201 0.124526
			0.045226 0.110690
			0.050251 0.099621
			0.055276 0.090564
			0.060302 0.083017
			0.065327 0.076631
			0.070352 0.071158
			0.075377 0.066414
			0.080402 0.062263
			0.085427 0.058600
			0.090452 0.055345
			0.095477 0.052432
			0.100503 0.049810
			0.105528 0.047438
			0.110553 0.045282
			0.115578 0.043313
			0.120603 0.041509
			0.125628 0.039848
			0.130653 0.038316
			0.135678 0.036897
			0.140704 0.035579
			0.145729 0.034352
			0.150754 0.033207
			0.155779 0.032136
			0.160804 0.031132
			0.165829 0.030188
			0.170854 0.029300
			0.175879 0.028463
			0.180905 0.027672
			0.185930 0.026925
			0.190955 0.026216
			0.195980 0.025544
			0.201005 0.024905
			0.206030 0.024298
			0.211055 0.023719
			0.216080 0.023168
			0.221106 0.022641
			0.226131 0.022138
			0.231156 0.021657
			0.236181 0.021196
			0.241206 0.020754
			0.246231 0.020331
			0.251256 0.019924
			0.256281 0.019533
			0.261307 0.019158
			0.266332 0.018796
			0.271357 0.018448
			0.276382 0.018113
			0.281407 0.017789
			0.286432 0.017477
			0.291457 0.017176
			0.296482 0.016885
			0.301508 0.016603
			0.306533 0.016331
			0.311558 0.016068
			0.316583 0.015813
			0.321608 0.015566
			0.326633 0.015326
			0.331658 0.015094
			0.336683 0.014869
			0.341709 0.014650
			0.346734 0.014438
			0.351759 0.014232
			0.356784 0.014031
			0.361809 0.013836
			0.366834 0.013647
			0.371859 0.013462
			0.376884 0.013283
			0.381910 0.013108
			0.386935 0.012938
			0.391960 0.012772
			0.396985 0.012610
			0.402010 0.012453
			0.407035 0.012299
			0.412060 0.012149
			0.417085 0.012003
			0.422111 0.011860
			0.427136 0.011720
			0.432161 0.011584
			0.437186 0.011451
			0.442211 0.011321
			0.447236 0.011193
			0.452261 0.011069
			0.457286 0.010947
			0.462312 0.010828
			0.467337 0.010712
			0.472362 0.010598
			0.477387 0.010486
			0.482412 0.010377
			0.487437 0.010270
			0.492462 0.010165
			0.497487 0.010063
			0.502513 0.009962
			0.507538 0.009861
			0.512563 0.009761
			0.517588 0.009660
			0.522613 0.009559
			0.527638 0.009459
			0.532663 0.009358
			0.537688 0.009257
			0.542714 0.009157
			0.547739 0.009056
			0.552764 0.008956
			0.557789 0.008855
			0.562814 0.008754
			0.567839 0.008654
			0.572864 0.008553
			0.577889 0.008452
			0.582915 0.008352
			0.587940 0.008251
			0.592965 0.008151
			0.597990 0.008050
			0.603015 0.007949
			0.608040 0.007849
			0.613065 0.007748
			0.618090 0.007647
			0.623116 0.007547
			0.628141 0.007446
			0.633166 0.007346
			0.638191 0.007245
			0.643216 0.007144
			0.648241 0.007044
			0.653266 0.006943
			0.658291 0.006842
			0.663317 0.006742
			0.668342 0.006641
			0.673367 0.006541
			0.678392 0.006440
			0.683417 0.006339
			0.688442 0.006239
			0.693467 0.006138
			0.698492 0.006037
			0.703518 0.005937
			0.708543 0.005836
			0.713568 0.005736
			0.718593 0.005635
			0.723618 0.005534
			0.728643 0.005434
			0.733668 0.005333
			0.738693 0.005232
			0.743719 0.005132
			0.748744 0.005031
			0.753769 0.004931
			0.758794 0.004830
			0.763819 0.004729
			0.768844 0.004629
			0.773869 0.004528
			0.778894 0.004427
			0.783920 0.004327
			0.788945 0.004226
			0.793970 0.004126
			0.798995 0.004025
			0.804020 0.003924
			0.809045 0.003824
			0.814070 0.003723
			0.819095 0.003622
			0.824121 0.003522
			0.829146 0.003421
			0.834171 0.003321
			0.839196 0.003220
			0.844221 0.003119
			0.849246 0.003019
			0.854271 0.002918
			0.859296 0.002817
			0.864322 0.002717
			0.869347 0.002616
			0.874372 0.002516
			0.879397 0.002415
			0.884422 0.002314
			0.889447 0.002214
			0.894472 0.002113
			0.899497 0.002012
			0.904523 0.001912
			0.909548 0.001811
			0.914573 0.001711
			0.919598 0.001610
			0.924623 0.001509
			0.929648 0.001409
			0.934673 0.001308
			0.939698 0.001207
			0.944724 0.001107
			0.949749 0.001006
			0.954774 0.000906
			0.959799 0.000805
			0.964824 0.000704
			0.969849 0.000604
			0.974874 0.000503
			0.979899 0.000402
			0.984925 0.000302
			0.989950 0.000201
			0.994975 0.000101
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1.75pt, color=blue!61!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.683051
			0.010050 0.394385
			0.015075 0.262923
			0.020101 0.197193
			0.025126 0.157754
			0.030151 0.131462
			0.035176 0.112681
			0.040201 0.098596
			0.045226 0.087641
			0.050251 0.078877
			0.055276 0.071706
			0.060302 0.065731
			0.065327 0.060675
			0.070352 0.056341
			0.075377 0.052585
			0.080402 0.049298
			0.085427 0.046398
			0.090452 0.043821
			0.095477 0.041514
			0.100503 0.039439
			0.105528 0.037560
			0.110553 0.035853
			0.115578 0.034294
			0.120603 0.032865
			0.125628 0.031551
			0.130653 0.030337
			0.135678 0.029214
			0.140704 0.028170
			0.145729 0.027199
			0.150754 0.026292
			0.155779 0.025444
			0.160804 0.024649
			0.165829 0.023902
			0.170854 0.023199
			0.175879 0.022536
			0.180905 0.021910
			0.185930 0.021318
			0.190955 0.020757
			0.195980 0.020225
			0.201005 0.019719
			0.206030 0.019238
			0.211055 0.018780
			0.216080 0.018343
			0.221106 0.017927
			0.226131 0.017528
			0.231156 0.017147
			0.236181 0.016782
			0.241206 0.016433
			0.246231 0.016097
			0.251256 0.015775
			0.256281 0.015466
			0.261307 0.015169
			0.266332 0.014882
			0.271357 0.014607
			0.276382 0.014341
			0.281407 0.014085
			0.286432 0.013838
			0.291457 0.013599
			0.296482 0.013369
			0.301508 0.013146
			0.306533 0.012931
			0.311558 0.012722
			0.316583 0.012520
			0.321608 0.012325
			0.326633 0.012135
			0.331658 0.011951
			0.336683 0.011773
			0.341709 0.011600
			0.346734 0.011431
			0.351759 0.011268
			0.356784 0.011109
			0.361809 0.010955
			0.366834 0.010805
			0.371859 0.010659
			0.376884 0.010517
			0.381910 0.010379
			0.386935 0.010244
			0.391960 0.010112
			0.396985 0.009984
			0.402010 0.009860
			0.407035 0.009738
			0.412060 0.009619
			0.417085 0.009503
			0.422111 0.009390
			0.427136 0.009280
			0.432161 0.009172
			0.437186 0.009066
			0.442211 0.008963
			0.447236 0.008863
			0.452261 0.008764
			0.457286 0.008668
			0.462312 0.008574
			0.467337 0.008481
			0.472362 0.008391
			0.477387 0.008303
			0.482412 0.008216
			0.487437 0.008132
			0.492462 0.008049
			0.497487 0.007967
			0.502513 0.007888
			0.507538 0.007808
			0.512563 0.007728
			0.517588 0.007648
			0.522613 0.007569
			0.527638 0.007489
			0.532663 0.007409
			0.537688 0.007330
			0.542714 0.007250
			0.547739 0.007170
			0.552764 0.007091
			0.557789 0.007011
			0.562814 0.006931
			0.567839 0.006852
			0.572864 0.006772
			0.577889 0.006692
			0.582915 0.006613
			0.587940 0.006533
			0.592965 0.006453
			0.597990 0.006374
			0.603015 0.006294
			0.608040 0.006214
			0.613065 0.006135
			0.618090 0.006055
			0.623116 0.005975
			0.628141 0.005896
			0.633166 0.005816
			0.638191 0.005736
			0.643216 0.005657
			0.648241 0.005577
			0.653266 0.005497
			0.658291 0.005418
			0.663317 0.005338
			0.668342 0.005258
			0.673367 0.005179
			0.678392 0.005099
			0.683417 0.005019
			0.688442 0.004940
			0.693467 0.004860
			0.698492 0.004780
			0.703518 0.004701
			0.708543 0.004621
			0.713568 0.004541
			0.718593 0.004462
			0.723618 0.004382
			0.728643 0.004302
			0.733668 0.004223
			0.738693 0.004143
			0.743719 0.004063
			0.748744 0.003984
			0.753769 0.003904
			0.758794 0.003824
			0.763819 0.003745
			0.768844 0.003665
			0.773869 0.003585
			0.778894 0.003506
			0.783920 0.003426
			0.788945 0.003346
			0.793970 0.003267
			0.798995 0.003187
			0.804020 0.003107
			0.809045 0.003028
			0.814070 0.002948
			0.819095 0.002868
			0.824121 0.002789
			0.829146 0.002709
			0.834171 0.002629
			0.839196 0.002549
			0.844221 0.002470
			0.849246 0.002390
			0.854271 0.002310
			0.859296 0.002231
			0.864322 0.002151
			0.869347 0.002071
			0.874372 0.001992
			0.879397 0.001912
			0.884422 0.001832
			0.889447 0.001753
			0.894472 0.001673
			0.899497 0.001593
			0.904523 0.001514
			0.909548 0.001434
			0.914573 0.001354
			0.919598 0.001275
			0.924623 0.001195
			0.929648 0.001115
			0.934673 0.001036
			0.939698 0.000956
			0.944724 0.000876
			0.949749 0.000797
			0.954774 0.000717
			0.959799 0.000637
			0.964824 0.000558
			0.969849 0.000478
			0.974874 0.000398
			0.979899 0.000319
			0.984925 0.000239
			0.989950 0.000159
			0.994975 0.000080
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1.5pt, color=blue!66!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.599697
			0.010050 0.312263
			0.015075 0.208176
			0.020101 0.156132
			0.025126 0.124905
			0.030151 0.104088
			0.035176 0.089218
			0.040201 0.078066
			0.045226 0.069392
			0.050251 0.062453
			0.055276 0.056775
			0.060302 0.052044
			0.065327 0.048041
			0.070352 0.044609
			0.075377 0.041635
			0.080402 0.039033
			0.085427 0.036737
			0.090452 0.034696
			0.095477 0.032870
			0.100503 0.031226
			0.105528 0.029739
			0.110553 0.028388
			0.115578 0.027153
			0.120603 0.026022
			0.125628 0.024981
			0.130653 0.024020
			0.135678 0.023131
			0.140704 0.022305
			0.145729 0.021535
			0.150754 0.020818
			0.155779 0.020146
			0.160804 0.019516
			0.165829 0.018925
			0.170854 0.018368
			0.175879 0.017844
			0.180905 0.017348
			0.185930 0.016879
			0.190955 0.016435
			0.195980 0.016014
			0.201005 0.015613
			0.206030 0.015232
			0.211055 0.014870
			0.216080 0.014524
			0.221106 0.014194
			0.226131 0.013878
			0.231156 0.013577
			0.236181 0.013288
			0.241206 0.013011
			0.246231 0.012745
			0.251256 0.012491
			0.256281 0.012246
			0.261307 0.012010
			0.266332 0.011784
			0.271357 0.011565
			0.276382 0.011355
			0.281407 0.011152
			0.286432 0.010957
			0.291457 0.010768
			0.296482 0.010585
			0.301508 0.010409
			0.306533 0.010238
			0.311558 0.010073
			0.316583 0.009913
			0.321608 0.009758
			0.326633 0.009608
			0.331658 0.009463
			0.336683 0.009321
			0.341709 0.009184
			0.346734 0.009051
			0.351759 0.008922
			0.356784 0.008796
			0.361809 0.008674
			0.366834 0.008555
			0.371859 0.008440
			0.376884 0.008327
			0.381910 0.008217
			0.386935 0.008111
			0.391960 0.008007
			0.396985 0.007905
			0.402010 0.007807
			0.407035 0.007710
			0.412060 0.007616
			0.417085 0.007524
			0.422111 0.007435
			0.427136 0.007347
			0.432161 0.007262
			0.437186 0.007178
			0.442211 0.007097
			0.447236 0.007017
			0.452261 0.006939
			0.457286 0.006863
			0.462312 0.006788
			0.467337 0.006715
			0.472362 0.006644
			0.477387 0.006574
			0.482412 0.006505
			0.487437 0.006438
			0.492462 0.006373
			0.497487 0.006308
			0.502513 0.006245
			0.507538 0.006182
			0.512563 0.006119
			0.517588 0.006056
			0.522613 0.005993
			0.527638 0.005930
			0.532663 0.005867
			0.537688 0.005804
			0.542714 0.005740
			0.547739 0.005677
			0.552764 0.005614
			0.557789 0.005551
			0.562814 0.005488
			0.567839 0.005425
			0.572864 0.005362
			0.577889 0.005299
			0.582915 0.005236
			0.587940 0.005173
			0.592965 0.005110
			0.597990 0.005047
			0.603015 0.004983
			0.608040 0.004920
			0.613065 0.004857
			0.618090 0.004794
			0.623116 0.004731
			0.628141 0.004668
			0.633166 0.004605
			0.638191 0.004542
			0.643216 0.004479
			0.648241 0.004416
			0.653266 0.004353
			0.658291 0.004290
			0.663317 0.004226
			0.668342 0.004163
			0.673367 0.004100
			0.678392 0.004037
			0.683417 0.003974
			0.688442 0.003911
			0.693467 0.003848
			0.698492 0.003785
			0.703518 0.003722
			0.708543 0.003659
			0.713568 0.003596
			0.718593 0.003533
			0.723618 0.003470
			0.728643 0.003406
			0.733668 0.003343
			0.738693 0.003280
			0.743719 0.003217
			0.748744 0.003154
			0.753769 0.003091
			0.758794 0.003028
			0.763819 0.002965
			0.768844 0.002902
			0.773869 0.002839
			0.778894 0.002776
			0.783920 0.002713
			0.788945 0.002649
			0.793970 0.002586
			0.798995 0.002523
			0.804020 0.002460
			0.809045 0.002397
			0.814070 0.002334
			0.819095 0.002271
			0.824121 0.002208
			0.829146 0.002145
			0.834171 0.002082
			0.839196 0.002019
			0.844221 0.001956
			0.849246 0.001892
			0.854271 0.001829
			0.859296 0.001766
			0.864322 0.001703
			0.869347 0.001640
			0.874372 0.001577
			0.879397 0.001514
			0.884422 0.001451
			0.889447 0.001388
			0.894472 0.001325
			0.899497 0.001262
			0.904523 0.001199
			0.909548 0.001135
			0.914573 0.001072
			0.919598 0.001009
			0.924623 0.000946
			0.929648 0.000883
			0.934673 0.000820
			0.939698 0.000757
			0.944724 0.000694
			0.949749 0.000631
			0.954774 0.000568
			0.959799 0.000505
			0.964824 0.000442
			0.969849 0.000378
			0.974874 0.000315
			0.979899 0.000252
			0.984925 0.000189
			0.989950 0.000126
			0.994975 0.000063
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1.25pt, color=blue!71!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.494483
			0.010050 0.247242
			0.015075 0.164828
			0.020101 0.123621
			0.025126 0.098897
			0.030151 0.082414
			0.035176 0.070640
			0.040201 0.061810
			0.045226 0.054943
			0.050251 0.049448
			0.055276 0.044953
			0.060302 0.041207
			0.065327 0.038037
			0.070352 0.035320
			0.075377 0.032966
			0.080402 0.030905
			0.085427 0.029087
			0.090452 0.027471
			0.095477 0.026025
			0.100503 0.024724
			0.105528 0.023547
			0.110553 0.022477
			0.115578 0.021499
			0.120603 0.020603
			0.125628 0.019779
			0.130653 0.019019
			0.135678 0.018314
			0.140704 0.017660
			0.145729 0.017051
			0.150754 0.016483
			0.155779 0.015951
			0.160804 0.015453
			0.165829 0.014984
			0.170854 0.014544
			0.175879 0.014128
			0.180905 0.013736
			0.185930 0.013364
			0.190955 0.013013
			0.195980 0.012679
			0.201005 0.012362
			0.206030 0.012061
			0.211055 0.011773
			0.216080 0.011500
			0.221106 0.011238
			0.226131 0.010989
			0.231156 0.010750
			0.236181 0.010521
			0.241206 0.010302
			0.246231 0.010091
			0.251256 0.009890
			0.256281 0.009696
			0.261307 0.009509
			0.266332 0.009330
			0.271357 0.009157
			0.276382 0.008991
			0.281407 0.008830
			0.286432 0.008675
			0.291457 0.008526
			0.296482 0.008381
			0.301508 0.008241
			0.306533 0.008106
			0.311558 0.007976
			0.316583 0.007849
			0.321608 0.007726
			0.326633 0.007607
			0.331658 0.007492
			0.336683 0.007380
			0.341709 0.007272
			0.346734 0.007166
			0.351759 0.007064
			0.356784 0.006965
			0.361809 0.006868
			0.366834 0.006774
			0.371859 0.006682
			0.376884 0.006593
			0.381910 0.006506
			0.386935 0.006422
			0.391960 0.006340
			0.396985 0.006259
			0.402010 0.006181
			0.407035 0.006105
			0.412060 0.006030
			0.417085 0.005958
			0.422111 0.005887
			0.427136 0.005817
			0.432161 0.005750
			0.437186 0.005684
			0.442211 0.005619
			0.447236 0.005556
			0.452261 0.005494
			0.457286 0.005434
			0.462312 0.005375
			0.467337 0.005317
			0.472362 0.005260
			0.477387 0.005205
			0.482412 0.005151
			0.487437 0.005098
			0.492462 0.005046
			0.497487 0.004995
			0.502513 0.004945
			0.507538 0.004895
			0.512563 0.004845
			0.517588 0.004795
			0.522613 0.004745
			0.527638 0.004695
			0.532663 0.004645
			0.537688 0.004595
			0.542714 0.004545
			0.547739 0.004495
			0.552764 0.004445
			0.557789 0.004395
			0.562814 0.004345
			0.567839 0.004295
			0.572864 0.004245
			0.577889 0.004196
			0.582915 0.004146
			0.587940 0.004096
			0.592965 0.004046
			0.597990 0.003996
			0.603015 0.003946
			0.608040 0.003896
			0.613065 0.003846
			0.618090 0.003796
			0.623116 0.003746
			0.628141 0.003696
			0.633166 0.003646
			0.638191 0.003596
			0.643216 0.003546
			0.648241 0.003496
			0.653266 0.003446
			0.658291 0.003396
			0.663317 0.003346
			0.668342 0.003296
			0.673367 0.003247
			0.678392 0.003197
			0.683417 0.003147
			0.688442 0.003097
			0.693467 0.003047
			0.698492 0.002997
			0.703518 0.002947
			0.708543 0.002897
			0.713568 0.002847
			0.718593 0.002797
			0.723618 0.002747
			0.728643 0.002697
			0.733668 0.002647
			0.738693 0.002597
			0.743719 0.002547
			0.748744 0.002497
			0.753769 0.002447
			0.758794 0.002397
			0.763819 0.002347
			0.768844 0.002298
			0.773869 0.002248
			0.778894 0.002198
			0.783920 0.002148
			0.788945 0.002098
			0.793970 0.002048
			0.798995 0.001998
			0.804020 0.001948
			0.809045 0.001898
			0.814070 0.001848
			0.819095 0.001798
			0.824121 0.001748
			0.829146 0.001698
			0.834171 0.001648
			0.839196 0.001598
			0.844221 0.001548
			0.849246 0.001498
			0.854271 0.001448
			0.859296 0.001399
			0.864322 0.001349
			0.869347 0.001299
			0.874372 0.001249
			0.879397 0.001199
			0.884422 0.001149
			0.889447 0.001099
			0.894472 0.001049
			0.899497 0.000999
			0.904523 0.000949
			0.909548 0.000899
			0.914573 0.000849
			0.919598 0.000799
			0.924623 0.000749
			0.929648 0.000699
			0.934673 0.000649
			0.939698 0.000599
			0.944724 0.000549
			0.949749 0.000499
			0.954774 0.000450
			0.959799 0.000400
			0.964824 0.000350
			0.969849 0.000300
			0.974874 0.000250
			0.979899 0.000200
			0.984925 0.000150
			0.989950 0.000100
			0.994975 0.000050
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1pt, color=blue!76!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.391518
			0.010050 0.195759
			0.015075 0.130506
			0.020101 0.097880
			0.025126 0.078304
			0.030151 0.065253
			0.035176 0.055931
			0.040201 0.048940
			0.045226 0.043502
			0.050251 0.039152
			0.055276 0.035593
			0.060302 0.032627
			0.065327 0.030117
			0.070352 0.027966
			0.075377 0.026101
			0.080402 0.024470
			0.085427 0.023030
			0.090452 0.021751
			0.095477 0.020606
			0.100503 0.019576
			0.105528 0.018644
			0.110553 0.017796
			0.115578 0.017023
			0.120603 0.016313
			0.125628 0.015661
			0.130653 0.015058
			0.135678 0.014501
			0.140704 0.013983
			0.145729 0.013501
			0.150754 0.013051
			0.155779 0.012630
			0.160804 0.012235
			0.165829 0.011864
			0.170854 0.011515
			0.175879 0.011186
			0.180905 0.010876
			0.185930 0.010582
			0.190955 0.010303
			0.195980 0.010039
			0.201005 0.009788
			0.206030 0.009549
			0.211055 0.009322
			0.216080 0.009105
			0.221106 0.008898
			0.226131 0.008700
			0.231156 0.008511
			0.236181 0.008330
			0.241206 0.008157
			0.246231 0.007990
			0.251256 0.007830
			0.256281 0.007677
			0.261307 0.007529
			0.266332 0.007387
			0.271357 0.007250
			0.276382 0.007119
			0.281407 0.006991
			0.286432 0.006869
			0.291457 0.006750
			0.296482 0.006636
			0.301508 0.006525
			0.306533 0.006418
			0.311558 0.006315
			0.316583 0.006215
			0.321608 0.006117
			0.326633 0.006023
			0.331658 0.005932
			0.336683 0.005844
			0.341709 0.005758
			0.346734 0.005674
			0.351759 0.005593
			0.356784 0.005514
			0.361809 0.005438
			0.366834 0.005363
			0.371859 0.005291
			0.376884 0.005220
			0.381910 0.005152
			0.386935 0.005085
			0.391960 0.005019
			0.396985 0.004956
			0.402010 0.004894
			0.407035 0.004834
			0.412060 0.004775
			0.417085 0.004717
			0.422111 0.004661
			0.427136 0.004606
			0.432161 0.004553
			0.437186 0.004500
			0.442211 0.004449
			0.447236 0.004399
			0.452261 0.004350
			0.457286 0.004302
			0.462312 0.004256
			0.467337 0.004210
			0.472362 0.004165
			0.477387 0.004121
			0.482412 0.004078
			0.487437 0.004036
			0.492462 0.003995
			0.497487 0.003955
			0.502513 0.003915
			0.507538 0.003876
			0.512563 0.003836
			0.517588 0.003796
			0.522613 0.003757
			0.527638 0.003717
			0.532663 0.003678
			0.537688 0.003638
			0.542714 0.003599
			0.547739 0.003559
			0.552764 0.003520
			0.557789 0.003480
			0.562814 0.003441
			0.567839 0.003401
			0.572864 0.003361
			0.577889 0.003322
			0.582915 0.003282
			0.587940 0.003243
			0.592965 0.003203
			0.597990 0.003164
			0.603015 0.003124
			0.608040 0.003085
			0.613065 0.003045
			0.618090 0.003006
			0.623116 0.002966
			0.628141 0.002926
			0.633166 0.002887
			0.638191 0.002847
			0.643216 0.002808
			0.648241 0.002768
			0.653266 0.002729
			0.658291 0.002689
			0.663317 0.002650
			0.668342 0.002610
			0.673367 0.002571
			0.678392 0.002531
			0.683417 0.002491
			0.688442 0.002452
			0.693467 0.002412
			0.698492 0.002373
			0.703518 0.002333
			0.708543 0.002294
			0.713568 0.002254
			0.718593 0.002215
			0.723618 0.002175
			0.728643 0.002135
			0.733668 0.002096
			0.738693 0.002056
			0.743719 0.002017
			0.748744 0.001977
			0.753769 0.001938
			0.758794 0.001898
			0.763819 0.001859
			0.768844 0.001819
			0.773869 0.001780
			0.778894 0.001740
			0.783920 0.001700
			0.788945 0.001661
			0.793970 0.001621
			0.798995 0.001582
			0.804020 0.001542
			0.809045 0.001503
			0.814070 0.001463
			0.819095 0.001424
			0.824121 0.001384
			0.829146 0.001345
			0.834171 0.001305
			0.839196 0.001265
			0.844221 0.001226
			0.849246 0.001186
			0.854271 0.001147
			0.859296 0.001107
			0.864322 0.001068
			0.869347 0.001028
			0.874372 0.000989
			0.879397 0.000949
			0.884422 0.000910
			0.889447 0.000870
			0.894472 0.000830
			0.899497 0.000791
			0.904523 0.000751
			0.909548 0.000712
			0.914573 0.000672
			0.919598 0.000633
			0.924623 0.000593
			0.929648 0.000554
			0.934673 0.000514
			0.939698 0.000475
			0.944724 0.000435
			0.949749 0.000395
			0.954774 0.000356
			0.959799 0.000316
			0.964824 0.000277
			0.969849 0.000237
			0.974874 0.000198
			0.979899 0.000158
			0.984925 0.000119
			0.989950 0.000079
			0.994975 0.000040
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 0.75pt, color=blue!80!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.309993
			0.010050 0.154997
			0.015075 0.103331
			0.020101 0.077498
			0.025126 0.061999
			0.030151 0.051666
			0.035176 0.044285
			0.040201 0.038749
			0.045226 0.034444
			0.050251 0.030999
			0.055276 0.028181
			0.060302 0.025833
			0.065327 0.023846
			0.070352 0.022142
			0.075377 0.020666
			0.080402 0.019375
			0.085427 0.018235
			0.090452 0.017222
			0.095477 0.016315
			0.100503 0.015500
			0.105528 0.014762
			0.110553 0.014091
			0.115578 0.013478
			0.120603 0.012916
			0.125628 0.012400
			0.130653 0.011923
			0.135678 0.011481
			0.140704 0.011071
			0.145729 0.010689
			0.150754 0.010333
			0.155779 0.010000
			0.160804 0.009687
			0.165829 0.009394
			0.170854 0.009117
			0.175879 0.008857
			0.180905 0.008611
			0.185930 0.008378
			0.190955 0.008158
			0.195980 0.007949
			0.201005 0.007750
			0.206030 0.007561
			0.211055 0.007381
			0.216080 0.007209
			0.221106 0.007045
			0.226131 0.006889
			0.231156 0.006739
			0.236181 0.006596
			0.241206 0.006458
			0.246231 0.006326
			0.251256 0.006200
			0.256281 0.006078
			0.261307 0.005961
			0.266332 0.005849
			0.271357 0.005741
			0.276382 0.005636
			0.281407 0.005536
			0.286432 0.005438
			0.291457 0.005345
			0.296482 0.005254
			0.301508 0.005167
			0.306533 0.005082
			0.311558 0.005000
			0.316583 0.004921
			0.321608 0.004844
			0.326633 0.004769
			0.331658 0.004697
			0.336683 0.004627
			0.341709 0.004559
			0.346734 0.004493
			0.351759 0.004428
			0.356784 0.004366
			0.361809 0.004305
			0.366834 0.004246
			0.371859 0.004189
			0.376884 0.004133
			0.381910 0.004079
			0.386935 0.004026
			0.391960 0.003974
			0.396985 0.003924
			0.402010 0.003875
			0.407035 0.003827
			0.412060 0.003780
			0.417085 0.003735
			0.422111 0.003690
			0.427136 0.003647
			0.432161 0.003605
			0.437186 0.003563
			0.442211 0.003523
			0.447236 0.003483
			0.452261 0.003444
			0.457286 0.003407
			0.462312 0.003369
			0.467337 0.003333
			0.472362 0.003298
			0.477387 0.003263
			0.482412 0.003229
			0.487437 0.003196
			0.492462 0.003163
			0.497487 0.003131
			0.502513 0.003100
			0.507538 0.003069
			0.512563 0.003037
			0.517588 0.003006
			0.522613 0.002975
			0.527638 0.002943
			0.532663 0.002912
			0.537688 0.002881
			0.542714 0.002849
			0.547739 0.002818
			0.552764 0.002787
			0.557789 0.002755
			0.562814 0.002724
			0.567839 0.002693
			0.572864 0.002661
			0.577889 0.002630
			0.582915 0.002599
			0.587940 0.002568
			0.592965 0.002536
			0.597990 0.002505
			0.603015 0.002474
			0.608040 0.002442
			0.613065 0.002411
			0.618090 0.002380
			0.623116 0.002348
			0.628141 0.002317
			0.633166 0.002286
			0.638191 0.002254
			0.643216 0.002223
			0.648241 0.002192
			0.653266 0.002161
			0.658291 0.002129
			0.663317 0.002098
			0.668342 0.002067
			0.673367 0.002035
			0.678392 0.002004
			0.683417 0.001973
			0.688442 0.001941
			0.693467 0.001910
			0.698492 0.001879
			0.703518 0.001847
			0.708543 0.001816
			0.713568 0.001785
			0.718593 0.001753
			0.723618 0.001722
			0.728643 0.001691
			0.733668 0.001660
			0.738693 0.001628
			0.743719 0.001597
			0.748744 0.001566
			0.753769 0.001534
			0.758794 0.001503
			0.763819 0.001472
			0.768844 0.001440
			0.773869 0.001409
			0.778894 0.001378
			0.783920 0.001346
			0.788945 0.001315
			0.793970 0.001284
			0.798995 0.001252
			0.804020 0.001221
			0.809045 0.001190
			0.814070 0.001159
			0.819095 0.001127
			0.824121 0.001096
			0.829146 0.001065
			0.834171 0.001033
			0.839196 0.001002
			0.844221 0.000971
			0.849246 0.000939
			0.854271 0.000908
			0.859296 0.000877
			0.864322 0.000845
			0.869347 0.000814
			0.874372 0.000783
			0.879397 0.000751
			0.884422 0.000720
			0.889447 0.000689
			0.894472 0.000658
			0.899497 0.000626
			0.904523 0.000595
			0.909548 0.000564
			0.914573 0.000532
			0.919598 0.000501
			0.924623 0.000470
			0.929648 0.000438
			0.934673 0.000407
			0.939698 0.000376
			0.944724 0.000344
			0.949749 0.000313
			0.954774 0.000282
			0.959799 0.000250
			0.964824 0.000219
			0.969849 0.000188
			0.974874 0.000157
			0.979899 0.000125
			0.984925 0.000094
			0.989950 0.000063
			0.994975 0.000031
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 0.5pt, color=blue!85!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.245444
			0.010050 0.122722
			0.015075 0.081815
			0.020101 0.061361
			0.025126 0.049089
			0.030151 0.040907
			0.035176 0.035063
			0.040201 0.030681
			0.045226 0.027272
			0.050251 0.024544
			0.055276 0.022313
			0.060302 0.020454
			0.065327 0.018880
			0.070352 0.017532
			0.075377 0.016363
			0.080402 0.015340
			0.085427 0.014438
			0.090452 0.013636
			0.095477 0.012918
			0.100503 0.012272
			0.105528 0.011688
			0.110553 0.011157
			0.115578 0.010671
			0.120603 0.010227
			0.125628 0.009818
			0.130653 0.009440
			0.135678 0.009091
			0.140704 0.008766
			0.145729 0.008464
			0.150754 0.008181
			0.155779 0.007918
			0.160804 0.007670
			0.165829 0.007438
			0.170854 0.007219
			0.175879 0.007013
			0.180905 0.006818
			0.185930 0.006634
			0.190955 0.006459
			0.195980 0.006293
			0.201005 0.006136
			0.206030 0.005986
			0.211055 0.005844
			0.216080 0.005708
			0.221106 0.005578
			0.226131 0.005454
			0.231156 0.005336
			0.236181 0.005222
			0.241206 0.005113
			0.246231 0.005009
			0.251256 0.004909
			0.256281 0.004813
			0.261307 0.004720
			0.266332 0.004631
			0.271357 0.004545
			0.276382 0.004463
			0.281407 0.004383
			0.286432 0.004306
			0.291457 0.004232
			0.296482 0.004160
			0.301508 0.004091
			0.306533 0.004024
			0.311558 0.003959
			0.316583 0.003896
			0.321608 0.003835
			0.326633 0.003776
			0.331658 0.003719
			0.336683 0.003663
			0.341709 0.003609
			0.346734 0.003557
			0.351759 0.003506
			0.356784 0.003457
			0.361809 0.003409
			0.366834 0.003362
			0.371859 0.003317
			0.376884 0.003273
			0.381910 0.003230
			0.386935 0.003188
			0.391960 0.003147
			0.396985 0.003107
			0.402010 0.003068
			0.407035 0.003030
			0.412060 0.002993
			0.417085 0.002957
			0.422111 0.002922
			0.427136 0.002888
			0.432161 0.002854
			0.437186 0.002821
			0.442211 0.002789
			0.447236 0.002758
			0.452261 0.002727
			0.457286 0.002697
			0.462312 0.002668
			0.467337 0.002639
			0.472362 0.002611
			0.477387 0.002584
			0.482412 0.002557
			0.487437 0.002530
			0.492462 0.002505
			0.497487 0.002479
			0.502513 0.002454
			0.507538 0.002430
			0.512563 0.002405
			0.517588 0.002380
			0.522613 0.002355
			0.527638 0.002330
			0.532663 0.002306
			0.537688 0.002281
			0.542714 0.002256
			0.547739 0.002231
			0.552764 0.002206
			0.557789 0.002182
			0.562814 0.002157
			0.567839 0.002132
			0.572864 0.002107
			0.577889 0.002083
			0.582915 0.002058
			0.587940 0.002033
			0.592965 0.002008
			0.597990 0.001983
			0.603015 0.001959
			0.608040 0.001934
			0.613065 0.001909
			0.618090 0.001884
			0.623116 0.001859
			0.628141 0.001835
			0.633166 0.001810
			0.638191 0.001785
			0.643216 0.001760
			0.648241 0.001735
			0.653266 0.001711
			0.658291 0.001686
			0.663317 0.001661
			0.668342 0.001636
			0.673367 0.001611
			0.678392 0.001587
			0.683417 0.001562
			0.688442 0.001537
			0.693467 0.001512
			0.698492 0.001488
			0.703518 0.001463
			0.708543 0.001438
			0.713568 0.001413
			0.718593 0.001388
			0.723618 0.001364
			0.728643 0.001339
			0.733668 0.001314
			0.738693 0.001289
			0.743719 0.001264
			0.748744 0.001240
			0.753769 0.001215
			0.758794 0.001190
			0.763819 0.001165
			0.768844 0.001140
			0.773869 0.001116
			0.778894 0.001091
			0.783920 0.001066
			0.788945 0.001041
			0.793970 0.001016
			0.798995 0.000992
			0.804020 0.000967
			0.809045 0.000942
			0.814070 0.000917
			0.819095 0.000893
			0.824121 0.000868
			0.829146 0.000843
			0.834171 0.000818
			0.839196 0.000793
			0.844221 0.000769
			0.849246 0.000744
			0.854271 0.000719
			0.859296 0.000694
			0.864322 0.000669
			0.869347 0.000645
			0.874372 0.000620
			0.879397 0.000595
			0.884422 0.000570
			0.889447 0.000545
			0.894472 0.000521
			0.899497 0.000496
			0.904523 0.000471
			0.909548 0.000446
			0.914573 0.000421
			0.919598 0.000397
			0.924623 0.000372
			0.929648 0.000347
			0.934673 0.000322
			0.939698 0.000298
			0.944724 0.000273
			0.949749 0.000248
			0.954774 0.000223
			0.959799 0.000198
			0.964824 0.000174
			0.969849 0.000149
			0.974874 0.000124
			0.979899 0.000099
			0.984925 0.000074
			0.989950 0.000050
			0.994975 0.000025
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 0.25pt, color=blue!90!orange, thick] table {
			0.000000 1.000000
			0.005025 0.194336
			0.010050 0.097168
			0.015075 0.064779
			0.020101 0.048584
			0.025126 0.038867
			0.030151 0.032389
			0.035176 0.027762
			0.040201 0.024292
			0.045226 0.021593
			0.050251 0.019434
			0.055276 0.017667
			0.060302 0.016195
			0.065327 0.014949
			0.070352 0.013881
			0.075377 0.012956
			0.080402 0.012146
			0.085427 0.011432
			0.090452 0.010796
			0.095477 0.010228
			0.100503 0.009717
			0.105528 0.009254
			0.110553 0.008833
			0.115578 0.008449
			0.120603 0.008097
			0.125628 0.007773
			0.130653 0.007474
			0.135678 0.007198
			0.140704 0.006941
			0.145729 0.006701
			0.150754 0.006478
			0.155779 0.006269
			0.160804 0.006073
			0.165829 0.005889
			0.170854 0.005716
			0.175879 0.005552
			0.180905 0.005398
			0.185930 0.005252
			0.190955 0.005114
			0.195980 0.004983
			0.201005 0.004858
			0.206030 0.004740
			0.211055 0.004627
			0.216080 0.004519
			0.221106 0.004417
			0.226131 0.004319
			0.231156 0.004225
			0.236181 0.004135
			0.241206 0.004049
			0.246231 0.003966
			0.251256 0.003887
			0.256281 0.003811
			0.261307 0.003737
			0.266332 0.003667
			0.271357 0.003599
			0.276382 0.003533
			0.281407 0.003470
			0.286432 0.003409
			0.291457 0.003351
			0.296482 0.003294
			0.301508 0.003239
			0.306533 0.003186
			0.311558 0.003134
			0.316583 0.003085
			0.321608 0.003036
			0.326633 0.002990
			0.331658 0.002944
			0.336683 0.002901
			0.341709 0.002858
			0.346734 0.002816
			0.351759 0.002776
			0.356784 0.002737
			0.361809 0.002699
			0.366834 0.002662
			0.371859 0.002626
			0.376884 0.002591
			0.381910 0.002557
			0.386935 0.002524
			0.391960 0.002491
			0.396985 0.002460
			0.402010 0.002429
			0.407035 0.002399
			0.412060 0.002370
			0.417085 0.002341
			0.422111 0.002314
			0.427136 0.002286
			0.432161 0.002260
			0.437186 0.002234
			0.442211 0.002208
			0.447236 0.002184
			0.452261 0.002159
			0.457286 0.002136
			0.462312 0.002112
			0.467337 0.002090
			0.472362 0.002067
			0.477387 0.002046
			0.482412 0.002024
			0.487437 0.002003
			0.492462 0.001983
			0.497487 0.001963
			0.502513 0.001943
			0.507538 0.001924
			0.512563 0.001904
			0.517588 0.001884
			0.522613 0.001865
			0.527638 0.001845
			0.532663 0.001826
			0.537688 0.001806
			0.542714 0.001786
			0.547739 0.001767
			0.552764 0.001747
			0.557789 0.001727
			0.562814 0.001708
			0.567839 0.001688
			0.572864 0.001668
			0.577889 0.001649
			0.582915 0.001629
			0.587940 0.001610
			0.592965 0.001590
			0.597990 0.001570
			0.603015 0.001551
			0.608040 0.001531
			0.613065 0.001511
			0.618090 0.001492
			0.623116 0.001472
			0.628141 0.001453
			0.633166 0.001433
			0.638191 0.001413
			0.643216 0.001394
			0.648241 0.001374
			0.653266 0.001354
			0.658291 0.001335
			0.663317 0.001315
			0.668342 0.001296
			0.673367 0.001276
			0.678392 0.001256
			0.683417 0.001237
			0.688442 0.001217
			0.693467 0.001197
			0.698492 0.001178
			0.703518 0.001158
			0.708543 0.001139
			0.713568 0.001119
			0.718593 0.001099
			0.723618 0.001080
			0.728643 0.001060
			0.733668 0.001040
			0.738693 0.001021
			0.743719 0.001001
			0.748744 0.000981
			0.753769 0.000962
			0.758794 0.000942
			0.763819 0.000923
			0.768844 0.000903
			0.773869 0.000883
			0.778894 0.000864
			0.783920 0.000844
			0.788945 0.000824
			0.793970 0.000805
			0.798995 0.000785
			0.804020 0.000766
			0.809045 0.000746
			0.814070 0.000726
			0.819095 0.000707
			0.824121 0.000687
			0.829146 0.000667
			0.834171 0.000648
			0.839196 0.000628
			0.844221 0.000609
			0.849246 0.000589
			0.854271 0.000569
			0.859296 0.000550
			0.864322 0.000530
			0.869347 0.000510
			0.874372 0.000491
			0.879397 0.000471
			0.884422 0.000451
			0.889447 0.000432
			0.894472 0.000412
			0.899497 0.000393
			0.904523 0.000373
			0.909548 0.000353
			0.914573 0.000334
			0.919598 0.000314
			0.924623 0.000294
			0.929648 0.000275
			0.934673 0.000255
			0.939698 0.000236
			0.944724 0.000216
			0.949749 0.000196
			0.954774 0.000177
			0.959799 0.000157
			0.964824 0.000137
			0.969849 0.000118
			0.974874 0.000098
			0.979899 0.000079
			0.984925 0.000059
			0.989950 0.000039
			0.994975 0.000020
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ for $u_1(i) \gg u^\prime_1$  }};
		
		\end{axis}
		\end{tikzpicture}
		






%%%%%%%%%%%%%%%%%%%



\begin{comment}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.8, transform shape}},
	width = \textwidth,
	height = \textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
        legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]

\addplot [loosely dashed, color=black, thick] table {
0.000000 1.000000
0.005025 0.994975
0.010050 0.989950
0.015075 0.984925
0.020101 0.979899
0.025126 0.974874
0.030151 0.969849
0.035176 0.964824
0.040201 0.959799
0.045226 0.954774
0.050251 0.949749
0.055276 0.944724
0.060302 0.939698
0.065327 0.934673
0.070352 0.929648
0.075377 0.924623
0.080402 0.919598
0.085427 0.914573
0.090452 0.909548
0.095477 0.904523
0.100503 0.899497
0.105528 0.894472
0.110553 0.889447
0.115578 0.884422
0.120603 0.879397
0.125628 0.874372
0.130653 0.869347
0.135678 0.864322
0.140704 0.859296
0.145729 0.854271
0.150754 0.849246
0.155779 0.844221
0.160804 0.839196
0.165829 0.834171
0.170854 0.829146
0.175879 0.824121
0.180905 0.819095
0.185930 0.814070
0.190955 0.809045
0.195980 0.804020
0.201005 0.798995
0.206030 0.793970
0.211055 0.788945
0.216080 0.783920
0.221106 0.778894
0.226131 0.773869
0.231156 0.768844
0.236181 0.763819
0.241206 0.758794
0.246231 0.753769
0.251256 0.748744
0.256281 0.743719
0.261307 0.738693
0.266332 0.733668
0.271357 0.728643
0.276382 0.723618
0.281407 0.718593
0.286432 0.713568
0.291457 0.708543
0.296482 0.703518
0.301508 0.698492
0.306533 0.693467
0.311558 0.688442
0.316583 0.683417
0.321608 0.678392
0.326633 0.673367
0.331658 0.668342
0.336683 0.663317
0.341709 0.658291
0.346734 0.653266
0.351759 0.648241
0.356784 0.643216
0.361809 0.638191
0.366834 0.633166
0.371859 0.628141
0.376884 0.623116
0.381910 0.618090
0.386935 0.613065
0.391960 0.608040
0.396985 0.603015
0.402010 0.597990
0.407035 0.592965
0.412060 0.587940
0.417085 0.582915
0.422111 0.577889
0.427136 0.572864
0.432161 0.567839
0.437186 0.562814
0.442211 0.557789
0.447236 0.552764
0.452261 0.547739
0.457286 0.542714
0.462312 0.537688
0.467337 0.532663
0.472362 0.527638
0.477387 0.522613
0.482412 0.517588
0.487437 0.512563
0.492462 0.507538
0.497487 0.502513
0.502513 0.497487
0.507538 0.492462
0.512563 0.487437
0.517588 0.482412
0.522613 0.477387
0.527638 0.472362
0.532663 0.467337
0.537688 0.462312
0.542714 0.457286
0.547739 0.452261
0.552764 0.447236
0.557789 0.442211
0.562814 0.437186
0.567839 0.432161
0.572864 0.427136
0.577889 0.422111
0.582915 0.417085
0.587940 0.412060
0.592965 0.407035
0.597990 0.402010
0.603015 0.396985
0.608040 0.391960
0.613065 0.386935
0.618090 0.381910
0.623116 0.376884
0.628141 0.371859
0.633166 0.366834
0.638191 0.361809
0.643216 0.356784
0.648241 0.351759
0.653266 0.346734
0.658291 0.341709
0.663317 0.336683
0.668342 0.331658
0.673367 0.326633
0.678392 0.321608
0.683417 0.316583
0.688442 0.311558
0.693467 0.306533
0.698492 0.301508
0.703518 0.296482
0.708543 0.291457
0.713568 0.286432
0.718593 0.281407
0.723618 0.276382
0.728643 0.271357
0.733668 0.266332
0.738693 0.261307
0.743719 0.256281
0.748744 0.251256
0.753769 0.246231
0.758794 0.241206
0.763819 0.236181
0.768844 0.231156
0.773869 0.226131
0.778894 0.221106
0.783920 0.216080
0.788945 0.211055
0.793970 0.206030
0.798995 0.201005
0.804020 0.195980
0.809045 0.190955
0.814070 0.185930
0.819095 0.180905
0.824121 0.175879
0.829146 0.170854
0.834171 0.165829
0.839196 0.160804
0.844221 0.155779
0.849246 0.150754
0.854271 0.145729
0.859296 0.140704
0.864322 0.135678
0.869347 0.130653
0.874372 0.125628
0.879397 0.120603
0.884422 0.115578
0.889447 0.110553
0.894472 0.105528
0.899497 0.100503
0.904523 0.095477
0.909548 0.090452
0.914573 0.085427
0.919598 0.080402
0.924623 0.075377
0.929648 0.070352
0.934673 0.065327
0.939698 0.060302
0.944724 0.055276
0.949749 0.050251
0.954774 0.045226
0.959799 0.040201
0.964824 0.035176
0.969849 0.030151
0.974874 0.025126
0.979899 0.020101
0.984925 0.015075
0.989950 0.010050
0.994975 0.005025
1.000000 0.000000
};
\addlegendentry{{border function for $t(0)=\frac{1}{M}$}};

\addplot [solid, color=black, thick] table {
0.000000 1.000000
0.005025 0.987940
0.010050 0.975879
0.015075 0.963819
0.020101 0.951759
0.025126 0.939698
0.030151 0.927638
0.035176 0.915578
0.040201 0.903518
0.045226 0.891457
0.050251 0.879397
0.055276 0.867337
0.060302 0.855276
0.065327 0.843216
0.070352 0.831156
0.075377 0.819095
0.080402 0.807035
0.085427 0.794975
0.090452 0.782915
0.095477 0.770854
0.100503 0.758794
0.105528 0.746734
0.110553 0.734673
0.115578 0.722613
0.120603 0.710553
0.125628 0.698492
0.130653 0.686432
0.135678 0.674372
0.140704 0.662312
0.145729 0.650251
0.150754 0.638191
0.155779 0.626131
0.160804 0.614070
0.165829 0.602010
0.170854 0.589950
0.175879 0.577889
0.180905 0.565829
0.185930 0.553769
0.190955 0.541709
0.195980 0.529648
0.201005 0.517588
0.206030 0.505528
0.211055 0.493467
0.216080 0.481407
0.221106 0.469347
0.226131 0.457286
0.231156 0.445226
0.236181 0.433166
0.241206 0.421106
0.246231 0.409045
0.251256 0.396985
0.256281 0.384925
0.261307 0.372864
0.266332 0.360804
0.271357 0.348744
0.276382 0.336683
0.281407 0.324623
0.286432 0.312563
0.291457 0.300503
0.296482 0.293132
0.301508 0.291039
0.306533 0.288945
0.311558 0.286851
0.316583 0.284757
0.321608 0.282663
0.326633 0.280570
0.331658 0.278476
0.336683 0.276382
0.341709 0.274288
0.346734 0.272194
0.351759 0.270101
0.356784 0.268007
0.361809 0.265913
0.366834 0.263819
0.371859 0.261725
0.376884 0.259631
0.381910 0.257538
0.386935 0.255444
0.391960 0.253350
0.396985 0.251256
0.402010 0.249162
0.407035 0.247069
0.412060 0.244975
0.417085 0.242881
0.422111 0.240787
0.427136 0.238693
0.432161 0.236600
0.437186 0.234506
0.442211 0.232412
0.447236 0.230318
0.452261 0.228224
0.457286 0.226131
0.462312 0.224037
0.467337 0.221943
0.472362 0.219849
0.477387 0.217755
0.482412 0.215662
0.487437 0.213568
0.492462 0.211474
0.497487 0.209380
0.502513 0.207286
0.507538 0.205193
0.512563 0.203099
0.517588 0.201005
0.522613 0.198911
0.527638 0.196817
0.532663 0.194724
0.537688 0.192630
0.542714 0.190536
0.547739 0.188442
0.552764 0.186348
0.557789 0.184255
0.562814 0.182161
0.567839 0.180067
0.572864 0.177973
0.577889 0.175879
0.582915 0.173786
0.587940 0.171692
0.592965 0.169598
0.597990 0.167504
0.603015 0.165410
0.608040 0.163317
0.613065 0.161223
0.618090 0.159129
0.623116 0.157035
0.628141 0.154941
0.633166 0.152848
0.638191 0.150754
0.643216 0.148660
0.648241 0.146566
0.653266 0.144472
0.658291 0.142379
0.663317 0.140285
0.668342 0.138191
0.673367 0.136097
0.678392 0.134003
0.683417 0.131910
0.688442 0.129816
0.693467 0.127722
0.698492 0.125628
0.703518 0.123534
0.708543 0.121441
0.713568 0.119347
0.718593 0.117253
0.723618 0.115159
0.728643 0.113065
0.733668 0.110972
0.738693 0.108878
0.743719 0.106784
0.748744 0.104690
0.753769 0.102596
0.758794 0.100503
0.763819 0.098409
0.768844 0.096315
0.773869 0.094221
0.778894 0.092127
0.783920 0.090034
0.788945 0.087940
0.793970 0.085846
0.798995 0.083752
0.804020 0.081658
0.809045 0.079564
0.814070 0.077471
0.819095 0.075377
0.824121 0.073283
0.829146 0.071189
0.834171 0.069095
0.839196 0.067002
0.844221 0.064908
0.849246 0.062814
0.854271 0.060720
0.859296 0.058626
0.864322 0.056533
0.869347 0.054439
0.874372 0.052345
0.879397 0.050251
0.884422 0.048157
0.889447 0.046064
0.894472 0.043970
0.899497 0.041876
0.904523 0.039782
0.909548 0.037688
0.914573 0.035595
0.919598 0.033501
0.924623 0.031407
0.929648 0.029313
0.934673 0.027219
0.939698 0.025126
0.944724 0.023032
0.949749 0.020938
0.954774 0.018844
0.959799 0.016750
0.964824 0.014657
0.969849 0.012563
0.974874 0.010469
0.979899 0.008375
0.984925 0.006281
0.989950 0.004188
0.994975 0.002094
1.000000 0.000000
};
\addlegendentry{{$u_1(i) = u^\prime_1$  }};

\addplot [dashed, color=green!9!red, thick] table {
0.000000 1.000000
0.005025 0.994472
0.010050 0.988945
0.015075 0.983417
0.020101 0.977889
0.025126 0.972362
0.030151 0.966834
0.035176 0.961307
0.040201 0.955779
0.045226 0.950251
0.050251 0.944724
0.055276 0.939196
0.060302 0.933668
0.065327 0.928141
0.070352 0.922613
0.075377 0.917085
0.080402 0.911558
0.085427 0.906030
0.090452 0.900503
0.095477 0.894975
0.100503 0.889447
0.105528 0.883920
0.110553 0.878392
0.115578 0.872864
0.120603 0.867337
0.125628 0.861809
0.130653 0.856281
0.135678 0.850754
0.140704 0.845226
0.145729 0.839698
0.150754 0.834171
0.155779 0.828643
0.160804 0.823116
0.165829 0.817588
0.170854 0.812060
0.175879 0.806533
0.180905 0.801005
0.185930 0.795477
0.190955 0.789950
0.195980 0.784422
0.201005 0.778894
0.206030 0.773367
0.211055 0.767839
0.216080 0.762312
0.221106 0.756784
0.226131 0.751256
0.231156 0.745729
0.236181 0.740201
0.241206 0.734673
0.246231 0.729146
0.251256 0.723618
0.256281 0.718090
0.261307 0.712563
0.266332 0.707035
0.271357 0.701508
0.276382 0.695980
0.281407 0.690452
0.286432 0.684925
0.291457 0.679397
0.296482 0.673869
0.301508 0.668342
0.306533 0.662814
0.311558 0.657286
0.316583 0.651759
0.321608 0.646231
0.326633 0.640704
0.331658 0.635176
0.336683 0.629648
0.341709 0.624121
0.346734 0.618593
0.351759 0.613065
0.356784 0.607538
0.361809 0.602010
0.366834 0.596482
0.371859 0.590955
0.376884 0.585427
0.381910 0.579899
0.386935 0.574372
0.391960 0.568844
0.396985 0.563317
0.402010 0.557789
0.407035 0.552261
0.412060 0.546734
0.417085 0.541206
0.422111 0.535678
0.427136 0.530151
0.432161 0.524623
0.437186 0.519095
0.442211 0.513568
0.447236 0.508040
0.452261 0.502513
0.457286 0.496985
0.462312 0.491457
0.467337 0.485930
0.472362 0.480402
0.477387 0.475103
0.482412 0.470534
0.487437 0.465966
0.492462 0.461398
0.497487 0.456830
0.502513 0.452261
0.507538 0.447693
0.512563 0.443125
0.517588 0.438556
0.522613 0.433988
0.527638 0.429420
0.532663 0.424852
0.537688 0.420283
0.542714 0.415715
0.547739 0.411147
0.552764 0.406578
0.557789 0.402010
0.562814 0.397442
0.567839 0.392873
0.572864 0.388305
0.577889 0.383737
0.582915 0.379169
0.587940 0.374600
0.592965 0.370032
0.597990 0.365464
0.603015 0.360895
0.608040 0.356327
0.613065 0.351759
0.618090 0.347190
0.623116 0.342622
0.628141 0.338054
0.633166 0.333486
0.638191 0.328917
0.643216 0.324349
0.648241 0.319781
0.653266 0.315212
0.658291 0.310644
0.663317 0.306076
0.668342 0.301508
0.673367 0.296939
0.678392 0.292371
0.683417 0.287803
0.688442 0.283234
0.693467 0.278666
0.698492 0.274098
0.703518 0.269529
0.708543 0.264961
0.713568 0.260393
0.718593 0.255825
0.723618 0.251256
0.728643 0.246688
0.733668 0.242120
0.738693 0.237551
0.743719 0.232983
0.748744 0.228415
0.753769 0.223847
0.758794 0.219278
0.763819 0.214710
0.768844 0.210142
0.773869 0.205573
0.778894 0.201005
0.783920 0.196437
0.788945 0.191868
0.793970 0.187300
0.798995 0.182732
0.804020 0.178164
0.809045 0.173595
0.814070 0.169027
0.819095 0.164459
0.824121 0.159890
0.829146 0.155322
0.834171 0.150754
0.839196 0.146185
0.844221 0.141617
0.849246 0.137049
0.854271 0.132481
0.859296 0.127912
0.864322 0.123344
0.869347 0.118776
0.874372 0.114207
0.879397 0.109639
0.884422 0.105071
0.889447 0.100503
0.894472 0.095934
0.899497 0.091366
0.904523 0.086798
0.909548 0.082229
0.914573 0.077661
0.919598 0.073093
0.924623 0.068524
0.929648 0.063956
0.934673 0.059388
0.939698 0.054820
0.944724 0.050251
0.949749 0.045683
0.954774 0.041115
0.959799 0.036546
0.964824 0.031978
0.969849 0.027410
0.974874 0.022841
0.979899 0.018273
0.984925 0.013705
0.989950 0.009137
0.994975 0.004568
1.000000 0.000000
};
\addlegendentry{{$u(i)$ for $u_1(i) \ll u^\prime_1$  }};

\addplot [dashed, color=green!13!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.994155
0.010050 0.988310
0.015075 0.982465
0.020101 0.976620
0.025126 0.970775
0.030151 0.964930
0.035176 0.959085
0.040201 0.953240
0.045226 0.947395
0.050251 0.941550
0.055276 0.935705
0.060302 0.929860
0.065327 0.924015
0.070352 0.918170
0.075377 0.912325
0.080402 0.906480
0.085427 0.900635
0.090452 0.894790
0.095477 0.888945
0.100503 0.883100
0.105528 0.877255
0.110553 0.871410
0.115578 0.865565
0.120603 0.859720
0.125628 0.853875
0.130653 0.848030
0.135678 0.842185
0.140704 0.836340
0.145729 0.830495
0.150754 0.824650
0.155779 0.818805
0.160804 0.812960
0.165829 0.807115
0.170854 0.801270
0.175879 0.795424
0.180905 0.789579
0.185930 0.783734
0.190955 0.777889
0.195980 0.772044
0.201005 0.766199
0.206030 0.760354
0.211055 0.754509
0.216080 0.748664
0.221106 0.742819
0.226131 0.736974
0.231156 0.731129
0.236181 0.725284
0.241206 0.719439
0.246231 0.713594
0.251256 0.707749
0.256281 0.701904
0.261307 0.696059
0.266332 0.690214
0.271357 0.684369
0.276382 0.678524
0.281407 0.672679
0.286432 0.666834
0.291457 0.660989
0.296482 0.655144
0.301508 0.649299
0.306533 0.643454
0.311558 0.637609
0.316583 0.631764
0.321608 0.625919
0.326633 0.620074
0.331658 0.614229
0.336683 0.608384
0.341709 0.602539
0.346734 0.596694
0.351759 0.590849
0.356784 0.585004
0.361809 0.579159
0.366834 0.573314
0.371859 0.567469
0.376884 0.561624
0.381910 0.555779
0.386935 0.549934
0.391960 0.544089
0.396985 0.538244
0.402010 0.532399
0.407035 0.526554
0.412060 0.520709
0.417085 0.514864
0.422111 0.509019
0.427136 0.503174
0.432161 0.497329
0.437186 0.491484
0.442211 0.485639
0.447236 0.479794
0.452261 0.473949
0.457286 0.468104
0.462312 0.462266
0.467337 0.457946
0.472362 0.453626
0.477387 0.449305
0.482412 0.444985
0.487437 0.440665
0.492462 0.436345
0.497487 0.432024
0.502513 0.427704
0.507538 0.423384
0.512563 0.419064
0.517588 0.414743
0.522613 0.410423
0.527638 0.406103
0.532663 0.401783
0.537688 0.397462
0.542714 0.393142
0.547739 0.388822
0.552764 0.384502
0.557789 0.380181
0.562814 0.375861
0.567839 0.371541
0.572864 0.367221
0.577889 0.362900
0.582915 0.358580
0.587940 0.354260
0.592965 0.349940
0.597990 0.345620
0.603015 0.341299
0.608040 0.336979
0.613065 0.332659
0.618090 0.328339
0.623116 0.324018
0.628141 0.319698
0.633166 0.315378
0.638191 0.311058
0.643216 0.306737
0.648241 0.302417
0.653266 0.298097
0.658291 0.293777
0.663317 0.289456
0.668342 0.285136
0.673367 0.280816
0.678392 0.276496
0.683417 0.272175
0.688442 0.267855
0.693467 0.263535
0.698492 0.259215
0.703518 0.254894
0.708543 0.250574
0.713568 0.246254
0.718593 0.241934
0.723618 0.237613
0.728643 0.233293
0.733668 0.228973
0.738693 0.224653
0.743719 0.220332
0.748744 0.216012
0.753769 0.211692
0.758794 0.207372
0.763819 0.203051
0.768844 0.198731
0.773869 0.194411
0.778894 0.190091
0.783920 0.185770
0.788945 0.181450
0.793970 0.177130
0.798995 0.172810
0.804020 0.168490
0.809045 0.164169
0.814070 0.159849
0.819095 0.155529
0.824121 0.151209
0.829146 0.146888
0.834171 0.142568
0.839196 0.138248
0.844221 0.133928
0.849246 0.129607
0.854271 0.125287
0.859296 0.120967
0.864322 0.116647
0.869347 0.112326
0.874372 0.108006
0.879397 0.103686
0.884422 0.099366
0.889447 0.095045
0.894472 0.090725
0.899497 0.086405
0.904523 0.082085
0.909548 0.077764
0.914573 0.073444
0.919598 0.069124
0.924623 0.064804
0.929648 0.060483
0.934673 0.056163
0.939698 0.051843
0.944724 0.047523
0.949749 0.043202
0.954774 0.038882
0.959799 0.034562
0.964824 0.030242
0.969849 0.025921
0.974874 0.021601
0.979899 0.017281
0.984925 0.012961
0.989950 0.008640
0.994975 0.004320
1.000000 0.000000
};

\addplot [dashed, color=green!18!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.993838
0.010050 0.987675
0.015075 0.981513
0.020101 0.975350
0.025126 0.969188
0.030151 0.963026
0.035176 0.956863
0.040201 0.950701
0.045226 0.944538
0.050251 0.938376
0.055276 0.932214
0.060302 0.926051
0.065327 0.919889
0.070352 0.913727
0.075377 0.907564
0.080402 0.901402
0.085427 0.895239
0.090452 0.889077
0.095477 0.882915
0.100503 0.876752
0.105528 0.870590
0.110553 0.864427
0.115578 0.858265
0.120603 0.852103
0.125628 0.845940
0.130653 0.839778
0.135678 0.833615
0.140704 0.827453
0.145729 0.821291
0.150754 0.815128
0.155779 0.808966
0.160804 0.802803
0.165829 0.796641
0.170854 0.790479
0.175879 0.784316
0.180905 0.778154
0.185930 0.771992
0.190955 0.765829
0.195980 0.759667
0.201005 0.753504
0.206030 0.747342
0.211055 0.741180
0.216080 0.735017
0.221106 0.728855
0.226131 0.722692
0.231156 0.716530
0.236181 0.710368
0.241206 0.704205
0.246231 0.698043
0.251256 0.691880
0.256281 0.685718
0.261307 0.679556
0.266332 0.673393
0.271357 0.667231
0.276382 0.661069
0.281407 0.654906
0.286432 0.648744
0.291457 0.642581
0.296482 0.636419
0.301508 0.630257
0.306533 0.624094
0.311558 0.617932
0.316583 0.611769
0.321608 0.605607
0.326633 0.599445
0.331658 0.593282
0.336683 0.587120
0.341709 0.580957
0.346734 0.574795
0.351759 0.568633
0.356784 0.562470
0.361809 0.556308
0.366834 0.550145
0.371859 0.543983
0.376884 0.537821
0.381910 0.531658
0.386935 0.525496
0.391960 0.519334
0.396985 0.513171
0.402010 0.507009
0.407035 0.500846
0.412060 0.494684
0.417085 0.488522
0.422111 0.482359
0.427136 0.476197
0.432161 0.470034
0.437186 0.463872
0.442211 0.457710
0.447236 0.451547
0.452261 0.446654
0.457286 0.442556
0.462312 0.438458
0.467337 0.434361
0.472362 0.430263
0.477387 0.426165
0.482412 0.422067
0.487437 0.417970
0.492462 0.413872
0.497487 0.409774
0.502513 0.405676
0.507538 0.401579
0.512563 0.397481
0.517588 0.393383
0.522613 0.389285
0.527638 0.385188
0.532663 0.381090
0.537688 0.376992
0.542714 0.372895
0.547739 0.368797
0.552764 0.364699
0.557789 0.360601
0.562814 0.356504
0.567839 0.352406
0.572864 0.348308
0.577889 0.344210
0.582915 0.340113
0.587940 0.336015
0.592965 0.331917
0.597990 0.327819
0.603015 0.323722
0.608040 0.319624
0.613065 0.315526
0.618090 0.311428
0.623116 0.307331
0.628141 0.303233
0.633166 0.299135
0.638191 0.295037
0.643216 0.290940
0.648241 0.286842
0.653266 0.282744
0.658291 0.278646
0.663317 0.274549
0.668342 0.270451
0.673367 0.266353
0.678392 0.262255
0.683417 0.258158
0.688442 0.254060
0.693467 0.249962
0.698492 0.245865
0.703518 0.241767
0.708543 0.237669
0.713568 0.233571
0.718593 0.229474
0.723618 0.225376
0.728643 0.221278
0.733668 0.217180
0.738693 0.213083
0.743719 0.208985
0.748744 0.204887
0.753769 0.200789
0.758794 0.196692
0.763819 0.192594
0.768844 0.188496
0.773869 0.184398
0.778894 0.180301
0.783920 0.176203
0.788945 0.172105
0.793970 0.168007
0.798995 0.163910
0.804020 0.159812
0.809045 0.155714
0.814070 0.151616
0.819095 0.147519
0.824121 0.143421
0.829146 0.139323
0.834171 0.135225
0.839196 0.131128
0.844221 0.127030
0.849246 0.122932
0.854271 0.118835
0.859296 0.114737
0.864322 0.110639
0.869347 0.106541
0.874372 0.102444
0.879397 0.098346
0.884422 0.094248
0.889447 0.090150
0.894472 0.086053
0.899497 0.081955
0.904523 0.077857
0.909548 0.073759
0.914573 0.069662
0.919598 0.065564
0.924623 0.061466
0.929648 0.057368
0.934673 0.053271
0.939698 0.049173
0.944724 0.045075
0.949749 0.040977
0.954774 0.036880
0.959799 0.032782
0.964824 0.028684
0.969849 0.024586
0.974874 0.020489
0.979899 0.016391
0.984925 0.012293
0.989950 0.008195
0.994975 0.004098
1.000000 0.000000
};

\addplot [dashed, color=green!22!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.993520
0.010050 0.987040
0.015075 0.980561
0.020101 0.974081
0.025126 0.967601
0.030151 0.961121
0.035176 0.954642
0.040201 0.948162
0.045226 0.941682
0.050251 0.935202
0.055276 0.928723
0.060302 0.922243
0.065327 0.915763
0.070352 0.909283
0.075377 0.902803
0.080402 0.896324
0.085427 0.889844
0.090452 0.883364
0.095477 0.876884
0.100503 0.870405
0.105528 0.863925
0.110553 0.857445
0.115578 0.850965
0.120603 0.844486
0.125628 0.838006
0.130653 0.831526
0.135678 0.825046
0.140704 0.818567
0.145729 0.812087
0.150754 0.805607
0.155779 0.799127
0.160804 0.792647
0.165829 0.786168
0.170854 0.779688
0.175879 0.773208
0.180905 0.766728
0.185930 0.760249
0.190955 0.753769
0.195980 0.747289
0.201005 0.740809
0.206030 0.734330
0.211055 0.727850
0.216080 0.721370
0.221106 0.714890
0.226131 0.708410
0.231156 0.701931
0.236181 0.695451
0.241206 0.688971
0.246231 0.682491
0.251256 0.676012
0.256281 0.669532
0.261307 0.663052
0.266332 0.656572
0.271357 0.650093
0.276382 0.643613
0.281407 0.637133
0.286432 0.630653
0.291457 0.624173
0.296482 0.617694
0.301508 0.611214
0.306533 0.604734
0.311558 0.598254
0.316583 0.591775
0.321608 0.585295
0.326633 0.578815
0.331658 0.572335
0.336683 0.565856
0.341709 0.559376
0.346734 0.552896
0.351759 0.546416
0.356784 0.539937
0.361809 0.533457
0.366834 0.526977
0.371859 0.520497
0.376884 0.514017
0.381910 0.507538
0.386935 0.501058
0.391960 0.494578
0.396985 0.488098
0.402010 0.481619
0.407035 0.475139
0.412060 0.468659
0.417085 0.462179
0.422111 0.455700
0.427136 0.449220
0.432161 0.442740
0.437186 0.436468
0.442211 0.432571
0.447236 0.428674
0.452261 0.424777
0.457286 0.420880
0.462312 0.416983
0.467337 0.413086
0.472362 0.409189
0.477387 0.405292
0.482412 0.401395
0.487437 0.397498
0.492462 0.393601
0.497487 0.389704
0.502513 0.385807
0.507538 0.381910
0.512563 0.378013
0.517588 0.374115
0.522613 0.370218
0.527638 0.366321
0.532663 0.362424
0.537688 0.358527
0.542714 0.354630
0.547739 0.350733
0.552764 0.346836
0.557789 0.342939
0.562814 0.339042
0.567839 0.335145
0.572864 0.331248
0.577889 0.327351
0.582915 0.323454
0.587940 0.319557
0.592965 0.315660
0.597990 0.311763
0.603015 0.307866
0.608040 0.303969
0.613065 0.300072
0.618090 0.296175
0.623116 0.292278
0.628141 0.288381
0.633166 0.284484
0.638191 0.280587
0.643216 0.276690
0.648241 0.272793
0.653266 0.268895
0.658291 0.264998
0.663317 0.261101
0.668342 0.257204
0.673367 0.253307
0.678392 0.249410
0.683417 0.245513
0.688442 0.241616
0.693467 0.237719
0.698492 0.233822
0.703518 0.229925
0.708543 0.226028
0.713568 0.222131
0.718593 0.218234
0.723618 0.214337
0.728643 0.210440
0.733668 0.206543
0.738693 0.202646
0.743719 0.198749
0.748744 0.194852
0.753769 0.190955
0.758794 0.187058
0.763819 0.183161
0.768844 0.179264
0.773869 0.175367
0.778894 0.171470
0.783920 0.167573
0.788945 0.163676
0.793970 0.159778
0.798995 0.155881
0.804020 0.151984
0.809045 0.148087
0.814070 0.144190
0.819095 0.140293
0.824121 0.136396
0.829146 0.132499
0.834171 0.128602
0.839196 0.124705
0.844221 0.120808
0.849246 0.116911
0.854271 0.113014
0.859296 0.109117
0.864322 0.105220
0.869347 0.101323
0.874372 0.097426
0.879397 0.093529
0.884422 0.089632
0.889447 0.085735
0.894472 0.081838
0.899497 0.077941
0.904523 0.074044
0.909548 0.070147
0.914573 0.066250
0.919598 0.062353
0.924623 0.058456
0.929648 0.054559
0.934673 0.050661
0.939698 0.046764
0.944724 0.042867
0.949749 0.038970
0.954774 0.035073
0.959799 0.031176
0.964824 0.027279
0.969849 0.023382
0.974874 0.019485
0.979899 0.015588
0.984925 0.011691
0.989950 0.007794
0.994975 0.003897
1.000000 0.000000
};

\addplot [dashed, color=green!27!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.993203
0.010050 0.986406
0.015075 0.979609
0.020101 0.972811
0.025126 0.966014
0.030151 0.959217
0.035176 0.952420
0.040201 0.945623
0.045226 0.938826
0.050251 0.932029
0.055276 0.925231
0.060302 0.918434
0.065327 0.911637
0.070352 0.904840
0.075377 0.898043
0.080402 0.891246
0.085427 0.884449
0.090452 0.877651
0.095477 0.870854
0.100503 0.864057
0.105528 0.857260
0.110553 0.850463
0.115578 0.843666
0.120603 0.836869
0.125628 0.830071
0.130653 0.823274
0.135678 0.816477
0.140704 0.809680
0.145729 0.802883
0.150754 0.796086
0.155779 0.789289
0.160804 0.782491
0.165829 0.775694
0.170854 0.768897
0.175879 0.762100
0.180905 0.755303
0.185930 0.748506
0.190955 0.741709
0.195980 0.734911
0.201005 0.728114
0.206030 0.721317
0.211055 0.714520
0.216080 0.707723
0.221106 0.700926
0.226131 0.694129
0.231156 0.687331
0.236181 0.680534
0.241206 0.673737
0.246231 0.666940
0.251256 0.660143
0.256281 0.653346
0.261307 0.646549
0.266332 0.639751
0.271357 0.632954
0.276382 0.626157
0.281407 0.619360
0.286432 0.612563
0.291457 0.605766
0.296482 0.598969
0.301508 0.592171
0.306533 0.585374
0.311558 0.578577
0.316583 0.571780
0.321608 0.564983
0.326633 0.558186
0.331658 0.551389
0.336683 0.544591
0.341709 0.537794
0.346734 0.530997
0.351759 0.524200
0.356784 0.517403
0.361809 0.510606
0.366834 0.503809
0.371859 0.497011
0.376884 0.490214
0.381910 0.483417
0.386935 0.476620
0.391960 0.469823
0.396985 0.463026
0.402010 0.456229
0.407035 0.449431
0.412060 0.442634
0.417085 0.435837
0.422111 0.429040
0.427136 0.423518
0.432161 0.419803
0.437186 0.416088
0.442211 0.412373
0.447236 0.408658
0.452261 0.404943
0.457286 0.401228
0.462312 0.397513
0.467337 0.393798
0.472362 0.390083
0.477387 0.386368
0.482412 0.382653
0.487437 0.378937
0.492462 0.375222
0.497487 0.371507
0.502513 0.367792
0.507538 0.364077
0.512563 0.360362
0.517588 0.356647
0.522613 0.352932
0.527638 0.349217
0.532663 0.345502
0.537688 0.341787
0.542714 0.338072
0.547739 0.334357
0.552764 0.330642
0.557789 0.326926
0.562814 0.323211
0.567839 0.319496
0.572864 0.315781
0.577889 0.312066
0.582915 0.308351
0.587940 0.304636
0.592965 0.300921
0.597990 0.297206
0.603015 0.293491
0.608040 0.289776
0.613065 0.286061
0.618090 0.282346
0.623116 0.278631
0.628141 0.274915
0.633166 0.271200
0.638191 0.267485
0.643216 0.263770
0.648241 0.260055
0.653266 0.256340
0.658291 0.252625
0.663317 0.248910
0.668342 0.245195
0.673367 0.241480
0.678392 0.237765
0.683417 0.234050
0.688442 0.230335
0.693467 0.226619
0.698492 0.222904
0.703518 0.219189
0.708543 0.215474
0.713568 0.211759
0.718593 0.208044
0.723618 0.204329
0.728643 0.200614
0.733668 0.196899
0.738693 0.193184
0.743719 0.189469
0.748744 0.185754
0.753769 0.182039
0.758794 0.178324
0.763819 0.174608
0.768844 0.170893
0.773869 0.167178
0.778894 0.163463
0.783920 0.159748
0.788945 0.156033
0.793970 0.152318
0.798995 0.148603
0.804020 0.144888
0.809045 0.141173
0.814070 0.137458
0.819095 0.133743
0.824121 0.130028
0.829146 0.126312
0.834171 0.122597
0.839196 0.118882
0.844221 0.115167
0.849246 0.111452
0.854271 0.107737
0.859296 0.104022
0.864322 0.100307
0.869347 0.096592
0.874372 0.092877
0.879397 0.089162
0.884422 0.085447
0.889447 0.081732
0.894472 0.078017
0.899497 0.074301
0.904523 0.070586
0.909548 0.066871
0.914573 0.063156
0.919598 0.059441
0.924623 0.055726
0.929648 0.052011
0.934673 0.048296
0.939698 0.044581
0.944724 0.040866
0.949749 0.037151
0.954774 0.033436
0.959799 0.029721
0.964824 0.026006
0.969849 0.022290
0.974874 0.018575
0.979899 0.014860
0.984925 0.011145
0.989950 0.007430
0.994975 0.003715
1.000000 0.000000
};

\addplot [dashed, color=green!31!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.992885
0.010050 0.985771
0.015075 0.978656
0.020101 0.971542
0.025126 0.964427
0.030151 0.957313
0.035176 0.950198
0.040201 0.943084
0.045226 0.935969
0.050251 0.928855
0.055276 0.921740
0.060302 0.914626
0.065327 0.907511
0.070352 0.900397
0.075377 0.893282
0.080402 0.886168
0.085427 0.879053
0.090452 0.871939
0.095477 0.864824
0.100503 0.857710
0.105528 0.850595
0.110553 0.843481
0.115578 0.836366
0.120603 0.829252
0.125628 0.822137
0.130653 0.815022
0.135678 0.807908
0.140704 0.800793
0.145729 0.793679
0.150754 0.786564
0.155779 0.779450
0.160804 0.772335
0.165829 0.765221
0.170854 0.758106
0.175879 0.750992
0.180905 0.743877
0.185930 0.736763
0.190955 0.729648
0.195980 0.722534
0.201005 0.715419
0.206030 0.708305
0.211055 0.701190
0.216080 0.694076
0.221106 0.686961
0.226131 0.679847
0.231156 0.672732
0.236181 0.665618
0.241206 0.658503
0.246231 0.651389
0.251256 0.644274
0.256281 0.637159
0.261307 0.630045
0.266332 0.622930
0.271357 0.615816
0.276382 0.608701
0.281407 0.601587
0.286432 0.594472
0.291457 0.587358
0.296482 0.580243
0.301508 0.573129
0.306533 0.566014
0.311558 0.558900
0.316583 0.551785
0.321608 0.544671
0.326633 0.537556
0.331658 0.530442
0.336683 0.523327
0.341709 0.516213
0.346734 0.509098
0.351759 0.501984
0.356784 0.494869
0.361809 0.487755
0.366834 0.480640
0.371859 0.473526
0.376884 0.466411
0.381910 0.459296
0.386935 0.452182
0.391960 0.445067
0.396985 0.437953
0.402010 0.430838
0.407035 0.423724
0.412060 0.416609
0.417085 0.411724
0.422111 0.408175
0.427136 0.404625
0.432161 0.401076
0.437186 0.397527
0.442211 0.393977
0.447236 0.390428
0.452261 0.386879
0.457286 0.383329
0.462312 0.379780
0.467337 0.376231
0.472362 0.372681
0.477387 0.369132
0.482412 0.365583
0.487437 0.362033
0.492462 0.358484
0.497487 0.354935
0.502513 0.351385
0.507538 0.347836
0.512563 0.344286
0.517588 0.340737
0.522613 0.337188
0.527638 0.333638
0.532663 0.330089
0.537688 0.326540
0.542714 0.322990
0.547739 0.319441
0.552764 0.315892
0.557789 0.312342
0.562814 0.308793
0.567839 0.305244
0.572864 0.301694
0.577889 0.298145
0.582915 0.294596
0.587940 0.291046
0.592965 0.287497
0.597990 0.283948
0.603015 0.280398
0.608040 0.276849
0.613065 0.273300
0.618090 0.269750
0.623116 0.266201
0.628141 0.262652
0.633166 0.259102
0.638191 0.255553
0.643216 0.252004
0.648241 0.248454
0.653266 0.244905
0.658291 0.241355
0.663317 0.237806
0.668342 0.234257
0.673367 0.230707
0.678392 0.227158
0.683417 0.223609
0.688442 0.220059
0.693467 0.216510
0.698492 0.212961
0.703518 0.209411
0.708543 0.205862
0.713568 0.202313
0.718593 0.198763
0.723618 0.195214
0.728643 0.191665
0.733668 0.188115
0.738693 0.184566
0.743719 0.181017
0.748744 0.177467
0.753769 0.173918
0.758794 0.170369
0.763819 0.166819
0.768844 0.163270
0.773869 0.159721
0.778894 0.156171
0.783920 0.152622
0.788945 0.149073
0.793970 0.145523
0.798995 0.141974
0.804020 0.138424
0.809045 0.134875
0.814070 0.131326
0.819095 0.127776
0.824121 0.124227
0.829146 0.120678
0.834171 0.117128
0.839196 0.113579
0.844221 0.110030
0.849246 0.106480
0.854271 0.102931
0.859296 0.099382
0.864322 0.095832
0.869347 0.092283
0.874372 0.088734
0.879397 0.085184
0.884422 0.081635
0.889447 0.078086
0.894472 0.074536
0.899497 0.070987
0.904523 0.067438
0.909548 0.063888
0.914573 0.060339
0.919598 0.056790
0.924623 0.053240
0.929648 0.049691
0.934673 0.046141
0.939698 0.042592
0.944724 0.039043
0.949749 0.035493
0.954774 0.031944
0.959799 0.028395
0.964824 0.024845
0.969849 0.021296
0.974874 0.017747
0.979899 0.014197
0.984925 0.010648
0.989950 0.007099
0.994975 0.003549
1.000000 0.000000
};

\addplot [dashed, color=green!36!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.992568
0.010050 0.985136
0.015075 0.977704
0.020101 0.970272
0.025126 0.962841
0.030151 0.955409
0.035176 0.947977
0.040201 0.940545
0.045226 0.933113
0.050251 0.925681
0.055276 0.918249
0.060302 0.910817
0.065327 0.903385
0.070352 0.895953
0.075377 0.888522
0.080402 0.881090
0.085427 0.873658
0.090452 0.866226
0.095477 0.858794
0.100503 0.851362
0.105528 0.843930
0.110553 0.836498
0.115578 0.829066
0.120603 0.821634
0.125628 0.814203
0.130653 0.806771
0.135678 0.799339
0.140704 0.791907
0.145729 0.784475
0.150754 0.777043
0.155779 0.769611
0.160804 0.762179
0.165829 0.754747
0.170854 0.747316
0.175879 0.739884
0.180905 0.732452
0.185930 0.725020
0.190955 0.717588
0.195980 0.710156
0.201005 0.702724
0.206030 0.695292
0.211055 0.687860
0.216080 0.680428
0.221106 0.672997
0.226131 0.665565
0.231156 0.658133
0.236181 0.650701
0.241206 0.643269
0.246231 0.635837
0.251256 0.628405
0.256281 0.620973
0.261307 0.613541
0.266332 0.606109
0.271357 0.598678
0.276382 0.591246
0.281407 0.583814
0.286432 0.576382
0.291457 0.568950
0.296482 0.561518
0.301508 0.554086
0.306533 0.546654
0.311558 0.539222
0.316583 0.531791
0.321608 0.524359
0.326633 0.516927
0.331658 0.509495
0.336683 0.502063
0.341709 0.494631
0.346734 0.487199
0.351759 0.479767
0.356784 0.472335
0.361809 0.464903
0.366834 0.457472
0.371859 0.450040
0.376884 0.442608
0.381910 0.435176
0.386935 0.427744
0.391960 0.420312
0.396985 0.412880
0.402010 0.405448
0.407035 0.400937
0.412060 0.397539
0.417085 0.394142
0.422111 0.390744
0.427136 0.387346
0.432161 0.383948
0.437186 0.380550
0.442211 0.377153
0.447236 0.373755
0.452261 0.370357
0.457286 0.366959
0.462312 0.363562
0.467337 0.360164
0.472362 0.356766
0.477387 0.353368
0.482412 0.349970
0.487437 0.346573
0.492462 0.343175
0.497487 0.339777
0.502513 0.336379
0.507538 0.332982
0.512563 0.329584
0.517588 0.326186
0.522613 0.322788
0.527638 0.319391
0.532663 0.315993
0.537688 0.312595
0.542714 0.309197
0.547739 0.305799
0.552764 0.302402
0.557789 0.299004
0.562814 0.295606
0.567839 0.292208
0.572864 0.288811
0.577889 0.285413
0.582915 0.282015
0.587940 0.278617
0.592965 0.275220
0.597990 0.271822
0.603015 0.268424
0.608040 0.265026
0.613065 0.261628
0.618090 0.258231
0.623116 0.254833
0.628141 0.251435
0.633166 0.248037
0.638191 0.244640
0.643216 0.241242
0.648241 0.237844
0.653266 0.234446
0.658291 0.231048
0.663317 0.227651
0.668342 0.224253
0.673367 0.220855
0.678392 0.217457
0.683417 0.214060
0.688442 0.210662
0.693467 0.207264
0.698492 0.203866
0.703518 0.200469
0.708543 0.197071
0.713568 0.193673
0.718593 0.190275
0.723618 0.186877
0.728643 0.183480
0.733668 0.180082
0.738693 0.176684
0.743719 0.173286
0.748744 0.169889
0.753769 0.166491
0.758794 0.163093
0.763819 0.159695
0.768844 0.156298
0.773869 0.152900
0.778894 0.149502
0.783920 0.146104
0.788945 0.142706
0.793970 0.139309
0.798995 0.135911
0.804020 0.132513
0.809045 0.129115
0.814070 0.125718
0.819095 0.122320
0.824121 0.118922
0.829146 0.115524
0.834171 0.112126
0.839196 0.108729
0.844221 0.105331
0.849246 0.101933
0.854271 0.098535
0.859296 0.095138
0.864322 0.091740
0.869347 0.088342
0.874372 0.084944
0.879397 0.081547
0.884422 0.078149
0.889447 0.074751
0.894472 0.071353
0.899497 0.067955
0.904523 0.064558
0.909548 0.061160
0.914573 0.057762
0.919598 0.054364
0.924623 0.050967
0.929648 0.047569
0.934673 0.044171
0.939698 0.040773
0.944724 0.037375
0.949749 0.033978
0.954774 0.030580
0.959799 0.027182
0.964824 0.023784
0.969849 0.020387
0.974874 0.016989
0.979899 0.013591
0.984925 0.010193
0.989950 0.006796
0.994975 0.003398
1.000000 0.000000
};

\addplot [dashed, color=green!40!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.992251
0.010050 0.984501
0.015075 0.976752
0.020101 0.969003
0.025126 0.961254
0.030151 0.953504
0.035176 0.945755
0.040201 0.938006
0.045226 0.930257
0.050251 0.922507
0.055276 0.914758
0.060302 0.907009
0.065327 0.899259
0.070352 0.891510
0.075377 0.883761
0.080402 0.876012
0.085427 0.868262
0.090452 0.860513
0.095477 0.852764
0.100503 0.845015
0.105528 0.837265
0.110553 0.829516
0.115578 0.821767
0.120603 0.814017
0.125628 0.806268
0.130653 0.798519
0.135678 0.790770
0.140704 0.783020
0.145729 0.775271
0.150754 0.767522
0.155779 0.759773
0.160804 0.752023
0.165829 0.744274
0.170854 0.736525
0.175879 0.728775
0.180905 0.721026
0.185930 0.713277
0.190955 0.705528
0.195980 0.697778
0.201005 0.690029
0.206030 0.682280
0.211055 0.674531
0.216080 0.666781
0.221106 0.659032
0.226131 0.651283
0.231156 0.643533
0.236181 0.635784
0.241206 0.628035
0.246231 0.620286
0.251256 0.612536
0.256281 0.604787
0.261307 0.597038
0.266332 0.589289
0.271357 0.581539
0.276382 0.573790
0.281407 0.566041
0.286432 0.558291
0.291457 0.550542
0.296482 0.542793
0.301508 0.535044
0.306533 0.527294
0.311558 0.519545
0.316583 0.511796
0.321608 0.504047
0.326633 0.496297
0.331658 0.488548
0.336683 0.480799
0.341709 0.473049
0.346734 0.465300
0.351759 0.457551
0.356784 0.449802
0.361809 0.442052
0.366834 0.434303
0.371859 0.426554
0.376884 0.418805
0.381910 0.411055
0.386935 0.403306
0.391960 0.395557
0.396985 0.391034
0.402010 0.387775
0.407035 0.384516
0.412060 0.381258
0.417085 0.377999
0.422111 0.374741
0.427136 0.371482
0.432161 0.368223
0.437186 0.364965
0.442211 0.361706
0.447236 0.358448
0.452261 0.355189
0.457286 0.351930
0.462312 0.348672
0.467337 0.345413
0.472362 0.342154
0.477387 0.338896
0.482412 0.335637
0.487437 0.332379
0.492462 0.329120
0.497487 0.325861
0.502513 0.322603
0.507538 0.319344
0.512563 0.316086
0.517588 0.312827
0.522613 0.309568
0.527638 0.306310
0.532663 0.303051
0.537688 0.299792
0.542714 0.296534
0.547739 0.293275
0.552764 0.290017
0.557789 0.286758
0.562814 0.283499
0.567839 0.280241
0.572864 0.276982
0.577889 0.273724
0.582915 0.270465
0.587940 0.267206
0.592965 0.263948
0.597990 0.260689
0.603015 0.257430
0.608040 0.254172
0.613065 0.250913
0.618090 0.247655
0.623116 0.244396
0.628141 0.241137
0.633166 0.237879
0.638191 0.234620
0.643216 0.231362
0.648241 0.228103
0.653266 0.224844
0.658291 0.221586
0.663317 0.218327
0.668342 0.215069
0.673367 0.211810
0.678392 0.208551
0.683417 0.205293
0.688442 0.202034
0.693467 0.198775
0.698492 0.195517
0.703518 0.192258
0.708543 0.189000
0.713568 0.185741
0.718593 0.182482
0.723618 0.179224
0.728643 0.175965
0.733668 0.172707
0.738693 0.169448
0.743719 0.166189
0.748744 0.162931
0.753769 0.159672
0.758794 0.156413
0.763819 0.153155
0.768844 0.149896
0.773869 0.146638
0.778894 0.143379
0.783920 0.140120
0.788945 0.136862
0.793970 0.133603
0.798995 0.130345
0.804020 0.127086
0.809045 0.123827
0.814070 0.120569
0.819095 0.117310
0.824121 0.114051
0.829146 0.110793
0.834171 0.107534
0.839196 0.104276
0.844221 0.101017
0.849246 0.097758
0.854271 0.094500
0.859296 0.091241
0.864322 0.087983
0.869347 0.084724
0.874372 0.081465
0.879397 0.078207
0.884422 0.074948
0.889447 0.071690
0.894472 0.068431
0.899497 0.065172
0.904523 0.061914
0.909548 0.058655
0.914573 0.055396
0.919598 0.052138
0.924623 0.048879
0.929648 0.045621
0.934673 0.042362
0.939698 0.039103
0.944724 0.035845
0.949749 0.032586
0.954774 0.029328
0.959799 0.026069
0.964824 0.022810
0.969849 0.019552
0.974874 0.016293
0.979899 0.013034
0.984925 0.009776
0.989950 0.006517
0.994975 0.003259
1.000000 0.000000
};

\addplot [dashed, color=green!45!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.991933
0.010050 0.983867
0.015075 0.975800
0.020101 0.967733
0.025126 0.959667
0.030151 0.951600
0.035176 0.943533
0.040201 0.935467
0.045226 0.927400
0.050251 0.919334
0.055276 0.911267
0.060302 0.903200
0.065327 0.895134
0.070352 0.887067
0.075377 0.879000
0.080402 0.870934
0.085427 0.862867
0.090452 0.854800
0.095477 0.846734
0.100503 0.838667
0.105528 0.830600
0.110553 0.822534
0.115578 0.814467
0.120603 0.806400
0.125628 0.798334
0.130653 0.790267
0.135678 0.782200
0.140704 0.774134
0.145729 0.766067
0.150754 0.758001
0.155779 0.749934
0.160804 0.741867
0.165829 0.733801
0.170854 0.725734
0.175879 0.717667
0.180905 0.709601
0.185930 0.701534
0.190955 0.693467
0.195980 0.685401
0.201005 0.677334
0.206030 0.669267
0.211055 0.661201
0.216080 0.653134
0.221106 0.645067
0.226131 0.637001
0.231156 0.628934
0.236181 0.620867
0.241206 0.612801
0.246231 0.604734
0.251256 0.596668
0.256281 0.588601
0.261307 0.580534
0.266332 0.572468
0.271357 0.564401
0.276382 0.556334
0.281407 0.548268
0.286432 0.540201
0.291457 0.532134
0.296482 0.524068
0.301508 0.516001
0.306533 0.507934
0.311558 0.499868
0.316583 0.491801
0.321608 0.483734
0.326633 0.475668
0.331658 0.467601
0.336683 0.459535
0.341709 0.451468
0.346734 0.443401
0.351759 0.435335
0.356784 0.427268
0.361809 0.419201
0.366834 0.411135
0.371859 0.403068
0.376884 0.395001
0.381910 0.386935
0.386935 0.381910
0.391960 0.378779
0.396985 0.375649
0.402010 0.372518
0.407035 0.369388
0.412060 0.366258
0.417085 0.363127
0.422111 0.359997
0.427136 0.356866
0.432161 0.353736
0.437186 0.350605
0.442211 0.347475
0.447236 0.344345
0.452261 0.341214
0.457286 0.338084
0.462312 0.334953
0.467337 0.331823
0.472362 0.328693
0.477387 0.325562
0.482412 0.322432
0.487437 0.319301
0.492462 0.316171
0.497487 0.313041
0.502513 0.309910
0.507538 0.306780
0.512563 0.303649
0.517588 0.300519
0.522613 0.297389
0.527638 0.294258
0.532663 0.291128
0.537688 0.287997
0.542714 0.284867
0.547739 0.281737
0.552764 0.278606
0.557789 0.275476
0.562814 0.272345
0.567839 0.269215
0.572864 0.266085
0.577889 0.262954
0.582915 0.259824
0.587940 0.256693
0.592965 0.253563
0.597990 0.250432
0.603015 0.247302
0.608040 0.244172
0.613065 0.241041
0.618090 0.237911
0.623116 0.234780
0.628141 0.231650
0.633166 0.228520
0.638191 0.225389
0.643216 0.222259
0.648241 0.219128
0.653266 0.215998
0.658291 0.212868
0.663317 0.209737
0.668342 0.206607
0.673367 0.203476
0.678392 0.200346
0.683417 0.197216
0.688442 0.194085
0.693467 0.190955
0.698492 0.187824
0.703518 0.184694
0.708543 0.181564
0.713568 0.178433
0.718593 0.175303
0.723618 0.172172
0.728643 0.169042
0.733668 0.165912
0.738693 0.162781
0.743719 0.159651
0.748744 0.156520
0.753769 0.153390
0.758794 0.150259
0.763819 0.147129
0.768844 0.143999
0.773869 0.140868
0.778894 0.137738
0.783920 0.134607
0.788945 0.131477
0.793970 0.128347
0.798995 0.125216
0.804020 0.122086
0.809045 0.118955
0.814070 0.115825
0.819095 0.112695
0.824121 0.109564
0.829146 0.106434
0.834171 0.103303
0.839196 0.100173
0.844221 0.097043
0.849246 0.093912
0.854271 0.090782
0.859296 0.087651
0.864322 0.084521
0.869347 0.081391
0.874372 0.078260
0.879397 0.075130
0.884422 0.071999
0.889447 0.068869
0.894472 0.065739
0.899497 0.062608
0.904523 0.059478
0.909548 0.056347
0.914573 0.053217
0.919598 0.050086
0.924623 0.046956
0.929648 0.043826
0.934673 0.040695
0.939698 0.037565
0.944724 0.034434
0.949749 0.031304
0.954774 0.028174
0.959799 0.025043
0.964824 0.021913
0.969849 0.018782
0.974874 0.015652
0.979899 0.012522
0.984925 0.009391
0.989950 0.006261
0.994975 0.003130
1.000000 0.000000
};

\addplot [dashed, color=green!50!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.991616
0.010050 0.983232
0.015075 0.974848
0.020101 0.966464
0.025126 0.958080
0.030151 0.949696
0.035176 0.941312
0.040201 0.932928
0.045226 0.924544
0.050251 0.916160
0.055276 0.907776
0.060302 0.899392
0.065327 0.891008
0.070352 0.882624
0.075377 0.874240
0.080402 0.865856
0.085427 0.857472
0.090452 0.849088
0.095477 0.840704
0.100503 0.832319
0.105528 0.823935
0.110553 0.815551
0.115578 0.807167
0.120603 0.798783
0.125628 0.790399
0.130653 0.782015
0.135678 0.773631
0.140704 0.765247
0.145729 0.756863
0.150754 0.748479
0.155779 0.740095
0.160804 0.731711
0.165829 0.723327
0.170854 0.714943
0.175879 0.706559
0.180905 0.698175
0.185930 0.689791
0.190955 0.681407
0.195980 0.673023
0.201005 0.664639
0.206030 0.656255
0.211055 0.647871
0.216080 0.639487
0.221106 0.631103
0.226131 0.622719
0.231156 0.614335
0.236181 0.605951
0.241206 0.597567
0.246231 0.589183
0.251256 0.580799
0.256281 0.572415
0.261307 0.564031
0.266332 0.555647
0.271357 0.547263
0.276382 0.538879
0.281407 0.530495
0.286432 0.522111
0.291457 0.513727
0.296482 0.505343
0.301508 0.496958
0.306533 0.488574
0.311558 0.480190
0.316583 0.471806
0.321608 0.463422
0.326633 0.455038
0.331658 0.446654
0.336683 0.438270
0.341709 0.429886
0.346734 0.421502
0.351759 0.413118
0.356784 0.404734
0.361809 0.396350
0.366834 0.387966
0.371859 0.379582
0.376884 0.373476
0.381910 0.370464
0.386935 0.367452
0.391960 0.364440
0.396985 0.361429
0.402010 0.358417
0.407035 0.355405
0.412060 0.352393
0.417085 0.349381
0.422111 0.346369
0.427136 0.343357
0.432161 0.340345
0.437186 0.337333
0.442211 0.334321
0.447236 0.331310
0.452261 0.328298
0.457286 0.325286
0.462312 0.322274
0.467337 0.319262
0.472362 0.316250
0.477387 0.313238
0.482412 0.310226
0.487437 0.307214
0.492462 0.304202
0.497487 0.301190
0.502513 0.298179
0.507538 0.295167
0.512563 0.292155
0.517588 0.289143
0.522613 0.286131
0.527638 0.283119
0.532663 0.280107
0.537688 0.277095
0.542714 0.274083
0.547739 0.271071
0.552764 0.268060
0.557789 0.265048
0.562814 0.262036
0.567839 0.259024
0.572864 0.256012
0.577889 0.253000
0.582915 0.249988
0.587940 0.246976
0.592965 0.243964
0.597990 0.240952
0.603015 0.237940
0.608040 0.234929
0.613065 0.231917
0.618090 0.228905
0.623116 0.225893
0.628141 0.222881
0.633166 0.219869
0.638191 0.216857
0.643216 0.213845
0.648241 0.210833
0.653266 0.207821
0.658291 0.204810
0.663317 0.201798
0.668342 0.198786
0.673367 0.195774
0.678392 0.192762
0.683417 0.189750
0.688442 0.186738
0.693467 0.183726
0.698492 0.180714
0.703518 0.177702
0.708543 0.174690
0.713568 0.171679
0.718593 0.168667
0.723618 0.165655
0.728643 0.162643
0.733668 0.159631
0.738693 0.156619
0.743719 0.153607
0.748744 0.150595
0.753769 0.147583
0.758794 0.144571
0.763819 0.141560
0.768844 0.138548
0.773869 0.135536
0.778894 0.132524
0.783920 0.129512
0.788945 0.126500
0.793970 0.123488
0.798995 0.120476
0.804020 0.117464
0.809045 0.114452
0.814070 0.111440
0.819095 0.108429
0.824121 0.105417
0.829146 0.102405
0.834171 0.099393
0.839196 0.096381
0.844221 0.093369
0.849246 0.090357
0.854271 0.087345
0.859296 0.084333
0.864322 0.081321
0.869347 0.078310
0.874372 0.075298
0.879397 0.072286
0.884422 0.069274
0.889447 0.066262
0.894472 0.063250
0.899497 0.060238
0.904523 0.057226
0.909548 0.054214
0.914573 0.051202
0.919598 0.048190
0.924623 0.045179
0.929648 0.042167
0.934673 0.039155
0.939698 0.036143
0.944724 0.033131
0.949749 0.030119
0.954774 0.027107
0.959799 0.024095
0.964824 0.021083
0.969849 0.018071
0.974874 0.015060
0.979899 0.012048
0.984925 0.009036
0.989950 0.006024
0.994975 0.003012
1.000000 0.000000
};

\addplot [dashed, color=green!54!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.991299
0.010050 0.982597
0.015075 0.973896
0.020101 0.965194
0.025126 0.956493
0.030151 0.947792
0.035176 0.939090
0.040201 0.930389
0.045226 0.921687
0.050251 0.912986
0.055276 0.904285
0.060302 0.895583
0.065327 0.886882
0.070352 0.878180
0.075377 0.869479
0.080402 0.860778
0.085427 0.852076
0.090452 0.843375
0.095477 0.834673
0.100503 0.825972
0.105528 0.817271
0.110553 0.808569
0.115578 0.799868
0.120603 0.791166
0.125628 0.782465
0.130653 0.773764
0.135678 0.765062
0.140704 0.756361
0.145729 0.747659
0.150754 0.738958
0.155779 0.730257
0.160804 0.721555
0.165829 0.712854
0.170854 0.704152
0.175879 0.695451
0.180905 0.686750
0.185930 0.678048
0.190955 0.669347
0.195980 0.660645
0.201005 0.651944
0.206030 0.643243
0.211055 0.634541
0.216080 0.625840
0.221106 0.617138
0.226131 0.608437
0.231156 0.599736
0.236181 0.591034
0.241206 0.582333
0.246231 0.573631
0.251256 0.564930
0.256281 0.556229
0.261307 0.547527
0.266332 0.538826
0.271357 0.530124
0.276382 0.521423
0.281407 0.512722
0.286432 0.504020
0.291457 0.495319
0.296482 0.486617
0.301508 0.477916
0.306533 0.469214
0.311558 0.460513
0.316583 0.451812
0.321608 0.443110
0.326633 0.434409
0.331658 0.425707
0.336683 0.417006
0.341709 0.408305
0.346734 0.399603
0.351759 0.390902
0.356784 0.382200
0.361809 0.373499
0.366834 0.365658
0.371859 0.362756
0.376884 0.359854
0.381910 0.356952
0.386935 0.354050
0.391960 0.351148
0.396985 0.348246
0.402010 0.345344
0.407035 0.342442
0.412060 0.339540
0.417085 0.336638
0.422111 0.333736
0.427136 0.330833
0.432161 0.327931
0.437186 0.325029
0.442211 0.322127
0.447236 0.319225
0.452261 0.316323
0.457286 0.313421
0.462312 0.310519
0.467337 0.307617
0.472362 0.304715
0.477387 0.301813
0.482412 0.298911
0.487437 0.296009
0.492462 0.293107
0.497487 0.290205
0.502513 0.287303
0.507538 0.284401
0.512563 0.281499
0.517588 0.278597
0.522613 0.275695
0.527638 0.272793
0.532663 0.269890
0.537688 0.266988
0.542714 0.264086
0.547739 0.261184
0.552764 0.258282
0.557789 0.255380
0.562814 0.252478
0.567839 0.249576
0.572864 0.246674
0.577889 0.243772
0.582915 0.240870
0.587940 0.237968
0.592965 0.235066
0.597990 0.232164
0.603015 0.229262
0.608040 0.226360
0.613065 0.223458
0.618090 0.220556
0.623116 0.217654
0.628141 0.214752
0.633166 0.211850
0.638191 0.208947
0.643216 0.206045
0.648241 0.203143
0.653266 0.200241
0.658291 0.197339
0.663317 0.194437
0.668342 0.191535
0.673367 0.188633
0.678392 0.185731
0.683417 0.182829
0.688442 0.179927
0.693467 0.177025
0.698492 0.174123
0.703518 0.171221
0.708543 0.168319
0.713568 0.165417
0.718593 0.162515
0.723618 0.159613
0.728643 0.156711
0.733668 0.153809
0.738693 0.150907
0.743719 0.148004
0.748744 0.145102
0.753769 0.142200
0.758794 0.139298
0.763819 0.136396
0.768844 0.133494
0.773869 0.130592
0.778894 0.127690
0.783920 0.124788
0.788945 0.121886
0.793970 0.118984
0.798995 0.116082
0.804020 0.113180
0.809045 0.110278
0.814070 0.107376
0.819095 0.104474
0.824121 0.101572
0.829146 0.098670
0.834171 0.095768
0.839196 0.092866
0.844221 0.089963
0.849246 0.087061
0.854271 0.084159
0.859296 0.081257
0.864322 0.078355
0.869347 0.075453
0.874372 0.072551
0.879397 0.069649
0.884422 0.066747
0.889447 0.063845
0.894472 0.060943
0.899497 0.058041
0.904523 0.055139
0.909548 0.052237
0.914573 0.049335
0.919598 0.046433
0.924623 0.043531
0.929648 0.040629
0.934673 0.037727
0.939698 0.034825
0.944724 0.031923
0.949749 0.029020
0.954774 0.026118
0.959799 0.023216
0.964824 0.020314
0.969849 0.017412
0.974874 0.014510
0.979899 0.011608
0.984925 0.008706
0.989950 0.005804
0.994975 0.002902
1.000000 0.000000
};

\addplot [dashed, color=green!59!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.990981
0.010050 0.981962
0.015075 0.972944
0.020101 0.963925
0.025126 0.954906
0.030151 0.945887
0.035176 0.936869
0.040201 0.927850
0.045226 0.918831
0.050251 0.909812
0.055276 0.900793
0.060302 0.891775
0.065327 0.882756
0.070352 0.873737
0.075377 0.864718
0.080402 0.855700
0.085427 0.846681
0.090452 0.837662
0.095477 0.828643
0.100503 0.819624
0.105528 0.810606
0.110553 0.801587
0.115578 0.792568
0.120603 0.783549
0.125628 0.774531
0.130653 0.765512
0.135678 0.756493
0.140704 0.747474
0.145729 0.738455
0.150754 0.729437
0.155779 0.720418
0.160804 0.711399
0.165829 0.702380
0.170854 0.693362
0.175879 0.684343
0.180905 0.675324
0.185930 0.666305
0.190955 0.657286
0.195980 0.648268
0.201005 0.639249
0.206030 0.630230
0.211055 0.621211
0.216080 0.612193
0.221106 0.603174
0.226131 0.594155
0.231156 0.585136
0.236181 0.576117
0.241206 0.567099
0.246231 0.558080
0.251256 0.549061
0.256281 0.540042
0.261307 0.531024
0.266332 0.522005
0.271357 0.512986
0.276382 0.503967
0.281407 0.494948
0.286432 0.485930
0.291457 0.476911
0.296482 0.467892
0.301508 0.458873
0.306533 0.449855
0.311558 0.440836
0.316583 0.431817
0.321608 0.422798
0.326633 0.413779
0.331658 0.404761
0.336683 0.395742
0.341709 0.386723
0.346734 0.377704
0.351759 0.368686
0.356784 0.359667
0.361809 0.355590
0.366834 0.352790
0.371859 0.349990
0.376884 0.347190
0.381910 0.344391
0.386935 0.341591
0.391960 0.338791
0.396985 0.335991
0.402010 0.333191
0.407035 0.330391
0.412060 0.327591
0.417085 0.324791
0.422111 0.321991
0.427136 0.319191
0.432161 0.316391
0.437186 0.313591
0.442211 0.310791
0.447236 0.307992
0.452261 0.305192
0.457286 0.302392
0.462312 0.299592
0.467337 0.296792
0.472362 0.293992
0.477387 0.291192
0.482412 0.288392
0.487437 0.285592
0.492462 0.282792
0.497487 0.279992
0.502513 0.277192
0.507538 0.274392
0.512563 0.271593
0.517588 0.268793
0.522613 0.265993
0.527638 0.263193
0.532663 0.260393
0.537688 0.257593
0.542714 0.254793
0.547739 0.251993
0.552764 0.249193
0.557789 0.246393
0.562814 0.243593
0.567839 0.240793
0.572864 0.237993
0.577889 0.235194
0.582915 0.232394
0.587940 0.229594
0.592965 0.226794
0.597990 0.223994
0.603015 0.221194
0.608040 0.218394
0.613065 0.215594
0.618090 0.212794
0.623116 0.209994
0.628141 0.207194
0.633166 0.204394
0.638191 0.201594
0.643216 0.198795
0.648241 0.195995
0.653266 0.193195
0.658291 0.190395
0.663317 0.187595
0.668342 0.184795
0.673367 0.181995
0.678392 0.179195
0.683417 0.176395
0.688442 0.173595
0.693467 0.170795
0.698492 0.167995
0.703518 0.165195
0.708543 0.162396
0.713568 0.159596
0.718593 0.156796
0.723618 0.153996
0.728643 0.151196
0.733668 0.148396
0.738693 0.145596
0.743719 0.142796
0.748744 0.139996
0.753769 0.137196
0.758794 0.134396
0.763819 0.131596
0.768844 0.128796
0.773869 0.125997
0.778894 0.123197
0.783920 0.120397
0.788945 0.117597
0.793970 0.114797
0.798995 0.111997
0.804020 0.109197
0.809045 0.106397
0.814070 0.103597
0.819095 0.100797
0.824121 0.097997
0.829146 0.095197
0.834171 0.092397
0.839196 0.089598
0.844221 0.086798
0.849246 0.083998
0.854271 0.081198
0.859296 0.078398
0.864322 0.075598
0.869347 0.072798
0.874372 0.069998
0.879397 0.067198
0.884422 0.064398
0.889447 0.061598
0.894472 0.058798
0.899497 0.055998
0.904523 0.053199
0.909548 0.050399
0.914573 0.047599
0.919598 0.044799
0.924623 0.041999
0.929648 0.039199
0.934673 0.036399
0.939698 0.033599
0.944724 0.030799
0.949749 0.027999
0.954774 0.025199
0.959799 0.022399
0.964824 0.019599
0.969849 0.016800
0.974874 0.014000
0.979899 0.011200
0.984925 0.008400
0.989950 0.005600
0.994975 0.002800
1.000000 0.000000
};

\addplot [dashed, color=green!63!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.990664
0.010050 0.981328
0.015075 0.971992
0.020101 0.962655
0.025126 0.953319
0.030151 0.943983
0.035176 0.934647
0.040201 0.925311
0.045226 0.915975
0.050251 0.906638
0.055276 0.897302
0.060302 0.887966
0.065327 0.878630
0.070352 0.869294
0.075377 0.859958
0.080402 0.850622
0.085427 0.841285
0.090452 0.831949
0.095477 0.822613
0.100503 0.813277
0.105528 0.803941
0.110553 0.794605
0.115578 0.785268
0.120603 0.775932
0.125628 0.766596
0.130653 0.757260
0.135678 0.747924
0.140704 0.738588
0.145729 0.729252
0.150754 0.719915
0.155779 0.710579
0.160804 0.701243
0.165829 0.691907
0.170854 0.682571
0.175879 0.673235
0.180905 0.663898
0.185930 0.654562
0.190955 0.645226
0.195980 0.635890
0.201005 0.626554
0.206030 0.617218
0.211055 0.607882
0.216080 0.598545
0.221106 0.589209
0.226131 0.579873
0.231156 0.570537
0.236181 0.561201
0.241206 0.551865
0.246231 0.542528
0.251256 0.533192
0.256281 0.523856
0.261307 0.514520
0.266332 0.505184
0.271357 0.495848
0.276382 0.486512
0.281407 0.477175
0.286432 0.467839
0.291457 0.458503
0.296482 0.449167
0.301508 0.439831
0.306533 0.430495
0.311558 0.421158
0.316583 0.411822
0.321608 0.402486
0.326633 0.393150
0.331658 0.383814
0.336683 0.374478
0.341709 0.365141
0.346734 0.355805
0.351759 0.348912
0.356784 0.346207
0.361809 0.343502
0.366834 0.340797
0.371859 0.338093
0.376884 0.335388
0.381910 0.332683
0.386935 0.329979
0.391960 0.327274
0.396985 0.324569
0.402010 0.321864
0.407035 0.319160
0.412060 0.316455
0.417085 0.313750
0.422111 0.311045
0.427136 0.308341
0.432161 0.305636
0.437186 0.302931
0.442211 0.300226
0.447236 0.297522
0.452261 0.294817
0.457286 0.292112
0.462312 0.289407
0.467337 0.286703
0.472362 0.283998
0.477387 0.281293
0.482412 0.278588
0.487437 0.275884
0.492462 0.273179
0.497487 0.270474
0.502513 0.267769
0.507538 0.265065
0.512563 0.262360
0.517588 0.259655
0.522613 0.256950
0.527638 0.254246
0.532663 0.251541
0.537688 0.248836
0.542714 0.246132
0.547739 0.243427
0.552764 0.240722
0.557789 0.238017
0.562814 0.235313
0.567839 0.232608
0.572864 0.229903
0.577889 0.227198
0.582915 0.224494
0.587940 0.221789
0.592965 0.219084
0.597990 0.216379
0.603015 0.213675
0.608040 0.210970
0.613065 0.208265
0.618090 0.205560
0.623116 0.202856
0.628141 0.200151
0.633166 0.197446
0.638191 0.194741
0.643216 0.192037
0.648241 0.189332
0.653266 0.186627
0.658291 0.183922
0.663317 0.181218
0.668342 0.178513
0.673367 0.175808
0.678392 0.173103
0.683417 0.170399
0.688442 0.167694
0.693467 0.164989
0.698492 0.162285
0.703518 0.159580
0.708543 0.156875
0.713568 0.154170
0.718593 0.151466
0.723618 0.148761
0.728643 0.146056
0.733668 0.143351
0.738693 0.140647
0.743719 0.137942
0.748744 0.135237
0.753769 0.132532
0.758794 0.129828
0.763819 0.127123
0.768844 0.124418
0.773869 0.121713
0.778894 0.119009
0.783920 0.116304
0.788945 0.113599
0.793970 0.110894
0.798995 0.108190
0.804020 0.105485
0.809045 0.102780
0.814070 0.100075
0.819095 0.097371
0.824121 0.094666
0.829146 0.091961
0.834171 0.089256
0.839196 0.086552
0.844221 0.083847
0.849246 0.081142
0.854271 0.078438
0.859296 0.075733
0.864322 0.073028
0.869347 0.070323
0.874372 0.067619
0.879397 0.064914
0.884422 0.062209
0.889447 0.059504
0.894472 0.056800
0.899497 0.054095
0.904523 0.051390
0.909548 0.048685
0.914573 0.045981
0.919598 0.043276
0.924623 0.040571
0.929648 0.037866
0.934673 0.035162
0.939698 0.032457
0.944724 0.029752
0.949749 0.027047
0.954774 0.024343
0.959799 0.021638
0.964824 0.018933
0.969849 0.016228
0.974874 0.013524
0.979899 0.010819
0.984925 0.008114
0.989950 0.005409
0.994975 0.002705
1.000000 0.000000
};

\addplot [dashed, color=green!68!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.990346
0.010050 0.980693
0.015075 0.971039
0.020101 0.961386
0.025126 0.951732
0.030151 0.942079
0.035176 0.932425
0.040201 0.922772
0.045226 0.913118
0.050251 0.903465
0.055276 0.893811
0.060302 0.884158
0.065327 0.874504
0.070352 0.864851
0.075377 0.855197
0.080402 0.845544
0.085427 0.835890
0.090452 0.826236
0.095477 0.816583
0.100503 0.806929
0.105528 0.797276
0.110553 0.787622
0.115578 0.777969
0.120603 0.768315
0.125628 0.758662
0.130653 0.749008
0.135678 0.739355
0.140704 0.729701
0.145729 0.720048
0.150754 0.710394
0.155779 0.700741
0.160804 0.691087
0.165829 0.681433
0.170854 0.671780
0.175879 0.662126
0.180905 0.652473
0.185930 0.642819
0.190955 0.633166
0.195980 0.623512
0.201005 0.613859
0.206030 0.604205
0.211055 0.594552
0.216080 0.584898
0.221106 0.575245
0.226131 0.565591
0.231156 0.555938
0.236181 0.546284
0.241206 0.536631
0.246231 0.526977
0.251256 0.517323
0.256281 0.507670
0.261307 0.498016
0.266332 0.488363
0.271357 0.478709
0.276382 0.469056
0.281407 0.459402
0.286432 0.449749
0.291457 0.440095
0.296482 0.430442
0.301508 0.420788
0.306533 0.411135
0.311558 0.401481
0.316583 0.391828
0.321608 0.382174
0.326633 0.372520
0.331658 0.362867
0.336683 0.353213
0.341709 0.343560
0.346734 0.340056
0.351759 0.337441
0.356784 0.334825
0.361809 0.332209
0.366834 0.329593
0.371859 0.326977
0.376884 0.324362
0.381910 0.321746
0.386935 0.319130
0.391960 0.316514
0.396985 0.313898
0.402010 0.311282
0.407035 0.308667
0.412060 0.306051
0.417085 0.303435
0.422111 0.300819
0.427136 0.298203
0.432161 0.295588
0.437186 0.292972
0.442211 0.290356
0.447236 0.287740
0.452261 0.285124
0.457286 0.282508
0.462312 0.279893
0.467337 0.277277
0.472362 0.274661
0.477387 0.272045
0.482412 0.269429
0.487437 0.266814
0.492462 0.264198
0.497487 0.261582
0.502513 0.258966
0.507538 0.256350
0.512563 0.253734
0.517588 0.251119
0.522613 0.248503
0.527638 0.245887
0.532663 0.243271
0.537688 0.240655
0.542714 0.238040
0.547739 0.235424
0.552764 0.232808
0.557789 0.230192
0.562814 0.227576
0.567839 0.224960
0.572864 0.222345
0.577889 0.219729
0.582915 0.217113
0.587940 0.214497
0.592965 0.211881
0.597990 0.209266
0.603015 0.206650
0.608040 0.204034
0.613065 0.201418
0.618090 0.198802
0.623116 0.196186
0.628141 0.193571
0.633166 0.190955
0.638191 0.188339
0.643216 0.185723
0.648241 0.183107
0.653266 0.180491
0.658291 0.177876
0.663317 0.175260
0.668342 0.172644
0.673367 0.170028
0.678392 0.167412
0.683417 0.164797
0.688442 0.162181
0.693467 0.159565
0.698492 0.156949
0.703518 0.154333
0.708543 0.151717
0.713568 0.149102
0.718593 0.146486
0.723618 0.143870
0.728643 0.141254
0.733668 0.138638
0.738693 0.136023
0.743719 0.133407
0.748744 0.130791
0.753769 0.128175
0.758794 0.125559
0.763819 0.122943
0.768844 0.120328
0.773869 0.117712
0.778894 0.115096
0.783920 0.112480
0.788945 0.109864
0.793970 0.107249
0.798995 0.104633
0.804020 0.102017
0.809045 0.099401
0.814070 0.096785
0.819095 0.094169
0.824121 0.091554
0.829146 0.088938
0.834171 0.086322
0.839196 0.083706
0.844221 0.081090
0.849246 0.078475
0.854271 0.075859
0.859296 0.073243
0.864322 0.070627
0.869347 0.068011
0.874372 0.065395
0.879397 0.062780
0.884422 0.060164
0.889447 0.057548
0.894472 0.054932
0.899497 0.052316
0.904523 0.049701
0.909548 0.047085
0.914573 0.044469
0.919598 0.041853
0.924623 0.039237
0.929648 0.036621
0.934673 0.034006
0.939698 0.031390
0.944724 0.028774
0.949749 0.026158
0.954774 0.023542
0.959799 0.020927
0.964824 0.018311
0.969849 0.015695
0.974874 0.013079
0.979899 0.010463
0.984925 0.007847
0.989950 0.005232
0.994975 0.002616
1.000000 0.000000
};

\addplot [dashed, color=green!72!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.990029
0.010050 0.980058
0.015075 0.970087
0.020101 0.960116
0.025126 0.950145
0.030151 0.940175
0.035176 0.930204
0.040201 0.920233
0.045226 0.910262
0.050251 0.900291
0.055276 0.890320
0.060302 0.880349
0.065327 0.870378
0.070352 0.860407
0.075377 0.850436
0.080402 0.840465
0.085427 0.830495
0.090452 0.820524
0.095477 0.810553
0.100503 0.800582
0.105528 0.790611
0.110553 0.780640
0.115578 0.770669
0.120603 0.760698
0.125628 0.750727
0.130653 0.740756
0.135678 0.730786
0.140704 0.720815
0.145729 0.710844
0.150754 0.700873
0.155779 0.690902
0.160804 0.680931
0.165829 0.670960
0.170854 0.660989
0.175879 0.651018
0.180905 0.641047
0.185930 0.631076
0.190955 0.621106
0.195980 0.611135
0.201005 0.601164
0.206030 0.591193
0.211055 0.581222
0.216080 0.571251
0.221106 0.561280
0.226131 0.551309
0.231156 0.541338
0.236181 0.531367
0.241206 0.521396
0.246231 0.511426
0.251256 0.501455
0.256281 0.491484
0.261307 0.481513
0.266332 0.471542
0.271357 0.461571
0.276382 0.451600
0.281407 0.441629
0.286432 0.431658
0.291457 0.421687
0.296482 0.411716
0.301508 0.401746
0.306533 0.391775
0.311558 0.381804
0.316583 0.371833
0.321608 0.361862
0.326633 0.351891
0.331658 0.341920
0.336683 0.334297
0.341709 0.331765
0.346734 0.329232
0.351759 0.326700
0.356784 0.324167
0.361809 0.321635
0.366834 0.319102
0.371859 0.316570
0.376884 0.314037
0.381910 0.311504
0.386935 0.308972
0.391960 0.306439
0.396985 0.303907
0.402010 0.301374
0.407035 0.298842
0.412060 0.296309
0.417085 0.293777
0.422111 0.291244
0.427136 0.288711
0.432161 0.286179
0.437186 0.283646
0.442211 0.281114
0.447236 0.278581
0.452261 0.276049
0.457286 0.273516
0.462312 0.270984
0.467337 0.268451
0.472362 0.265918
0.477387 0.263386
0.482412 0.260853
0.487437 0.258321
0.492462 0.255788
0.497487 0.253256
0.502513 0.250723
0.507538 0.248191
0.512563 0.245658
0.517588 0.243125
0.522613 0.240593
0.527638 0.238060
0.532663 0.235528
0.537688 0.232995
0.542714 0.230463
0.547739 0.227930
0.552764 0.225398
0.557789 0.222865
0.562814 0.220332
0.567839 0.217800
0.572864 0.215267
0.577889 0.212735
0.582915 0.210202
0.587940 0.207670
0.592965 0.205137
0.597990 0.202605
0.603015 0.200072
0.608040 0.197539
0.613065 0.195007
0.618090 0.192474
0.623116 0.189942
0.628141 0.187409
0.633166 0.184877
0.638191 0.182344
0.643216 0.179812
0.648241 0.177279
0.653266 0.174746
0.658291 0.172214
0.663317 0.169681
0.668342 0.167149
0.673367 0.164616
0.678392 0.162084
0.683417 0.159551
0.688442 0.157019
0.693467 0.154486
0.698492 0.151953
0.703518 0.149421
0.708543 0.146888
0.713568 0.144356
0.718593 0.141823
0.723618 0.139291
0.728643 0.136758
0.733668 0.134226
0.738693 0.131693
0.743719 0.129160
0.748744 0.126628
0.753769 0.124095
0.758794 0.121563
0.763819 0.119030
0.768844 0.116498
0.773869 0.113965
0.778894 0.111432
0.783920 0.108900
0.788945 0.106367
0.793970 0.103835
0.798995 0.101302
0.804020 0.098770
0.809045 0.096237
0.814070 0.093705
0.819095 0.091172
0.824121 0.088639
0.829146 0.086107
0.834171 0.083574
0.839196 0.081042
0.844221 0.078509
0.849246 0.075977
0.854271 0.073444
0.859296 0.070912
0.864322 0.068379
0.869347 0.065846
0.874372 0.063314
0.879397 0.060781
0.884422 0.058249
0.889447 0.055716
0.894472 0.053184
0.899497 0.050651
0.904523 0.048119
0.909548 0.045586
0.914573 0.043053
0.919598 0.040521
0.924623 0.037988
0.929648 0.035456
0.934673 0.032923
0.939698 0.030391
0.944724 0.027858
0.949749 0.025326
0.954774 0.022793
0.959799 0.020260
0.964824 0.017728
0.969849 0.015195
0.974874 0.012663
0.979899 0.010130
0.984925 0.007598
0.989950 0.005065
0.994975 0.002533
1.000000 0.000000
};

\addplot [dashed, color=green!77!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.989712
0.010050 0.979423
0.015075 0.969135
0.020101 0.958847
0.025126 0.948559
0.030151 0.938270
0.035176 0.927982
0.040201 0.917694
0.045226 0.907405
0.050251 0.897117
0.055276 0.886829
0.060302 0.876541
0.065327 0.866252
0.070352 0.855964
0.075377 0.845676
0.080402 0.835387
0.085427 0.825099
0.090452 0.814811
0.095477 0.804523
0.100503 0.794234
0.105528 0.783946
0.110553 0.773658
0.115578 0.763369
0.120603 0.753081
0.125628 0.742793
0.130653 0.732505
0.135678 0.722216
0.140704 0.711928
0.145729 0.701640
0.150754 0.691351
0.155779 0.681063
0.160804 0.670775
0.165829 0.660487
0.170854 0.650198
0.175879 0.639910
0.180905 0.629622
0.185930 0.619334
0.190955 0.609045
0.195980 0.598757
0.201005 0.588469
0.206030 0.578180
0.211055 0.567892
0.216080 0.557604
0.221106 0.547316
0.226131 0.537027
0.231156 0.526739
0.236181 0.516451
0.241206 0.506162
0.246231 0.495874
0.251256 0.485586
0.256281 0.475298
0.261307 0.465009
0.266332 0.454721
0.271357 0.444433
0.276382 0.434144
0.281407 0.423856
0.286432 0.413568
0.291457 0.403280
0.296482 0.392991
0.301508 0.382703
0.306533 0.372415
0.311558 0.362126
0.316583 0.351838
0.321608 0.341550
0.326633 0.331262
0.331658 0.326439
0.336683 0.323985
0.341709 0.321531
0.346734 0.319076
0.351759 0.316622
0.356784 0.314167
0.361809 0.311713
0.366834 0.309258
0.371859 0.306804
0.376884 0.304350
0.381910 0.301895
0.386935 0.299441
0.391960 0.296986
0.396985 0.294532
0.402010 0.292077
0.407035 0.289623
0.412060 0.287168
0.417085 0.284714
0.422111 0.282260
0.427136 0.279805
0.432161 0.277351
0.437186 0.274896
0.442211 0.272442
0.447236 0.269987
0.452261 0.267533
0.457286 0.265079
0.462312 0.262624
0.467337 0.260170
0.472362 0.257715
0.477387 0.255261
0.482412 0.252806
0.487437 0.250352
0.492462 0.247898
0.497487 0.245443
0.502513 0.242989
0.507538 0.240534
0.512563 0.238080
0.517588 0.235625
0.522613 0.233171
0.527638 0.230717
0.532663 0.228262
0.537688 0.225808
0.542714 0.223353
0.547739 0.220899
0.552764 0.218444
0.557789 0.215990
0.562814 0.213536
0.567839 0.211081
0.572864 0.208627
0.577889 0.206172
0.582915 0.203718
0.587940 0.201263
0.592965 0.198809
0.597990 0.196355
0.603015 0.193900
0.608040 0.191446
0.613065 0.188991
0.618090 0.186537
0.623116 0.184082
0.628141 0.181628
0.633166 0.179174
0.638191 0.176719
0.643216 0.174265
0.648241 0.171810
0.653266 0.169356
0.658291 0.166901
0.663317 0.164447
0.668342 0.161992
0.673367 0.159538
0.678392 0.157084
0.683417 0.154629
0.688442 0.152175
0.693467 0.149720
0.698492 0.147266
0.703518 0.144811
0.708543 0.142357
0.713568 0.139903
0.718593 0.137448
0.723618 0.134994
0.728643 0.132539
0.733668 0.130085
0.738693 0.127630
0.743719 0.125176
0.748744 0.122722
0.753769 0.120267
0.758794 0.117813
0.763819 0.115358
0.768844 0.112904
0.773869 0.110449
0.778894 0.107995
0.783920 0.105541
0.788945 0.103086
0.793970 0.100632
0.798995 0.098177
0.804020 0.095723
0.809045 0.093268
0.814070 0.090814
0.819095 0.088360
0.824121 0.085905
0.829146 0.083451
0.834171 0.080996
0.839196 0.078542
0.844221 0.076087
0.849246 0.073633
0.854271 0.071179
0.859296 0.068724
0.864322 0.066270
0.869347 0.063815
0.874372 0.061361
0.879397 0.058906
0.884422 0.056452
0.889447 0.053997
0.894472 0.051543
0.899497 0.049089
0.904523 0.046634
0.909548 0.044180
0.914573 0.041725
0.919598 0.039271
0.924623 0.036816
0.929648 0.034362
0.934673 0.031908
0.939698 0.029453
0.944724 0.026999
0.949749 0.024544
0.954774 0.022090
0.959799 0.019635
0.964824 0.017181
0.969849 0.014727
0.974874 0.012272
0.979899 0.009818
0.984925 0.007363
0.989950 0.004909
0.994975 0.002454
1.000000 0.000000
};

\addplot [dashed, color=green!81!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.989394
0.010050 0.978789
0.015075 0.968183
0.020101 0.957577
0.025126 0.946972
0.030151 0.936366
0.035176 0.925760
0.040201 0.915155
0.045226 0.904549
0.050251 0.893943
0.055276 0.883338
0.060302 0.872732
0.065327 0.862126
0.070352 0.851521
0.075377 0.840915
0.080402 0.830309
0.085427 0.819704
0.090452 0.809098
0.095477 0.798492
0.100503 0.787887
0.105528 0.777281
0.110553 0.766675
0.115578 0.756070
0.120603 0.745464
0.125628 0.734859
0.130653 0.724253
0.135678 0.713647
0.140704 0.703042
0.145729 0.692436
0.150754 0.681830
0.155779 0.671225
0.160804 0.660619
0.165829 0.650013
0.170854 0.639408
0.175879 0.628802
0.180905 0.618196
0.185930 0.607591
0.190955 0.596985
0.195980 0.586379
0.201005 0.575774
0.206030 0.565168
0.211055 0.554562
0.216080 0.543957
0.221106 0.533351
0.226131 0.522745
0.231156 0.512140
0.236181 0.501534
0.241206 0.490928
0.246231 0.480323
0.251256 0.469717
0.256281 0.459111
0.261307 0.448506
0.266332 0.437900
0.271357 0.427294
0.276382 0.416689
0.281407 0.406083
0.286432 0.395477
0.291457 0.384872
0.296482 0.374266
0.301508 0.363660
0.306533 0.353055
0.311558 0.342449
0.316583 0.331843
0.321608 0.321433
0.326633 0.319052
0.331658 0.316671
0.336683 0.314290
0.341709 0.311909
0.346734 0.309528
0.351759 0.307147
0.356784 0.304766
0.361809 0.302385
0.366834 0.300004
0.371859 0.297623
0.376884 0.295242
0.381910 0.292861
0.386935 0.290480
0.391960 0.288099
0.396985 0.285718
0.402010 0.283337
0.407035 0.280956
0.412060 0.278575
0.417085 0.276194
0.422111 0.273813
0.427136 0.271432
0.432161 0.269051
0.437186 0.266670
0.442211 0.264289
0.447236 0.261908
0.452261 0.259527
0.457286 0.257146
0.462312 0.254765
0.467337 0.252384
0.472362 0.250003
0.477387 0.247622
0.482412 0.245241
0.487437 0.242860
0.492462 0.240479
0.497487 0.238098
0.502513 0.235717
0.507538 0.233336
0.512563 0.230955
0.517588 0.228574
0.522613 0.226193
0.527638 0.223812
0.532663 0.221431
0.537688 0.219050
0.542714 0.216669
0.547739 0.214288
0.552764 0.211907
0.557789 0.209526
0.562814 0.207145
0.567839 0.204764
0.572864 0.202383
0.577889 0.200003
0.582915 0.197622
0.587940 0.195241
0.592965 0.192860
0.597990 0.190479
0.603015 0.188098
0.608040 0.185717
0.613065 0.183336
0.618090 0.180955
0.623116 0.178574
0.628141 0.176193
0.633166 0.173812
0.638191 0.171431
0.643216 0.169050
0.648241 0.166669
0.653266 0.164288
0.658291 0.161907
0.663317 0.159526
0.668342 0.157145
0.673367 0.154764
0.678392 0.152383
0.683417 0.150002
0.688442 0.147621
0.693467 0.145240
0.698492 0.142859
0.703518 0.140478
0.708543 0.138097
0.713568 0.135716
0.718593 0.133335
0.723618 0.130954
0.728643 0.128573
0.733668 0.126192
0.738693 0.123811
0.743719 0.121430
0.748744 0.119049
0.753769 0.116668
0.758794 0.114287
0.763819 0.111906
0.768844 0.109525
0.773869 0.107144
0.778894 0.104763
0.783920 0.102382
0.788945 0.100001
0.793970 0.097620
0.798995 0.095239
0.804020 0.092858
0.809045 0.090477
0.814070 0.088096
0.819095 0.085715
0.824121 0.083334
0.829146 0.080953
0.834171 0.078572
0.839196 0.076191
0.844221 0.073810
0.849246 0.071429
0.854271 0.069048
0.859296 0.066668
0.864322 0.064287
0.869347 0.061906
0.874372 0.059525
0.879397 0.057144
0.884422 0.054763
0.889447 0.052382
0.894472 0.050001
0.899497 0.047620
0.904523 0.045239
0.909548 0.042858
0.914573 0.040477
0.919598 0.038096
0.924623 0.035715
0.929648 0.033334
0.934673 0.030953
0.939698 0.028572
0.944724 0.026191
0.949749 0.023810
0.954774 0.021429
0.959799 0.019048
0.964824 0.016667
0.969849 0.014286
0.974874 0.011905
0.979899 0.009524
0.984925 0.007143
0.989950 0.004762
0.994975 0.002381
1.000000 0.000000
};

\addplot [dashed, color=green!86!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.989077
0.010050 0.978154
0.015075 0.967231
0.020101 0.956308
0.025126 0.945385
0.030151 0.934462
0.035176 0.923539
0.040201 0.912616
0.045226 0.901693
0.050251 0.890770
0.055276 0.879847
0.060302 0.868924
0.065327 0.858001
0.070352 0.847077
0.075377 0.836154
0.080402 0.825231
0.085427 0.814308
0.090452 0.803385
0.095477 0.792462
0.100503 0.781539
0.105528 0.770616
0.110553 0.759693
0.115578 0.748770
0.120603 0.737847
0.125628 0.726924
0.130653 0.716001
0.135678 0.705078
0.140704 0.694155
0.145729 0.683232
0.150754 0.672309
0.155779 0.661386
0.160804 0.650463
0.165829 0.639540
0.170854 0.628617
0.175879 0.617694
0.180905 0.606771
0.185930 0.595848
0.190955 0.584925
0.195980 0.574002
0.201005 0.563079
0.206030 0.552156
0.211055 0.541232
0.216080 0.530309
0.221106 0.519386
0.226131 0.508463
0.231156 0.497540
0.236181 0.486617
0.241206 0.475694
0.246231 0.464771
0.251256 0.453848
0.256281 0.442925
0.261307 0.432002
0.266332 0.421079
0.271357 0.410156
0.276382 0.399233
0.281407 0.388310
0.286432 0.377387
0.291457 0.366464
0.296482 0.355541
0.301508 0.344618
0.306533 0.333695
0.311558 0.322772
0.316583 0.314405
0.321608 0.312093
0.326633 0.309781
0.331658 0.307470
0.336683 0.305158
0.341709 0.302846
0.346734 0.300534
0.351759 0.298222
0.356784 0.295911
0.361809 0.293599
0.366834 0.291287
0.371859 0.288975
0.376884 0.286663
0.381910 0.284352
0.386935 0.282040
0.391960 0.279728
0.396985 0.277416
0.402010 0.275104
0.407035 0.272793
0.412060 0.270481
0.417085 0.268169
0.422111 0.265857
0.427136 0.263545
0.432161 0.261234
0.437186 0.258922
0.442211 0.256610
0.447236 0.254298
0.452261 0.251986
0.457286 0.249675
0.462312 0.247363
0.467337 0.245051
0.472362 0.242739
0.477387 0.240427
0.482412 0.238116
0.487437 0.235804
0.492462 0.233492
0.497487 0.231180
0.502513 0.228868
0.507538 0.226557
0.512563 0.224245
0.517588 0.221933
0.522613 0.219621
0.527638 0.217309
0.532663 0.214998
0.537688 0.212686
0.542714 0.210374
0.547739 0.208062
0.552764 0.205750
0.557789 0.203439
0.562814 0.201127
0.567839 0.198815
0.572864 0.196503
0.577889 0.194191
0.582915 0.191879
0.587940 0.189568
0.592965 0.187256
0.597990 0.184944
0.603015 0.182632
0.608040 0.180320
0.613065 0.178009
0.618090 0.175697
0.623116 0.173385
0.628141 0.171073
0.633166 0.168761
0.638191 0.166450
0.643216 0.164138
0.648241 0.161826
0.653266 0.159514
0.658291 0.157202
0.663317 0.154891
0.668342 0.152579
0.673367 0.150267
0.678392 0.147955
0.683417 0.145643
0.688442 0.143332
0.693467 0.141020
0.698492 0.138708
0.703518 0.136396
0.708543 0.134084
0.713568 0.131773
0.718593 0.129461
0.723618 0.127149
0.728643 0.124837
0.733668 0.122525
0.738693 0.120214
0.743719 0.117902
0.748744 0.115590
0.753769 0.113278
0.758794 0.110966
0.763819 0.108655
0.768844 0.106343
0.773869 0.104031
0.778894 0.101719
0.783920 0.099407
0.788945 0.097096
0.793970 0.094784
0.798995 0.092472
0.804020 0.090160
0.809045 0.087848
0.814070 0.085537
0.819095 0.083225
0.824121 0.080913
0.829146 0.078601
0.834171 0.076289
0.839196 0.073978
0.844221 0.071666
0.849246 0.069354
0.854271 0.067042
0.859296 0.064730
0.864322 0.062419
0.869347 0.060107
0.874372 0.057795
0.879397 0.055483
0.884422 0.053171
0.889447 0.050860
0.894472 0.048548
0.899497 0.046236
0.904523 0.043924
0.909548 0.041612
0.914573 0.039301
0.919598 0.036989
0.924623 0.034677
0.929648 0.032365
0.934673 0.030053
0.939698 0.027742
0.944724 0.025430
0.949749 0.023118
0.954774 0.020806
0.959799 0.018494
0.964824 0.016183
0.969849 0.013871
0.974874 0.011559
0.979899 0.009247
0.984925 0.006935
0.989950 0.004624
0.994975 0.002312
1.000000 0.000000
};

\addplot [dashed, color=green!90!red, thick,forget plot] table {
0.000000 1.000000
0.005025 0.988760
0.010050 0.977519
0.015075 0.966279
0.020101 0.955038
0.025126 0.943798
0.030151 0.932558
0.035176 0.921317
0.040201 0.910077
0.045226 0.898836
0.050251 0.887596
0.055276 0.876355
0.060302 0.865115
0.065327 0.853875
0.070352 0.842634
0.075377 0.831394
0.080402 0.820153
0.085427 0.808913
0.090452 0.797673
0.095477 0.786432
0.100503 0.775192
0.105528 0.763951
0.110553 0.752711
0.115578 0.741471
0.120603 0.730230
0.125628 0.718990
0.130653 0.707749
0.135678 0.696509
0.140704 0.685268
0.145729 0.674028
0.150754 0.662788
0.155779 0.651547
0.160804 0.640307
0.165829 0.629066
0.170854 0.617826
0.175879 0.606586
0.180905 0.595345
0.185930 0.584105
0.190955 0.572864
0.195980 0.561624
0.201005 0.550383
0.206030 0.539143
0.211055 0.527903
0.216080 0.516662
0.221106 0.505422
0.226131 0.494181
0.231156 0.482941
0.236181 0.471701
0.241206 0.460460
0.246231 0.449220
0.251256 0.437979
0.256281 0.426739
0.261307 0.415499
0.266332 0.404258
0.271357 0.393018
0.276382 0.381777
0.281407 0.370537
0.286432 0.359296
0.291457 0.348056
0.296482 0.336816
0.301508 0.325575
0.306533 0.314335
0.311558 0.307774
0.316583 0.305528
0.321608 0.303281
0.326633 0.301035
0.331658 0.298788
0.336683 0.296542
0.341709 0.294295
0.346734 0.292048
0.351759 0.289802
0.356784 0.287555
0.361809 0.285309
0.366834 0.283062
0.371859 0.280816
0.376884 0.278569
0.381910 0.276323
0.386935 0.274076
0.391960 0.271830
0.396985 0.269583
0.402010 0.267337
0.407035 0.265090
0.412060 0.262844
0.417085 0.260597
0.422111 0.258351
0.427136 0.256104
0.432161 0.253858
0.437186 0.251611
0.442211 0.249364
0.447236 0.247118
0.452261 0.244871
0.457286 0.242625
0.462312 0.240378
0.467337 0.238132
0.472362 0.235885
0.477387 0.233639
0.482412 0.231392
0.487437 0.229146
0.492462 0.226899
0.497487 0.224653
0.502513 0.222406
0.507538 0.220160
0.512563 0.217913
0.517588 0.215667
0.522613 0.213420
0.527638 0.211174
0.532663 0.208927
0.537688 0.206680
0.542714 0.204434
0.547739 0.202187
0.552764 0.199941
0.557789 0.197694
0.562814 0.195448
0.567839 0.193201
0.572864 0.190955
0.577889 0.188708
0.582915 0.186462
0.587940 0.184215
0.592965 0.181969
0.597990 0.179722
0.603015 0.177476
0.608040 0.175229
0.613065 0.172983
0.618090 0.170736
0.623116 0.168490
0.628141 0.166243
0.633166 0.163996
0.638191 0.161750
0.643216 0.159503
0.648241 0.157257
0.653266 0.155010
0.658291 0.152764
0.663317 0.150517
0.668342 0.148271
0.673367 0.146024
0.678392 0.143778
0.683417 0.141531
0.688442 0.139285
0.693467 0.137038
0.698492 0.134792
0.703518 0.132545
0.708543 0.130299
0.713568 0.128052
0.718593 0.125805
0.723618 0.123559
0.728643 0.121312
0.733668 0.119066
0.738693 0.116819
0.743719 0.114573
0.748744 0.112326
0.753769 0.110080
0.758794 0.107833
0.763819 0.105587
0.768844 0.103340
0.773869 0.101094
0.778894 0.098847
0.783920 0.096601
0.788945 0.094354
0.793970 0.092108
0.798995 0.089861
0.804020 0.087615
0.809045 0.085368
0.814070 0.083121
0.819095 0.080875
0.824121 0.078628
0.829146 0.076382
0.834171 0.074135
0.839196 0.071889
0.844221 0.069642
0.849246 0.067396
0.854271 0.065149
0.859296 0.062903
0.864322 0.060656
0.869347 0.058410
0.874372 0.056163
0.879397 0.053917
0.884422 0.051670
0.889447 0.049424
0.894472 0.047177
0.899497 0.044931
0.904523 0.042684
0.909548 0.040437
0.914573 0.038191
0.919598 0.035944
0.924623 0.033698
0.929648 0.031451
0.934673 0.029205
0.939698 0.026958
0.944724 0.024712
0.949749 0.022465
0.954774 0.020219
0.959799 0.017972
0.964824 0.015726
0.969849 0.013479
0.974874 0.011233
0.979899 0.008986
0.984925 0.006740
0.989950 0.004493
0.994975 0.002247
1.000000 0.000000
};

\addplot [dashed, color=green!95!red, thick] table {
0.000000 1.000000
0.005025 0.988442
0.010050 0.976884
0.015075 0.965327
0.020101 0.953769
0.025126 0.942211
0.030151 0.930653
0.035176 0.919095
0.040201 0.907538
0.045226 0.895980
0.050251 0.884422
0.055276 0.872864
0.060302 0.861307
0.065327 0.849749
0.070352 0.838191
0.075377 0.826633
0.080402 0.815075
0.085427 0.803518
0.090452 0.791960
0.095477 0.780402
0.100503 0.768844
0.105528 0.757286
0.110553 0.745729
0.115578 0.734171
0.120603 0.722613
0.125628 0.711055
0.130653 0.699497
0.135678 0.687940
0.140704 0.676382
0.145729 0.664824
0.150754 0.653266
0.155779 0.641709
0.160804 0.630151
0.165829 0.618593
0.170854 0.607035
0.175879 0.595477
0.180905 0.583920
0.185930 0.572362
0.190955 0.560804
0.195980 0.549246
0.201005 0.537688
0.206030 0.526131
0.211055 0.514573
0.216080 0.503015
0.221106 0.491457
0.226131 0.479899
0.231156 0.468342
0.236181 0.456784
0.241206 0.445226
0.246231 0.433668
0.251256 0.422111
0.256281 0.410553
0.261307 0.398995
0.266332 0.387437
0.271357 0.375879
0.276382 0.364322
0.281407 0.352764
0.286432 0.341206
0.291457 0.329648
0.296482 0.318090
0.301508 0.306533
0.306533 0.301508
0.311558 0.299323
0.316583 0.297138
0.321608 0.294953
0.326633 0.292768
0.331658 0.290583
0.336683 0.288399
0.341709 0.286214
0.346734 0.284029
0.351759 0.281844
0.356784 0.279659
0.361809 0.277474
0.366834 0.275289
0.371859 0.273105
0.376884 0.270920
0.381910 0.268735
0.386935 0.266550
0.391960 0.264365
0.396985 0.262180
0.402010 0.259996
0.407035 0.257811
0.412060 0.255626
0.417085 0.253441
0.422111 0.251256
0.427136 0.249071
0.432161 0.246887
0.437186 0.244702
0.442211 0.242517
0.447236 0.240332
0.452261 0.238147
0.457286 0.235962
0.462312 0.233778
0.467337 0.231593
0.472362 0.229408
0.477387 0.227223
0.482412 0.225038
0.487437 0.222853
0.492462 0.220669
0.497487 0.218484
0.502513 0.216299
0.507538 0.214114
0.512563 0.211929
0.517588 0.209744
0.522613 0.207560
0.527638 0.205375
0.532663 0.203190
0.537688 0.201005
0.542714 0.198820
0.547739 0.196635
0.552764 0.194451
0.557789 0.192266
0.562814 0.190081
0.567839 0.187896
0.572864 0.185711
0.577889 0.183526
0.582915 0.181341
0.587940 0.179157
0.592965 0.176972
0.597990 0.174787
0.603015 0.172602
0.608040 0.170417
0.613065 0.168232
0.618090 0.166048
0.623116 0.163863
0.628141 0.161678
0.633166 0.159493
0.638191 0.157308
0.643216 0.155123
0.648241 0.152939
0.653266 0.150754
0.658291 0.148569
0.663317 0.146384
0.668342 0.144199
0.673367 0.142014
0.678392 0.139830
0.683417 0.137645
0.688442 0.135460
0.693467 0.133275
0.698492 0.131090
0.703518 0.128905
0.708543 0.126721
0.713568 0.124536
0.718593 0.122351
0.723618 0.120166
0.728643 0.117981
0.733668 0.115796
0.738693 0.113612
0.743719 0.111427
0.748744 0.109242
0.753769 0.107057
0.758794 0.104872
0.763819 0.102687
0.768844 0.100503
0.773869 0.098318
0.778894 0.096133
0.783920 0.093948
0.788945 0.091763
0.793970 0.089578
0.798995 0.087393
0.804020 0.085209
0.809045 0.083024
0.814070 0.080839
0.819095 0.078654
0.824121 0.076469
0.829146 0.074284
0.834171 0.072100
0.839196 0.069915
0.844221 0.067730
0.849246 0.065545
0.854271 0.063360
0.859296 0.061175
0.864322 0.058991
0.869347 0.056806
0.874372 0.054621
0.879397 0.052436
0.884422 0.050251
0.889447 0.048066
0.894472 0.045882
0.899497 0.043697
0.904523 0.041512
0.909548 0.039327
0.914573 0.037142
0.919598 0.034957
0.924623 0.032773
0.929648 0.030588
0.934673 0.028403
0.939698 0.026218
0.944724 0.024033
0.949749 0.021848
0.954774 0.019664
0.959799 0.017479
0.964824 0.015294
0.969849 0.013109
0.974874 0.010924
0.979899 0.008739
0.984925 0.006555
0.989950 0.004370
0.994975 0.002185
1.000000 0.000000
};
\addlegendentry{{$u(i)$ for $u_1(i) = u^\prime_1-\varepsilon$  }};

\addplot [dashdotted, color=blue!0!orange, thick] table {
0.000000 1.000000
0.005025 0.984767
0.010050 0.969533
0.015075 0.954300
0.020101 0.939067
0.025126 0.923833
0.030151 0.908600
0.035176 0.893367
0.040201 0.878133
0.045226 0.862900
0.050251 0.847667
0.055276 0.832433
0.060302 0.817200
0.065327 0.801967
0.070352 0.786733
0.075377 0.771500
0.080402 0.756267
0.085427 0.741033
0.090452 0.725800
0.095477 0.710567
0.100503 0.695333
0.105528 0.680100
0.110553 0.664867
0.115578 0.649633
0.120603 0.634400
0.125628 0.619167
0.130653 0.603933
0.135678 0.588700
0.140704 0.573467
0.145729 0.558233
0.150754 0.543000
0.155779 0.527767
0.160804 0.512533
0.165829 0.497315
0.170854 0.482688
0.175879 0.468897
0.180905 0.455872
0.185930 0.443551
0.190955 0.431878
0.195980 0.420805
0.201005 0.410284
0.206030 0.400278
0.211055 0.390747
0.216080 0.381660
0.221106 0.372986
0.226131 0.364697
0.231156 0.356769
0.236181 0.349178
0.241206 0.341904
0.246231 0.334926
0.251256 0.328228
0.256281 0.321792
0.261307 0.315603
0.266332 0.309649
0.271357 0.303914
0.276382 0.298389
0.281407 0.293060
0.286432 0.287919
0.291457 0.282955
0.296482 0.278159
0.301508 0.273523
0.306533 0.269039
0.311558 0.264700
0.316583 0.260498
0.321608 0.256428
0.326633 0.252483
0.331658 0.248657
0.336683 0.244946
0.341709 0.241344
0.346734 0.237846
0.351759 0.234448
0.356784 0.231146
0.361809 0.227936
0.366834 0.224813
0.371859 0.221775
0.376884 0.218818
0.381910 0.215939
0.386935 0.213135
0.391960 0.210402
0.396985 0.207739
0.402010 0.205142
0.407035 0.202610
0.412060 0.200139
0.417085 0.197727
0.422111 0.195374
0.427136 0.193075
0.432161 0.190830
0.437186 0.188637
0.442211 0.186493
0.447236 0.184398
0.452261 0.182349
0.457286 0.180345
0.462312 0.178385
0.467337 0.176466
0.472362 0.174589
0.477387 0.172751
0.482412 0.170952
0.487437 0.169189
0.492462 0.167463
0.497487 0.165772
0.502513 0.164110
0.507538 0.162452
0.512563 0.160794
0.517588 0.159137
0.522613 0.157479
0.527638 0.155821
0.532663 0.154164
0.537688 0.152506
0.542714 0.150848
0.547739 0.149191
0.552764 0.147533
0.557789 0.145875
0.562814 0.144218
0.567839 0.142560
0.572864 0.140902
0.577889 0.139245
0.582915 0.137587
0.587940 0.135929
0.592965 0.134272
0.597990 0.132614
0.603015 0.130956
0.608040 0.129299
0.613065 0.127641
0.618090 0.125983
0.623116 0.124325
0.628141 0.122668
0.633166 0.121010
0.638191 0.119352
0.643216 0.117695
0.648241 0.116037
0.653266 0.114379
0.658291 0.112722
0.663317 0.111064
0.668342 0.109406
0.673367 0.107749
0.678392 0.106091
0.683417 0.104433
0.688442 0.102776
0.693467 0.101118
0.698492 0.099460
0.703518 0.097803
0.708543 0.096145
0.713568 0.094487
0.718593 0.092830
0.723618 0.091172
0.728643 0.089514
0.733668 0.087857
0.738693 0.086199
0.743719 0.084541
0.748744 0.082884
0.753769 0.081226
0.758794 0.079568
0.763819 0.077911
0.768844 0.076253
0.773869 0.074595
0.778894 0.072938
0.783920 0.071280
0.788945 0.069622
0.793970 0.067965
0.798995 0.066307
0.804020 0.064649
0.809045 0.062992
0.814070 0.061334
0.819095 0.059676
0.824121 0.058019
0.829146 0.056361
0.834171 0.054703
0.839196 0.053046
0.844221 0.051388
0.849246 0.049730
0.854271 0.048073
0.859296 0.046415
0.864322 0.044757
0.869347 0.043100
0.874372 0.041442
0.879397 0.039784
0.884422 0.038126
0.889447 0.036469
0.894472 0.034811
0.899497 0.033153
0.904523 0.031496
0.909548 0.029838
0.914573 0.028180
0.919598 0.026523
0.924623 0.024865
0.929648 0.023207
0.934673 0.021550
0.939698 0.019892
0.944724 0.018234
0.949749 0.016577
0.954774 0.014919
0.959799 0.013261
0.964824 0.011604
0.969849 0.009946
0.974874 0.008288
0.979899 0.006631
0.984925 0.004973
0.989950 0.003315
0.994975 0.001658
1.000000 0.000000
};
\addlegendentry{{$u(i)$ for $u_1(i) = u^\prime_1+\varepsilon$ }};

\addplot [dashdotted, color=blue!4!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.980760
0.010050 0.961521
0.015075 0.942281
0.020101 0.923042
0.025126 0.903802
0.030151 0.884563
0.035176 0.865323
0.040201 0.846084
0.045226 0.826844
0.050251 0.807605
0.055276 0.788365
0.060302 0.769126
0.065327 0.749886
0.070352 0.730647
0.075377 0.711407
0.080402 0.692167
0.085427 0.672928
0.090452 0.653688
0.095477 0.634449
0.100503 0.615209
0.105528 0.595970
0.110553 0.576730
0.115578 0.557491
0.120603 0.538251
0.125628 0.519012
0.130653 0.499772
0.135678 0.481262
0.140704 0.464074
0.145729 0.448072
0.150754 0.433136
0.155779 0.419164
0.160804 0.406065
0.165829 0.393760
0.170854 0.382179
0.175879 0.371259
0.180905 0.360947
0.185930 0.351191
0.190955 0.341949
0.195980 0.333182
0.201005 0.324852
0.206030 0.316929
0.211055 0.309383
0.216080 0.302188
0.221106 0.295320
0.226131 0.288757
0.231156 0.282480
0.236181 0.276470
0.241206 0.270710
0.246231 0.265185
0.251256 0.259882
0.256281 0.254786
0.261307 0.249886
0.266332 0.245171
0.271357 0.240631
0.276382 0.236256
0.281407 0.232037
0.286432 0.227966
0.291457 0.224036
0.296482 0.220239
0.301508 0.216568
0.306533 0.213018
0.311558 0.209582
0.316583 0.206255
0.321608 0.203032
0.326633 0.199909
0.331658 0.196880
0.336683 0.193941
0.341709 0.191089
0.346734 0.188320
0.351759 0.185630
0.356784 0.183015
0.361809 0.180473
0.366834 0.178001
0.371859 0.175596
0.376884 0.173254
0.381910 0.170975
0.386935 0.168754
0.391960 0.166591
0.396985 0.164482
0.402010 0.162426
0.407035 0.160421
0.412060 0.158464
0.417085 0.156555
0.422111 0.154691
0.427136 0.152872
0.432161 0.151094
0.437186 0.149357
0.442211 0.147660
0.447236 0.146001
0.452261 0.144379
0.457286 0.142792
0.462312 0.141240
0.467337 0.139721
0.472362 0.138235
0.477387 0.136780
0.482412 0.135355
0.487437 0.133960
0.492462 0.132593
0.497487 0.131253
0.502513 0.129938
0.507538 0.128625
0.512563 0.127313
0.517588 0.126000
0.522613 0.124688
0.527638 0.123375
0.532663 0.122063
0.537688 0.120750
0.542714 0.119438
0.547739 0.118125
0.552764 0.116813
0.557789 0.115500
0.562814 0.114188
0.567839 0.112875
0.572864 0.111563
0.577889 0.110250
0.582915 0.108938
0.587940 0.107625
0.592965 0.106313
0.597990 0.105000
0.603015 0.103688
0.608040 0.102375
0.613065 0.101063
0.618090 0.099750
0.623116 0.098438
0.628141 0.097125
0.633166 0.095813
0.638191 0.094500
0.643216 0.093188
0.648241 0.091875
0.653266 0.090563
0.658291 0.089250
0.663317 0.087938
0.668342 0.086625
0.673367 0.085313
0.678392 0.084000
0.683417 0.082688
0.688442 0.081375
0.693467 0.080063
0.698492 0.078750
0.703518 0.077438
0.708543 0.076125
0.713568 0.074813
0.718593 0.073500
0.723618 0.072188
0.728643 0.070875
0.733668 0.069563
0.738693 0.068250
0.743719 0.066938
0.748744 0.065625
0.753769 0.064313
0.758794 0.063000
0.763819 0.061688
0.768844 0.060375
0.773869 0.059063
0.778894 0.057750
0.783920 0.056438
0.788945 0.055125
0.793970 0.053813
0.798995 0.052500
0.804020 0.051188
0.809045 0.049875
0.814070 0.048563
0.819095 0.047250
0.824121 0.045938
0.829146 0.044625
0.834171 0.043313
0.839196 0.042000
0.844221 0.040688
0.849246 0.039375
0.854271 0.038063
0.859296 0.036750
0.864322 0.035438
0.869347 0.034125
0.874372 0.032813
0.879397 0.031500
0.884422 0.030188
0.889447 0.028875
0.894472 0.027563
0.899497 0.026250
0.904523 0.024938
0.909548 0.023625
0.914573 0.022313
0.919598 0.021000
0.924623 0.019688
0.929648 0.018375
0.934673 0.017063
0.939698 0.015750
0.944724 0.014438
0.949749 0.013125
0.954774 0.011813
0.959799 0.010500
0.964824 0.009188
0.969849 0.007875
0.974874 0.006563
0.979899 0.005250
0.984925 0.003938
0.989950 0.002625
0.994975 0.001313
1.000000 0.000000
};

\addplot [dashdotted, color=blue!9!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.975701
0.010050 0.951401
0.015075 0.927102
0.020101 0.902803
0.025126 0.878503
0.030151 0.854204
0.035176 0.829905
0.040201 0.805605
0.045226 0.781306
0.050251 0.757007
0.055276 0.732708
0.060302 0.708408
0.065327 0.684109
0.070352 0.659810
0.075377 0.635510
0.080402 0.611211
0.085427 0.586912
0.090452 0.562612
0.095477 0.538313
0.100503 0.514014
0.105528 0.489922
0.110553 0.467652
0.115578 0.447320
0.120603 0.428681
0.125628 0.411534
0.130653 0.395706
0.135678 0.381050
0.140704 0.367441
0.145729 0.354771
0.150754 0.342945
0.155779 0.331882
0.160804 0.321511
0.165829 0.311768
0.170854 0.302599
0.175879 0.293953
0.180905 0.285788
0.185930 0.278064
0.190955 0.270746
0.195980 0.263804
0.201005 0.257209
0.206030 0.250935
0.211055 0.244961
0.216080 0.239264
0.221106 0.233826
0.226131 0.228630
0.231156 0.223660
0.236181 0.218901
0.241206 0.214341
0.246231 0.209966
0.251256 0.205767
0.256281 0.201732
0.261307 0.197853
0.266332 0.194120
0.271357 0.190525
0.276382 0.187061
0.281407 0.183721
0.286432 0.180497
0.291457 0.177385
0.296482 0.174379
0.301508 0.171473
0.306533 0.168662
0.311558 0.165941
0.316583 0.163307
0.321608 0.160756
0.326633 0.158282
0.331658 0.155884
0.336683 0.153558
0.341709 0.151299
0.346734 0.149107
0.351759 0.146976
0.356784 0.144906
0.361809 0.142894
0.366834 0.140936
0.371859 0.139032
0.376884 0.137178
0.381910 0.135373
0.386935 0.133615
0.391960 0.131902
0.396985 0.130232
0.402010 0.128604
0.407035 0.127017
0.412060 0.125468
0.417085 0.123956
0.422111 0.122480
0.427136 0.121039
0.432161 0.119632
0.437186 0.118257
0.442211 0.116913
0.447236 0.115599
0.452261 0.114315
0.457286 0.113059
0.462312 0.111830
0.467337 0.110627
0.472362 0.109451
0.477387 0.108298
0.482412 0.107170
0.487437 0.106066
0.492462 0.104983
0.497487 0.103923
0.502513 0.102881
0.507538 0.101842
0.512563 0.100803
0.517588 0.099763
0.522613 0.098724
0.527638 0.097685
0.532663 0.096646
0.537688 0.095607
0.542714 0.094567
0.547739 0.093528
0.552764 0.092489
0.557789 0.091450
0.562814 0.090411
0.567839 0.089371
0.572864 0.088332
0.577889 0.087293
0.582915 0.086254
0.587940 0.085215
0.592965 0.084175
0.597990 0.083136
0.603015 0.082097
0.608040 0.081058
0.613065 0.080019
0.618090 0.078979
0.623116 0.077940
0.628141 0.076901
0.633166 0.075862
0.638191 0.074823
0.643216 0.073783
0.648241 0.072744
0.653266 0.071705
0.658291 0.070666
0.663317 0.069627
0.668342 0.068587
0.673367 0.067548
0.678392 0.066509
0.683417 0.065470
0.688442 0.064430
0.693467 0.063391
0.698492 0.062352
0.703518 0.061313
0.708543 0.060274
0.713568 0.059234
0.718593 0.058195
0.723618 0.057156
0.728643 0.056117
0.733668 0.055078
0.738693 0.054038
0.743719 0.052999
0.748744 0.051960
0.753769 0.050921
0.758794 0.049882
0.763819 0.048842
0.768844 0.047803
0.773869 0.046764
0.778894 0.045725
0.783920 0.044686
0.788945 0.043646
0.793970 0.042607
0.798995 0.041568
0.804020 0.040529
0.809045 0.039490
0.814070 0.038450
0.819095 0.037411
0.824121 0.036372
0.829146 0.035333
0.834171 0.034294
0.839196 0.033254
0.844221 0.032215
0.849246 0.031176
0.854271 0.030137
0.859296 0.029098
0.864322 0.028058
0.869347 0.027019
0.874372 0.025980
0.879397 0.024941
0.884422 0.023902
0.889447 0.022862
0.894472 0.021823
0.899497 0.020784
0.904523 0.019745
0.909548 0.018706
0.914573 0.017666
0.919598 0.016627
0.924623 0.015588
0.929648 0.014549
0.934673 0.013510
0.939698 0.012470
0.944724 0.011431
0.949749 0.010392
0.954774 0.009353
0.959799 0.008314
0.964824 0.007274
0.969849 0.006235
0.974874 0.005196
0.979899 0.004157
0.984925 0.003118
0.989950 0.002078
0.994975 0.001039
1.000000 0.000000
};

\addplot [dashdotted, color=blue!14!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.969310
0.010050 0.938620
0.015075 0.907931
0.020101 0.877241
0.025126 0.846551
0.030151 0.815861
0.035176 0.785172
0.040201 0.754482
0.045226 0.723792
0.050251 0.693102
0.055276 0.662413
0.060302 0.631723
0.065327 0.601033
0.070352 0.570343
0.075377 0.539653
0.080402 0.508964
0.085427 0.479179
0.090452 0.452558
0.095477 0.428739
0.100503 0.407302
0.105528 0.387907
0.110553 0.370274
0.115578 0.354176
0.120603 0.339418
0.125628 0.325841
0.130653 0.313309
0.135678 0.301705
0.140704 0.290930
0.145729 0.280898
0.150754 0.271535
0.155779 0.262775
0.160804 0.254564
0.165829 0.246850
0.170854 0.239589
0.175879 0.232744
0.180905 0.226279
0.185930 0.220163
0.190955 0.214369
0.195980 0.208873
0.201005 0.203651
0.206030 0.198684
0.211055 0.193953
0.216080 0.189443
0.221106 0.185137
0.226131 0.181023
0.231156 0.177088
0.236181 0.173320
0.241206 0.169709
0.246231 0.166246
0.251256 0.162921
0.256281 0.159726
0.261307 0.156655
0.266332 0.153699
0.271357 0.150853
0.276382 0.148110
0.281407 0.145465
0.286432 0.142913
0.291457 0.140449
0.296482 0.138068
0.301508 0.135767
0.306533 0.133542
0.311558 0.131388
0.316583 0.129302
0.321608 0.127282
0.326633 0.125324
0.331658 0.123425
0.336683 0.121583
0.341709 0.119795
0.346734 0.118059
0.351759 0.116372
0.356784 0.114733
0.361809 0.113139
0.366834 0.111590
0.371859 0.110082
0.376884 0.108614
0.381910 0.107185
0.386935 0.105793
0.391960 0.104436
0.396985 0.103114
0.402010 0.101825
0.407035 0.100568
0.412060 0.099342
0.417085 0.098145
0.422111 0.096977
0.427136 0.095836
0.432161 0.094721
0.437186 0.093633
0.442211 0.092569
0.447236 0.091529
0.452261 0.090512
0.457286 0.089517
0.462312 0.088544
0.467337 0.087592
0.472362 0.086660
0.477387 0.085748
0.482412 0.084855
0.487437 0.083980
0.492462 0.083123
0.497487 0.082283
0.502513 0.081458
0.507538 0.080635
0.512563 0.079813
0.517588 0.078990
0.522613 0.078167
0.527638 0.077344
0.532663 0.076521
0.537688 0.075699
0.542714 0.074876
0.547739 0.074053
0.552764 0.073230
0.557789 0.072407
0.562814 0.071585
0.567839 0.070762
0.572864 0.069939
0.577889 0.069116
0.582915 0.068293
0.587940 0.067471
0.592965 0.066648
0.597990 0.065825
0.603015 0.065002
0.608040 0.064179
0.613065 0.063356
0.618090 0.062534
0.623116 0.061711
0.628141 0.060888
0.633166 0.060065
0.638191 0.059242
0.643216 0.058420
0.648241 0.057597
0.653266 0.056774
0.658291 0.055951
0.663317 0.055128
0.668342 0.054306
0.673367 0.053483
0.678392 0.052660
0.683417 0.051837
0.688442 0.051014
0.693467 0.050191
0.698492 0.049369
0.703518 0.048546
0.708543 0.047723
0.713568 0.046900
0.718593 0.046077
0.723618 0.045255
0.728643 0.044432
0.733668 0.043609
0.738693 0.042786
0.743719 0.041963
0.748744 0.041141
0.753769 0.040318
0.758794 0.039495
0.763819 0.038672
0.768844 0.037849
0.773869 0.037027
0.778894 0.036204
0.783920 0.035381
0.788945 0.034558
0.793970 0.033735
0.798995 0.032912
0.804020 0.032090
0.809045 0.031267
0.814070 0.030444
0.819095 0.029621
0.824121 0.028798
0.829146 0.027976
0.834171 0.027153
0.839196 0.026330
0.844221 0.025507
0.849246 0.024684
0.854271 0.023862
0.859296 0.023039
0.864322 0.022216
0.869347 0.021393
0.874372 0.020570
0.879397 0.019747
0.884422 0.018925
0.889447 0.018102
0.894472 0.017279
0.899497 0.016456
0.904523 0.015633
0.909548 0.014811
0.914573 0.013988
0.919598 0.013165
0.924623 0.012342
0.929648 0.011519
0.934673 0.010697
0.939698 0.009874
0.944724 0.009051
0.949749 0.008228
0.954774 0.007405
0.959799 0.006582
0.964824 0.005760
0.969849 0.004937
0.974874 0.004114
0.979899 0.003291
0.984925 0.002468
0.989950 0.001646
0.994975 0.000823
1.000000 0.000000
};

\addplot [dashdotted, color=blue!19!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.961239
0.010050 0.922478
0.015075 0.883717
0.020101 0.844957
0.025126 0.806196
0.030151 0.767435
0.035176 0.728674
0.040201 0.689913
0.045226 0.651152
0.050251 0.612392
0.055276 0.573631
0.060302 0.534870
0.065327 0.496139
0.070352 0.460701
0.075377 0.429987
0.080402 0.403113
0.085427 0.379400
0.090452 0.358323
0.095477 0.339464
0.100503 0.322490
0.105528 0.307134
0.110553 0.293173
0.115578 0.280426
0.120603 0.268742
0.125628 0.257992
0.130653 0.248070
0.135678 0.238882
0.140704 0.230350
0.145729 0.222407
0.150754 0.214994
0.155779 0.208058
0.160804 0.201556
0.165829 0.195449
0.170854 0.189700
0.175879 0.184280
0.180905 0.179161
0.185930 0.174319
0.190955 0.169732
0.195980 0.165380
0.201005 0.161245
0.206030 0.157312
0.211055 0.153567
0.216080 0.149996
0.221106 0.146587
0.226131 0.143329
0.231156 0.140213
0.236181 0.137230
0.241206 0.134371
0.246231 0.131629
0.251256 0.128996
0.256281 0.126467
0.261307 0.124035
0.266332 0.121694
0.271357 0.119441
0.276382 0.117269
0.281407 0.115175
0.286432 0.113155
0.291457 0.111204
0.296482 0.109319
0.301508 0.107497
0.306533 0.105735
0.311558 0.104029
0.316583 0.102378
0.321608 0.100778
0.326633 0.099228
0.331658 0.097724
0.336683 0.096266
0.341709 0.094850
0.346734 0.093475
0.351759 0.092140
0.356784 0.090842
0.361809 0.089581
0.366834 0.088354
0.371859 0.087160
0.376884 0.085997
0.381910 0.084866
0.386935 0.083764
0.391960 0.082690
0.396985 0.081643
0.402010 0.080623
0.407035 0.079627
0.412060 0.078656
0.417085 0.077709
0.422111 0.076783
0.427136 0.075880
0.432161 0.074998
0.437186 0.074136
0.442211 0.073293
0.447236 0.072470
0.452261 0.071665
0.457286 0.070877
0.462312 0.070107
0.467337 0.069353
0.472362 0.068615
0.477387 0.067893
0.482412 0.067185
0.487437 0.066493
0.492462 0.065814
0.497487 0.065150
0.502513 0.064496
0.507538 0.063845
0.512563 0.063193
0.517588 0.062542
0.522613 0.061891
0.527638 0.061239
0.532663 0.060588
0.537688 0.059936
0.542714 0.059285
0.547739 0.058633
0.552764 0.057982
0.557789 0.057330
0.562814 0.056679
0.567839 0.056027
0.572864 0.055376
0.577889 0.054724
0.582915 0.054073
0.587940 0.053421
0.592965 0.052770
0.597990 0.052118
0.603015 0.051467
0.608040 0.050815
0.613065 0.050164
0.618090 0.049512
0.623116 0.048861
0.628141 0.048209
0.633166 0.047558
0.638191 0.046907
0.643216 0.046255
0.648241 0.045604
0.653266 0.044952
0.658291 0.044301
0.663317 0.043649
0.668342 0.042998
0.673367 0.042346
0.678392 0.041695
0.683417 0.041043
0.688442 0.040392
0.693467 0.039740
0.698492 0.039089
0.703518 0.038437
0.708543 0.037786
0.713568 0.037134
0.718593 0.036483
0.723618 0.035831
0.728643 0.035180
0.733668 0.034528
0.738693 0.033877
0.743719 0.033225
0.748744 0.032574
0.753769 0.031922
0.758794 0.031271
0.763819 0.030620
0.768844 0.029968
0.773869 0.029317
0.778894 0.028665
0.783920 0.028014
0.788945 0.027362
0.793970 0.026711
0.798995 0.026059
0.804020 0.025408
0.809045 0.024756
0.814070 0.024105
0.819095 0.023453
0.824121 0.022802
0.829146 0.022150
0.834171 0.021499
0.839196 0.020847
0.844221 0.020196
0.849246 0.019544
0.854271 0.018893
0.859296 0.018241
0.864322 0.017590
0.869347 0.016938
0.874372 0.016287
0.879397 0.015636
0.884422 0.014984
0.889447 0.014333
0.894472 0.013681
0.899497 0.013030
0.904523 0.012378
0.909548 0.011727
0.914573 0.011075
0.919598 0.010424
0.924623 0.009772
0.929648 0.009121
0.934673 0.008469
0.939698 0.007818
0.944724 0.007166
0.949749 0.006515
0.954774 0.005863
0.959799 0.005212
0.964824 0.004560
0.969849 0.003909
0.974874 0.003257
0.979899 0.002606
0.984925 0.001954
0.989950 0.001303
0.994975 0.000651
1.000000 0.000000
};

\addplot [dashdotted, color=blue!23!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.951045
0.010050 0.902091
0.015075 0.853136
0.020101 0.804182
0.025126 0.755227
0.030151 0.706273
0.035176 0.657318
0.040201 0.608364
0.045226 0.559409
0.050251 0.510455
0.055276 0.464253
0.060302 0.425565
0.065327 0.392829
0.070352 0.364770
0.075377 0.340452
0.080402 0.319174
0.085427 0.300399
0.090452 0.283710
0.095477 0.268778
0.100503 0.255339
0.105528 0.243180
0.110553 0.232126
0.115578 0.222034
0.120603 0.212783
0.125628 0.204271
0.130653 0.196415
0.135678 0.189140
0.140704 0.182385
0.145729 0.176096
0.150754 0.170226
0.155779 0.164735
0.160804 0.159587
0.165829 0.154751
0.170854 0.150199
0.175879 0.145908
0.180905 0.141855
0.185930 0.138021
0.190955 0.134389
0.195980 0.130943
0.201005 0.127670
0.206030 0.124556
0.211055 0.121590
0.216080 0.118762
0.221106 0.116063
0.226131 0.113484
0.231156 0.111017
0.236181 0.108655
0.241206 0.106391
0.246231 0.104220
0.251256 0.102136
0.256281 0.100133
0.261307 0.098207
0.266332 0.096354
0.271357 0.094570
0.276382 0.092851
0.281407 0.091193
0.286432 0.089593
0.291457 0.088048
0.296482 0.086556
0.301508 0.085113
0.306533 0.083718
0.311558 0.082367
0.316583 0.081060
0.321608 0.079793
0.326633 0.078566
0.331658 0.077375
0.336683 0.076221
0.341709 0.075100
0.346734 0.074011
0.351759 0.072954
0.356784 0.071926
0.361809 0.070928
0.366834 0.069956
0.371859 0.069011
0.376884 0.068090
0.381910 0.067194
0.386935 0.066322
0.391960 0.065472
0.396985 0.064643
0.402010 0.063835
0.407035 0.063047
0.412060 0.062278
0.417085 0.061527
0.422111 0.060795
0.427136 0.060080
0.432161 0.059381
0.437186 0.058699
0.442211 0.058032
0.447236 0.057380
0.452261 0.056742
0.457286 0.056118
0.462312 0.055508
0.467337 0.054912
0.472362 0.054327
0.477387 0.053756
0.482412 0.053196
0.487437 0.052647
0.492462 0.052110
0.497487 0.051584
0.502513 0.051067
0.507538 0.050551
0.512563 0.050035
0.517588 0.049519
0.522613 0.049003
0.527638 0.048487
0.532663 0.047972
0.537688 0.047456
0.542714 0.046940
0.547739 0.046424
0.552764 0.045908
0.557789 0.045392
0.562814 0.044877
0.567839 0.044361
0.572864 0.043845
0.577889 0.043329
0.582915 0.042813
0.587940 0.042298
0.592965 0.041782
0.597990 0.041266
0.603015 0.040750
0.608040 0.040234
0.613065 0.039718
0.618090 0.039203
0.623116 0.038687
0.628141 0.038171
0.633166 0.037655
0.638191 0.037139
0.643216 0.036623
0.648241 0.036108
0.653266 0.035592
0.658291 0.035076
0.663317 0.034560
0.668342 0.034044
0.673367 0.033529
0.678392 0.033013
0.683417 0.032497
0.688442 0.031981
0.693467 0.031465
0.698492 0.030949
0.703518 0.030434
0.708543 0.029918
0.713568 0.029402
0.718593 0.028886
0.723618 0.028370
0.728643 0.027854
0.733668 0.027339
0.738693 0.026823
0.743719 0.026307
0.748744 0.025791
0.753769 0.025275
0.758794 0.024760
0.763819 0.024244
0.768844 0.023728
0.773869 0.023212
0.778894 0.022696
0.783920 0.022180
0.788945 0.021665
0.793970 0.021149
0.798995 0.020633
0.804020 0.020117
0.809045 0.019601
0.814070 0.019085
0.819095 0.018570
0.824121 0.018054
0.829146 0.017538
0.834171 0.017022
0.839196 0.016506
0.844221 0.015991
0.849246 0.015475
0.854271 0.014959
0.859296 0.014443
0.864322 0.013927
0.869347 0.013411
0.874372 0.012896
0.879397 0.012380
0.884422 0.011864
0.889447 0.011348
0.894472 0.010832
0.899497 0.010316
0.904523 0.009801
0.909548 0.009285
0.914573 0.008769
0.919598 0.008253
0.924623 0.007737
0.929648 0.007222
0.934673 0.006706
0.939698 0.006190
0.944724 0.005674
0.949749 0.005158
0.954774 0.004642
0.959799 0.004127
0.964824 0.003611
0.969849 0.003095
0.974874 0.002579
0.979899 0.002063
0.984925 0.001547
0.989950 0.001032
0.994975 0.000516
1.000000 0.000000
};

\addplot [dashdotted, color=blue!28!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.938171
0.010050 0.876342
0.015075 0.814513
0.020101 0.752684
0.025126 0.690855
0.030151 0.629026
0.035176 0.567197
0.040201 0.505368
0.045226 0.449268
0.050251 0.404341
0.055276 0.367583
0.060302 0.336951
0.065327 0.311031
0.070352 0.288815
0.075377 0.269561
0.080402 0.252713
0.085427 0.237848
0.090452 0.224634
0.095477 0.212811
0.100503 0.202170
0.105528 0.192543
0.110553 0.183791
0.115578 0.175800
0.120603 0.168475
0.125628 0.161736
0.130653 0.155516
0.135678 0.149756
0.140704 0.144407
0.145729 0.139428
0.150754 0.134780
0.155779 0.130433
0.160804 0.126357
0.165829 0.122528
0.170854 0.118924
0.175879 0.115526
0.180905 0.112317
0.185930 0.109281
0.190955 0.106405
0.195980 0.103677
0.201005 0.101085
0.206030 0.098620
0.211055 0.096272
0.216080 0.094033
0.221106 0.091896
0.226131 0.089854
0.231156 0.087900
0.236181 0.086030
0.241206 0.084238
0.246231 0.082519
0.251256 0.080868
0.256281 0.079283
0.261307 0.077758
0.266332 0.076291
0.271357 0.074878
0.276382 0.073517
0.281407 0.072204
0.286432 0.070937
0.291457 0.069714
0.296482 0.068532
0.301508 0.067390
0.306533 0.066285
0.311558 0.065216
0.316583 0.064181
0.321608 0.063178
0.326633 0.062206
0.331658 0.061264
0.336683 0.060349
0.341709 0.059462
0.346734 0.058600
0.351759 0.057763
0.356784 0.056949
0.361809 0.056158
0.366834 0.055389
0.371859 0.054641
0.376884 0.053912
0.381910 0.053203
0.386935 0.052512
0.391960 0.051839
0.396985 0.051182
0.402010 0.050543
0.407035 0.049919
0.412060 0.049310
0.417085 0.048716
0.422111 0.048136
0.427136 0.047570
0.432161 0.047016
0.437186 0.046476
0.442211 0.045948
0.447236 0.045432
0.452261 0.044927
0.457286 0.044433
0.462312 0.043950
0.467337 0.043478
0.472362 0.043015
0.477387 0.042562
0.482412 0.042119
0.487437 0.041685
0.492462 0.041259
0.497487 0.040843
0.502513 0.040433
0.507538 0.040025
0.512563 0.039616
0.517588 0.039208
0.522613 0.038799
0.527638 0.038391
0.532663 0.037983
0.537688 0.037574
0.542714 0.037166
0.547739 0.036757
0.552764 0.036349
0.557789 0.035941
0.562814 0.035532
0.567839 0.035124
0.572864 0.034715
0.577889 0.034307
0.582915 0.033898
0.587940 0.033490
0.592965 0.033082
0.597990 0.032673
0.603015 0.032265
0.608040 0.031856
0.613065 0.031448
0.618090 0.031040
0.623116 0.030631
0.628141 0.030223
0.633166 0.029814
0.638191 0.029406
0.643216 0.028997
0.648241 0.028589
0.653266 0.028181
0.658291 0.027772
0.663317 0.027364
0.668342 0.026955
0.673367 0.026547
0.678392 0.026139
0.683417 0.025730
0.688442 0.025322
0.693467 0.024913
0.698492 0.024505
0.703518 0.024096
0.708543 0.023688
0.713568 0.023280
0.718593 0.022871
0.723618 0.022463
0.728643 0.022054
0.733668 0.021646
0.738693 0.021238
0.743719 0.020829
0.748744 0.020421
0.753769 0.020012
0.758794 0.019604
0.763819 0.019195
0.768844 0.018787
0.773869 0.018379
0.778894 0.017970
0.783920 0.017562
0.788945 0.017153
0.793970 0.016745
0.798995 0.016337
0.804020 0.015928
0.809045 0.015520
0.814070 0.015111
0.819095 0.014703
0.824121 0.014295
0.829146 0.013886
0.834171 0.013478
0.839196 0.013069
0.844221 0.012661
0.849246 0.012252
0.854271 0.011844
0.859296 0.011436
0.864322 0.011027
0.869347 0.010619
0.874372 0.010210
0.879397 0.009802
0.884422 0.009394
0.889447 0.008985
0.894472 0.008577
0.899497 0.008168
0.904523 0.007760
0.909548 0.007351
0.914573 0.006943
0.919598 0.006535
0.924623 0.006126
0.929648 0.005718
0.934673 0.005309
0.939698 0.004901
0.944724 0.004493
0.949749 0.004084
0.954774 0.003676
0.959799 0.003267
0.964824 0.002859
0.969849 0.002450
0.974874 0.002042
0.979899 0.001634
0.984925 0.001225
0.989950 0.000817
0.994975 0.000408
1.000000 0.000000
};

\addplot [dashdotted, color=blue!33!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.921911
0.010050 0.843821
0.015075 0.765732
0.020101 0.687642
0.025126 0.609553
0.030151 0.531464
0.035176 0.457351
0.040201 0.400182
0.045226 0.355718
0.050251 0.320146
0.055276 0.291042
0.060302 0.266788
0.065327 0.246266
0.070352 0.228676
0.075377 0.213431
0.080402 0.200091
0.085427 0.188321
0.090452 0.177859
0.095477 0.168498
0.100503 0.160073
0.105528 0.152450
0.110553 0.145521
0.115578 0.139194
0.120603 0.133394
0.125628 0.128058
0.130653 0.123133
0.135678 0.118573
0.140704 0.114338
0.145729 0.110395
0.150754 0.106715
0.155779 0.103273
0.160804 0.100046
0.165829 0.097014
0.170854 0.094161
0.175879 0.091470
0.180905 0.088929
0.185930 0.086526
0.190955 0.084249
0.195980 0.082089
0.201005 0.080036
0.206030 0.078084
0.211055 0.076225
0.216080 0.074453
0.221106 0.072760
0.226131 0.071144
0.231156 0.069597
0.236181 0.068116
0.241206 0.066697
0.246231 0.065336
0.251256 0.064029
0.256281 0.062774
0.261307 0.061567
0.266332 0.060405
0.271357 0.059286
0.276382 0.058208
0.281407 0.057169
0.286432 0.056166
0.291457 0.055198
0.296482 0.054262
0.301508 0.053358
0.306533 0.052483
0.311558 0.051636
0.316583 0.050817
0.321608 0.050023
0.326633 0.049253
0.331658 0.048507
0.336683 0.047783
0.341709 0.047080
0.346734 0.046398
0.351759 0.045735
0.356784 0.045091
0.361809 0.044465
0.366834 0.043856
0.371859 0.043263
0.376884 0.042686
0.381910 0.042124
0.386935 0.041577
0.391960 0.041044
0.396985 0.040525
0.402010 0.040018
0.407035 0.039524
0.412060 0.039042
0.417085 0.038572
0.422111 0.038113
0.427136 0.037664
0.432161 0.037226
0.437186 0.036798
0.442211 0.036380
0.447236 0.035971
0.452261 0.035572
0.457286 0.035181
0.462312 0.034798
0.467337 0.034424
0.472362 0.034058
0.477387 0.033700
0.482412 0.033349
0.487437 0.033005
0.492462 0.032668
0.497487 0.032338
0.502513 0.032014
0.507538 0.031690
0.512563 0.031367
0.517588 0.031044
0.522613 0.030720
0.527638 0.030397
0.532663 0.030074
0.537688 0.029750
0.542714 0.029427
0.547739 0.029103
0.552764 0.028780
0.557789 0.028457
0.562814 0.028133
0.567839 0.027810
0.572864 0.027487
0.577889 0.027163
0.582915 0.026840
0.587940 0.026516
0.592965 0.026193
0.597990 0.025870
0.603015 0.025546
0.608040 0.025223
0.613065 0.024900
0.618090 0.024576
0.623116 0.024253
0.628141 0.023929
0.633166 0.023606
0.638191 0.023283
0.643216 0.022959
0.648241 0.022636
0.653266 0.022313
0.658291 0.021989
0.663317 0.021666
0.668342 0.021343
0.673367 0.021019
0.678392 0.020696
0.683417 0.020372
0.688442 0.020049
0.693467 0.019726
0.698492 0.019402
0.703518 0.019079
0.708543 0.018756
0.713568 0.018432
0.718593 0.018109
0.723618 0.017785
0.728643 0.017462
0.733668 0.017139
0.738693 0.016815
0.743719 0.016492
0.748744 0.016169
0.753769 0.015845
0.758794 0.015522
0.763819 0.015198
0.768844 0.014875
0.773869 0.014552
0.778894 0.014228
0.783920 0.013905
0.788945 0.013582
0.793970 0.013258
0.798995 0.012935
0.804020 0.012611
0.809045 0.012288
0.814070 0.011965
0.819095 0.011641
0.824121 0.011318
0.829146 0.010995
0.834171 0.010671
0.839196 0.010348
0.844221 0.010025
0.849246 0.009701
0.854271 0.009378
0.859296 0.009054
0.864322 0.008731
0.869347 0.008408
0.874372 0.008084
0.879397 0.007761
0.884422 0.007438
0.889447 0.007114
0.894472 0.006791
0.899497 0.006467
0.904523 0.006144
0.909548 0.005821
0.914573 0.005497
0.919598 0.005174
0.924623 0.004851
0.929648 0.004527
0.934673 0.004204
0.939698 0.003880
0.944724 0.003557
0.949749 0.003234
0.954774 0.002910
0.959799 0.002587
0.964824 0.002264
0.969849 0.001940
0.974874 0.001617
0.979899 0.001293
0.984925 0.000970
0.989950 0.000647
0.994975 0.000323
1.000000 0.000000
};

\addplot [dashdotted, color=blue!38!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.901374
0.010050 0.802748
0.015075 0.704122
0.020101 0.605496
0.025126 0.506870
0.030151 0.422471
0.035176 0.362118
0.040201 0.316853
0.045226 0.281648
0.050251 0.253483
0.055276 0.230439
0.060302 0.211236
0.065327 0.194987
0.070352 0.181059
0.075377 0.168989
0.080402 0.158427
0.085427 0.149108
0.090452 0.140824
0.095477 0.133412
0.100503 0.126741
0.105528 0.120706
0.110553 0.115219
0.115578 0.110210
0.120603 0.105618
0.125628 0.101393
0.130653 0.097493
0.135678 0.093883
0.140704 0.090530
0.145729 0.087408
0.150754 0.084494
0.155779 0.081769
0.160804 0.079213
0.165829 0.076813
0.170854 0.074554
0.175879 0.072424
0.180905 0.070412
0.185930 0.068509
0.190955 0.066706
0.195980 0.064996
0.201005 0.063371
0.206030 0.061825
0.211055 0.060353
0.216080 0.058949
0.221106 0.057610
0.226131 0.056330
0.231156 0.055105
0.236181 0.053933
0.241206 0.052809
0.246231 0.051731
0.251256 0.050697
0.256281 0.049703
0.261307 0.048747
0.266332 0.047827
0.271357 0.046941
0.276382 0.046088
0.281407 0.045265
0.286432 0.044471
0.291457 0.043704
0.296482 0.042963
0.301508 0.042247
0.306533 0.041555
0.311558 0.040884
0.316583 0.040235
0.321608 0.039607
0.326633 0.038997
0.331658 0.038406
0.336683 0.037833
0.341709 0.037277
0.346734 0.036737
0.351759 0.036212
0.356784 0.035702
0.361809 0.035206
0.366834 0.034724
0.371859 0.034254
0.376884 0.033798
0.381910 0.033353
0.386935 0.032920
0.391960 0.032498
0.396985 0.032086
0.402010 0.031685
0.407035 0.031294
0.412060 0.030913
0.417085 0.030540
0.422111 0.030177
0.427136 0.029822
0.432161 0.029475
0.437186 0.029136
0.442211 0.028805
0.447236 0.028481
0.452261 0.028165
0.457286 0.027855
0.462312 0.027552
0.467337 0.027256
0.472362 0.026966
0.477387 0.026682
0.482412 0.026404
0.487437 0.026132
0.492462 0.025866
0.497487 0.025604
0.502513 0.025348
0.507538 0.025092
0.512563 0.024836
0.517588 0.024580
0.522613 0.024323
0.527638 0.024067
0.532663 0.023811
0.537688 0.023555
0.542714 0.023299
0.547739 0.023043
0.552764 0.022787
0.557789 0.022531
0.562814 0.022275
0.567839 0.022019
0.572864 0.021763
0.577889 0.021507
0.582915 0.021251
0.587940 0.020995
0.592965 0.020739
0.597990 0.020483
0.603015 0.020227
0.608040 0.019971
0.613065 0.019715
0.618090 0.019459
0.623116 0.019203
0.628141 0.018947
0.633166 0.018691
0.638191 0.018435
0.643216 0.018179
0.648241 0.017923
0.653266 0.017667
0.658291 0.017410
0.663317 0.017154
0.668342 0.016898
0.673367 0.016642
0.678392 0.016386
0.683417 0.016130
0.688442 0.015874
0.693467 0.015618
0.698492 0.015362
0.703518 0.015106
0.708543 0.014850
0.713568 0.014594
0.718593 0.014338
0.723618 0.014082
0.728643 0.013826
0.733668 0.013570
0.738693 0.013314
0.743719 0.013058
0.748744 0.012802
0.753769 0.012546
0.758794 0.012290
0.763819 0.012034
0.768844 0.011778
0.773869 0.011522
0.778894 0.011266
0.783920 0.011010
0.788945 0.010754
0.793970 0.010498
0.798995 0.010241
0.804020 0.009985
0.809045 0.009729
0.814070 0.009473
0.819095 0.009217
0.824121 0.008961
0.829146 0.008705
0.834171 0.008449
0.839196 0.008193
0.844221 0.007937
0.849246 0.007681
0.854271 0.007425
0.859296 0.007169
0.864322 0.006913
0.869347 0.006657
0.874372 0.006401
0.879397 0.006145
0.884422 0.005889
0.889447 0.005633
0.894472 0.005377
0.899497 0.005121
0.904523 0.004865
0.909548 0.004609
0.914573 0.004353
0.919598 0.004097
0.924623 0.003841
0.929648 0.003585
0.934673 0.003328
0.939698 0.003072
0.944724 0.002816
0.949749 0.002560
0.954774 0.002304
0.959799 0.002048
0.964824 0.001792
0.969849 0.001536
0.974874 0.001280
0.979899 0.001024
0.984925 0.000768
0.989950 0.000512
0.994975 0.000256
1.000000 0.000000
};

\addplot [dashdotted, color=blue!42!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.875436
0.010050 0.750873
0.015075 0.626309
0.020101 0.501746
0.025126 0.401401
0.030151 0.334501
0.035176 0.286715
0.040201 0.250876
0.045226 0.223001
0.050251 0.200701
0.055276 0.182455
0.060302 0.167251
0.065327 0.154385
0.070352 0.143358
0.075377 0.133800
0.080402 0.125438
0.085427 0.118059
0.090452 0.111500
0.095477 0.105632
0.100503 0.100350
0.105528 0.095572
0.110553 0.091228
0.115578 0.087261
0.120603 0.083625
0.125628 0.080280
0.130653 0.077193
0.135678 0.074334
0.140704 0.071679
0.145729 0.069207
0.150754 0.066900
0.155779 0.064742
0.160804 0.062719
0.165829 0.060818
0.170854 0.059030
0.175879 0.057343
0.180905 0.055750
0.185930 0.054243
0.190955 0.052816
0.195980 0.051462
0.201005 0.050175
0.206030 0.048951
0.211055 0.047786
0.216080 0.046675
0.221106 0.045614
0.226131 0.044600
0.231156 0.043631
0.236181 0.042702
0.241206 0.041813
0.246231 0.040959
0.251256 0.040140
0.256281 0.039353
0.261307 0.038596
0.266332 0.037868
0.271357 0.037167
0.276382 0.036491
0.281407 0.035839
0.286432 0.035211
0.291457 0.034604
0.296482 0.034017
0.301508 0.033450
0.306533 0.032902
0.311558 0.032371
0.316583 0.031857
0.321608 0.031359
0.326633 0.030877
0.331658 0.030409
0.336683 0.029955
0.341709 0.029515
0.346734 0.029087
0.351759 0.028672
0.356784 0.028268
0.361809 0.027875
0.366834 0.027493
0.371859 0.027122
0.376884 0.026760
0.381910 0.026408
0.386935 0.026065
0.391960 0.025731
0.396985 0.025405
0.402010 0.025088
0.407035 0.024778
0.412060 0.024476
0.417085 0.024181
0.422111 0.023893
0.427136 0.023612
0.432161 0.023337
0.437186 0.023069
0.442211 0.022807
0.447236 0.022551
0.452261 0.022300
0.457286 0.022055
0.462312 0.021815
0.467337 0.021581
0.472362 0.021351
0.477387 0.021126
0.482412 0.020906
0.487437 0.020691
0.492462 0.020480
0.497487 0.020273
0.502513 0.020070
0.507538 0.019867
0.512563 0.019664
0.517588 0.019461
0.522613 0.019259
0.527638 0.019056
0.532663 0.018853
0.537688 0.018651
0.542714 0.018448
0.547739 0.018245
0.552764 0.018042
0.557789 0.017840
0.562814 0.017637
0.567839 0.017434
0.572864 0.017231
0.577889 0.017029
0.582915 0.016826
0.587940 0.016623
0.592965 0.016421
0.597990 0.016218
0.603015 0.016015
0.608040 0.015812
0.613065 0.015610
0.618090 0.015407
0.623116 0.015204
0.628141 0.015001
0.633166 0.014799
0.638191 0.014596
0.643216 0.014393
0.648241 0.014191
0.653266 0.013988
0.658291 0.013785
0.663317 0.013582
0.668342 0.013380
0.673367 0.013177
0.678392 0.012974
0.683417 0.012772
0.688442 0.012569
0.693467 0.012366
0.698492 0.012163
0.703518 0.011961
0.708543 0.011758
0.713568 0.011555
0.718593 0.011352
0.723618 0.011150
0.728643 0.010947
0.733668 0.010744
0.738693 0.010542
0.743719 0.010339
0.748744 0.010136
0.753769 0.009933
0.758794 0.009731
0.763819 0.009528
0.768844 0.009325
0.773869 0.009123
0.778894 0.008920
0.783920 0.008717
0.788945 0.008514
0.793970 0.008312
0.798995 0.008109
0.804020 0.007906
0.809045 0.007703
0.814070 0.007501
0.819095 0.007298
0.824121 0.007095
0.829146 0.006893
0.834171 0.006690
0.839196 0.006487
0.844221 0.006284
0.849246 0.006082
0.854271 0.005879
0.859296 0.005676
0.864322 0.005474
0.869347 0.005271
0.874372 0.005068
0.879397 0.004865
0.884422 0.004663
0.889447 0.004460
0.894472 0.004257
0.899497 0.004054
0.904523 0.003852
0.909548 0.003649
0.914573 0.003446
0.919598 0.003244
0.924623 0.003041
0.929648 0.002838
0.934673 0.002635
0.939698 0.002433
0.944724 0.002230
0.949749 0.002027
0.954774 0.001825
0.959799 0.001622
0.964824 0.001419
0.969849 0.001216
0.974874 0.001014
0.979899 0.000811
0.984925 0.000608
0.989950 0.000405
0.994975 0.000203
1.000000 0.000000
};

\addplot [dashdotted, color=blue!47!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.842678
0.010050 0.685355
0.015075 0.528033
0.020101 0.397273
0.025126 0.317819
0.030151 0.264849
0.035176 0.227013
0.040201 0.198637
0.045226 0.176566
0.050251 0.158909
0.055276 0.144463
0.060302 0.132424
0.065327 0.122238
0.070352 0.113507
0.075377 0.105940
0.080402 0.099318
0.085427 0.093476
0.090452 0.088283
0.095477 0.083636
0.100503 0.079455
0.105528 0.075671
0.110553 0.072232
0.115578 0.069091
0.120603 0.066212
0.125628 0.063564
0.130653 0.061119
0.135678 0.058855
0.140704 0.056753
0.145729 0.054796
0.150754 0.052970
0.155779 0.051261
0.160804 0.049659
0.165829 0.048154
0.170854 0.046738
0.175879 0.045403
0.180905 0.044141
0.185930 0.042948
0.190955 0.041818
0.195980 0.040746
0.201005 0.039727
0.206030 0.038758
0.211055 0.037836
0.216080 0.036956
0.221106 0.036116
0.226131 0.035313
0.231156 0.034546
0.236181 0.033810
0.241206 0.033106
0.246231 0.032430
0.251256 0.031782
0.256281 0.031159
0.261307 0.030559
0.266332 0.029983
0.271357 0.029428
0.276382 0.028893
0.281407 0.028377
0.286432 0.027879
0.291457 0.027398
0.296482 0.026934
0.301508 0.026485
0.306533 0.026051
0.311558 0.025631
0.316583 0.025224
0.321608 0.024830
0.326633 0.024448
0.331658 0.024077
0.336683 0.023718
0.341709 0.023369
0.346734 0.023030
0.351759 0.022701
0.356784 0.022382
0.361809 0.022071
0.366834 0.021768
0.371859 0.021474
0.376884 0.021188
0.381910 0.020909
0.386935 0.020638
0.391960 0.020373
0.396985 0.020115
0.402010 0.019864
0.407035 0.019618
0.412060 0.019379
0.417085 0.019146
0.422111 0.018918
0.427136 0.018695
0.432161 0.018478
0.437186 0.018265
0.442211 0.018058
0.447236 0.017855
0.452261 0.017657
0.457286 0.017463
0.462312 0.017273
0.467337 0.017087
0.472362 0.016905
0.477387 0.016727
0.482412 0.016553
0.487437 0.016382
0.492462 0.016215
0.497487 0.016051
0.502513 0.015891
0.507538 0.015730
0.512563 0.015570
0.517588 0.015409
0.522613 0.015248
0.527638 0.015088
0.532663 0.014927
0.537688 0.014767
0.542714 0.014606
0.547739 0.014446
0.552764 0.014285
0.557789 0.014125
0.562814 0.013964
0.567839 0.013804
0.572864 0.013643
0.577889 0.013483
0.582915 0.013322
0.587940 0.013162
0.592965 0.013001
0.597990 0.012841
0.603015 0.012680
0.608040 0.012520
0.613065 0.012359
0.618090 0.012199
0.623116 0.012038
0.628141 0.011878
0.633166 0.011717
0.638191 0.011557
0.643216 0.011396
0.648241 0.011236
0.653266 0.011075
0.658291 0.010915
0.663317 0.010754
0.668342 0.010594
0.673367 0.010433
0.678392 0.010273
0.683417 0.010112
0.688442 0.009952
0.693467 0.009791
0.698492 0.009631
0.703518 0.009470
0.708543 0.009310
0.713568 0.009149
0.718593 0.008989
0.723618 0.008828
0.728643 0.008668
0.733668 0.008507
0.738693 0.008347
0.743719 0.008186
0.748744 0.008026
0.753769 0.007865
0.758794 0.007704
0.763819 0.007544
0.768844 0.007383
0.773869 0.007223
0.778894 0.007062
0.783920 0.006902
0.788945 0.006741
0.793970 0.006581
0.798995 0.006420
0.804020 0.006260
0.809045 0.006099
0.814070 0.005939
0.819095 0.005778
0.824121 0.005618
0.829146 0.005457
0.834171 0.005297
0.839196 0.005136
0.844221 0.004976
0.849246 0.004815
0.854271 0.004655
0.859296 0.004494
0.864322 0.004334
0.869347 0.004173
0.874372 0.004013
0.879397 0.003852
0.884422 0.003692
0.889447 0.003531
0.894472 0.003371
0.899497 0.003210
0.904523 0.003050
0.909548 0.002889
0.914573 0.002729
0.919598 0.002568
0.924623 0.002408
0.929648 0.002247
0.934673 0.002087
0.939698 0.001926
0.944724 0.001766
0.949749 0.001605
0.954774 0.001445
0.959799 0.001284
0.964824 0.001124
0.969849 0.000963
0.974874 0.000803
0.979899 0.000642
0.984925 0.000482
0.989950 0.000321
0.994975 0.000161
1.000000 0.000000
};

\addplot [dashdotted, color=blue!52!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.801303
0.010050 0.602607
0.015075 0.419400
0.020101 0.314550
0.025126 0.251640
0.030151 0.209700
0.035176 0.179743
0.040201 0.157275
0.045226 0.139800
0.050251 0.125820
0.055276 0.114382
0.060302 0.104850
0.065327 0.096785
0.070352 0.089871
0.075377 0.083880
0.080402 0.078638
0.085427 0.074012
0.090452 0.069900
0.095477 0.066221
0.100503 0.062910
0.105528 0.059914
0.110553 0.057191
0.115578 0.054704
0.120603 0.052425
0.125628 0.050328
0.130653 0.048392
0.135678 0.046600
0.140704 0.044936
0.145729 0.043386
0.150754 0.041940
0.155779 0.040587
0.160804 0.039319
0.165829 0.038127
0.170854 0.037006
0.175879 0.035949
0.180905 0.034950
0.185930 0.034005
0.190955 0.033111
0.195980 0.032262
0.201005 0.031455
0.206030 0.030688
0.211055 0.029957
0.216080 0.029260
0.221106 0.028595
0.226131 0.027960
0.231156 0.027352
0.236181 0.026770
0.241206 0.026213
0.246231 0.025678
0.251256 0.025164
0.256281 0.024671
0.261307 0.024196
0.266332 0.023740
0.271357 0.023300
0.276382 0.022876
0.281407 0.022468
0.286432 0.022074
0.291457 0.021693
0.296482 0.021325
0.301508 0.020970
0.306533 0.020626
0.311558 0.020294
0.316583 0.019971
0.321608 0.019659
0.326633 0.019357
0.331658 0.019064
0.336683 0.018779
0.341709 0.018503
0.346734 0.018235
0.351759 0.017974
0.356784 0.017721
0.361809 0.017475
0.366834 0.017236
0.371859 0.017003
0.376884 0.016776
0.381910 0.016555
0.386935 0.016340
0.391960 0.016131
0.396985 0.015927
0.402010 0.015728
0.407035 0.015533
0.412060 0.015344
0.417085 0.015159
0.422111 0.014979
0.427136 0.014802
0.432161 0.014630
0.437186 0.014462
0.442211 0.014298
0.447236 0.014137
0.452261 0.013980
0.457286 0.013826
0.462312 0.013676
0.467337 0.013529
0.472362 0.013385
0.477387 0.013244
0.482412 0.013106
0.487437 0.012971
0.492462 0.012839
0.497487 0.012709
0.502513 0.012582
0.507538 0.012455
0.512563 0.012328
0.517588 0.012200
0.522613 0.012073
0.527638 0.011946
0.532663 0.011819
0.537688 0.011692
0.542714 0.011565
0.547739 0.011438
0.552764 0.011311
0.557789 0.011184
0.562814 0.011057
0.567839 0.010930
0.572864 0.010802
0.577889 0.010675
0.582915 0.010548
0.587940 0.010421
0.592965 0.010294
0.597990 0.010167
0.603015 0.010040
0.608040 0.009913
0.613065 0.009786
0.618090 0.009659
0.623116 0.009532
0.628141 0.009404
0.633166 0.009277
0.638191 0.009150
0.643216 0.009023
0.648241 0.008896
0.653266 0.008769
0.658291 0.008642
0.663317 0.008515
0.668342 0.008388
0.673367 0.008261
0.678392 0.008134
0.683417 0.008007
0.688442 0.007879
0.693467 0.007752
0.698492 0.007625
0.703518 0.007498
0.708543 0.007371
0.713568 0.007244
0.718593 0.007117
0.723618 0.006990
0.728643 0.006863
0.733668 0.006736
0.738693 0.006609
0.743719 0.006481
0.748744 0.006354
0.753769 0.006227
0.758794 0.006100
0.763819 0.005973
0.768844 0.005846
0.773869 0.005719
0.778894 0.005592
0.783920 0.005465
0.788945 0.005338
0.793970 0.005211
0.798995 0.005084
0.804020 0.004956
0.809045 0.004829
0.814070 0.004702
0.819095 0.004575
0.824121 0.004448
0.829146 0.004321
0.834171 0.004194
0.839196 0.004067
0.844221 0.003940
0.849246 0.003813
0.854271 0.003686
0.859296 0.003558
0.864322 0.003431
0.869347 0.003304
0.874372 0.003177
0.879397 0.003050
0.884422 0.002923
0.889447 0.002796
0.894472 0.002669
0.899497 0.002542
0.904523 0.002415
0.909548 0.002288
0.914573 0.002160
0.919598 0.002033
0.924623 0.001906
0.929648 0.001779
0.934673 0.001652
0.939698 0.001525
0.944724 0.001398
0.949749 0.001271
0.954774 0.001144
0.959799 0.001017
0.964824 0.000890
0.969849 0.000763
0.974874 0.000635
0.979899 0.000508
0.984925 0.000381
0.989950 0.000254
0.994975 0.000127
1.000000 0.000000
};

\addplot [dashdotted, color=blue!57!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.749048
0.010050 0.498104
0.015075 0.332069
0.020101 0.249052
0.025126 0.199242
0.030151 0.166035
0.035176 0.142315
0.040201 0.124526
0.045226 0.110690
0.050251 0.099621
0.055276 0.090564
0.060302 0.083017
0.065327 0.076631
0.070352 0.071158
0.075377 0.066414
0.080402 0.062263
0.085427 0.058600
0.090452 0.055345
0.095477 0.052432
0.100503 0.049810
0.105528 0.047438
0.110553 0.045282
0.115578 0.043313
0.120603 0.041509
0.125628 0.039848
0.130653 0.038316
0.135678 0.036897
0.140704 0.035579
0.145729 0.034352
0.150754 0.033207
0.155779 0.032136
0.160804 0.031132
0.165829 0.030188
0.170854 0.029300
0.175879 0.028463
0.180905 0.027672
0.185930 0.026925
0.190955 0.026216
0.195980 0.025544
0.201005 0.024905
0.206030 0.024298
0.211055 0.023719
0.216080 0.023168
0.221106 0.022641
0.226131 0.022138
0.231156 0.021657
0.236181 0.021196
0.241206 0.020754
0.246231 0.020331
0.251256 0.019924
0.256281 0.019533
0.261307 0.019158
0.266332 0.018796
0.271357 0.018448
0.276382 0.018113
0.281407 0.017789
0.286432 0.017477
0.291457 0.017176
0.296482 0.016885
0.301508 0.016603
0.306533 0.016331
0.311558 0.016068
0.316583 0.015813
0.321608 0.015566
0.326633 0.015326
0.331658 0.015094
0.336683 0.014869
0.341709 0.014650
0.346734 0.014438
0.351759 0.014232
0.356784 0.014031
0.361809 0.013836
0.366834 0.013647
0.371859 0.013462
0.376884 0.013283
0.381910 0.013108
0.386935 0.012938
0.391960 0.012772
0.396985 0.012610
0.402010 0.012453
0.407035 0.012299
0.412060 0.012149
0.417085 0.012003
0.422111 0.011860
0.427136 0.011720
0.432161 0.011584
0.437186 0.011451
0.442211 0.011321
0.447236 0.011193
0.452261 0.011069
0.457286 0.010947
0.462312 0.010828
0.467337 0.010712
0.472362 0.010598
0.477387 0.010486
0.482412 0.010377
0.487437 0.010270
0.492462 0.010165
0.497487 0.010063
0.502513 0.009962
0.507538 0.009861
0.512563 0.009761
0.517588 0.009660
0.522613 0.009559
0.527638 0.009459
0.532663 0.009358
0.537688 0.009257
0.542714 0.009157
0.547739 0.009056
0.552764 0.008956
0.557789 0.008855
0.562814 0.008754
0.567839 0.008654
0.572864 0.008553
0.577889 0.008452
0.582915 0.008352
0.587940 0.008251
0.592965 0.008151
0.597990 0.008050
0.603015 0.007949
0.608040 0.007849
0.613065 0.007748
0.618090 0.007647
0.623116 0.007547
0.628141 0.007446
0.633166 0.007346
0.638191 0.007245
0.643216 0.007144
0.648241 0.007044
0.653266 0.006943
0.658291 0.006842
0.663317 0.006742
0.668342 0.006641
0.673367 0.006541
0.678392 0.006440
0.683417 0.006339
0.688442 0.006239
0.693467 0.006138
0.698492 0.006037
0.703518 0.005937
0.708543 0.005836
0.713568 0.005736
0.718593 0.005635
0.723618 0.005534
0.728643 0.005434
0.733668 0.005333
0.738693 0.005232
0.743719 0.005132
0.748744 0.005031
0.753769 0.004931
0.758794 0.004830
0.763819 0.004729
0.768844 0.004629
0.773869 0.004528
0.778894 0.004427
0.783920 0.004327
0.788945 0.004226
0.793970 0.004126
0.798995 0.004025
0.804020 0.003924
0.809045 0.003824
0.814070 0.003723
0.819095 0.003622
0.824121 0.003522
0.829146 0.003421
0.834171 0.003321
0.839196 0.003220
0.844221 0.003119
0.849246 0.003019
0.854271 0.002918
0.859296 0.002817
0.864322 0.002717
0.869347 0.002616
0.874372 0.002516
0.879397 0.002415
0.884422 0.002314
0.889447 0.002214
0.894472 0.002113
0.899497 0.002012
0.904523 0.001912
0.909548 0.001811
0.914573 0.001711
0.919598 0.001610
0.924623 0.001509
0.929648 0.001409
0.934673 0.001308
0.939698 0.001207
0.944724 0.001107
0.949749 0.001006
0.954774 0.000906
0.959799 0.000805
0.964824 0.000704
0.969849 0.000604
0.974874 0.000503
0.979899 0.000402
0.984925 0.000302
0.989950 0.000201
0.994975 0.000101
1.000000 0.000000
};

\addplot [dashdotted, color=blue!61!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.683051
0.010050 0.394385
0.015075 0.262923
0.020101 0.197193
0.025126 0.157754
0.030151 0.131462
0.035176 0.112681
0.040201 0.098596
0.045226 0.087641
0.050251 0.078877
0.055276 0.071706
0.060302 0.065731
0.065327 0.060675
0.070352 0.056341
0.075377 0.052585
0.080402 0.049298
0.085427 0.046398
0.090452 0.043821
0.095477 0.041514
0.100503 0.039439
0.105528 0.037560
0.110553 0.035853
0.115578 0.034294
0.120603 0.032865
0.125628 0.031551
0.130653 0.030337
0.135678 0.029214
0.140704 0.028170
0.145729 0.027199
0.150754 0.026292
0.155779 0.025444
0.160804 0.024649
0.165829 0.023902
0.170854 0.023199
0.175879 0.022536
0.180905 0.021910
0.185930 0.021318
0.190955 0.020757
0.195980 0.020225
0.201005 0.019719
0.206030 0.019238
0.211055 0.018780
0.216080 0.018343
0.221106 0.017927
0.226131 0.017528
0.231156 0.017147
0.236181 0.016782
0.241206 0.016433
0.246231 0.016097
0.251256 0.015775
0.256281 0.015466
0.261307 0.015169
0.266332 0.014882
0.271357 0.014607
0.276382 0.014341
0.281407 0.014085
0.286432 0.013838
0.291457 0.013599
0.296482 0.013369
0.301508 0.013146
0.306533 0.012931
0.311558 0.012722
0.316583 0.012520
0.321608 0.012325
0.326633 0.012135
0.331658 0.011951
0.336683 0.011773
0.341709 0.011600
0.346734 0.011431
0.351759 0.011268
0.356784 0.011109
0.361809 0.010955
0.366834 0.010805
0.371859 0.010659
0.376884 0.010517
0.381910 0.010379
0.386935 0.010244
0.391960 0.010112
0.396985 0.009984
0.402010 0.009860
0.407035 0.009738
0.412060 0.009619
0.417085 0.009503
0.422111 0.009390
0.427136 0.009280
0.432161 0.009172
0.437186 0.009066
0.442211 0.008963
0.447236 0.008863
0.452261 0.008764
0.457286 0.008668
0.462312 0.008574
0.467337 0.008481
0.472362 0.008391
0.477387 0.008303
0.482412 0.008216
0.487437 0.008132
0.492462 0.008049
0.497487 0.007967
0.502513 0.007888
0.507538 0.007808
0.512563 0.007728
0.517588 0.007648
0.522613 0.007569
0.527638 0.007489
0.532663 0.007409
0.537688 0.007330
0.542714 0.007250
0.547739 0.007170
0.552764 0.007091
0.557789 0.007011
0.562814 0.006931
0.567839 0.006852
0.572864 0.006772
0.577889 0.006692
0.582915 0.006613
0.587940 0.006533
0.592965 0.006453
0.597990 0.006374
0.603015 0.006294
0.608040 0.006214
0.613065 0.006135
0.618090 0.006055
0.623116 0.005975
0.628141 0.005896
0.633166 0.005816
0.638191 0.005736
0.643216 0.005657
0.648241 0.005577
0.653266 0.005497
0.658291 0.005418
0.663317 0.005338
0.668342 0.005258
0.673367 0.005179
0.678392 0.005099
0.683417 0.005019
0.688442 0.004940
0.693467 0.004860
0.698492 0.004780
0.703518 0.004701
0.708543 0.004621
0.713568 0.004541
0.718593 0.004462
0.723618 0.004382
0.728643 0.004302
0.733668 0.004223
0.738693 0.004143
0.743719 0.004063
0.748744 0.003984
0.753769 0.003904
0.758794 0.003824
0.763819 0.003745
0.768844 0.003665
0.773869 0.003585
0.778894 0.003506
0.783920 0.003426
0.788945 0.003346
0.793970 0.003267
0.798995 0.003187
0.804020 0.003107
0.809045 0.003028
0.814070 0.002948
0.819095 0.002868
0.824121 0.002789
0.829146 0.002709
0.834171 0.002629
0.839196 0.002549
0.844221 0.002470
0.849246 0.002390
0.854271 0.002310
0.859296 0.002231
0.864322 0.002151
0.869347 0.002071
0.874372 0.001992
0.879397 0.001912
0.884422 0.001832
0.889447 0.001753
0.894472 0.001673
0.899497 0.001593
0.904523 0.001514
0.909548 0.001434
0.914573 0.001354
0.919598 0.001275
0.924623 0.001195
0.929648 0.001115
0.934673 0.001036
0.939698 0.000956
0.944724 0.000876
0.949749 0.000797
0.954774 0.000717
0.959799 0.000637
0.964824 0.000558
0.969849 0.000478
0.974874 0.000398
0.979899 0.000319
0.984925 0.000239
0.989950 0.000159
0.994975 0.000080
1.000000 0.000000
};

\addplot [dashdotted, color=blue!66!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.599697
0.010050 0.312263
0.015075 0.208176
0.020101 0.156132
0.025126 0.124905
0.030151 0.104088
0.035176 0.089218
0.040201 0.078066
0.045226 0.069392
0.050251 0.062453
0.055276 0.056775
0.060302 0.052044
0.065327 0.048041
0.070352 0.044609
0.075377 0.041635
0.080402 0.039033
0.085427 0.036737
0.090452 0.034696
0.095477 0.032870
0.100503 0.031226
0.105528 0.029739
0.110553 0.028388
0.115578 0.027153
0.120603 0.026022
0.125628 0.024981
0.130653 0.024020
0.135678 0.023131
0.140704 0.022305
0.145729 0.021535
0.150754 0.020818
0.155779 0.020146
0.160804 0.019516
0.165829 0.018925
0.170854 0.018368
0.175879 0.017844
0.180905 0.017348
0.185930 0.016879
0.190955 0.016435
0.195980 0.016014
0.201005 0.015613
0.206030 0.015232
0.211055 0.014870
0.216080 0.014524
0.221106 0.014194
0.226131 0.013878
0.231156 0.013577
0.236181 0.013288
0.241206 0.013011
0.246231 0.012745
0.251256 0.012491
0.256281 0.012246
0.261307 0.012010
0.266332 0.011784
0.271357 0.011565
0.276382 0.011355
0.281407 0.011152
0.286432 0.010957
0.291457 0.010768
0.296482 0.010585
0.301508 0.010409
0.306533 0.010238
0.311558 0.010073
0.316583 0.009913
0.321608 0.009758
0.326633 0.009608
0.331658 0.009463
0.336683 0.009321
0.341709 0.009184
0.346734 0.009051
0.351759 0.008922
0.356784 0.008796
0.361809 0.008674
0.366834 0.008555
0.371859 0.008440
0.376884 0.008327
0.381910 0.008217
0.386935 0.008111
0.391960 0.008007
0.396985 0.007905
0.402010 0.007807
0.407035 0.007710
0.412060 0.007616
0.417085 0.007524
0.422111 0.007435
0.427136 0.007347
0.432161 0.007262
0.437186 0.007178
0.442211 0.007097
0.447236 0.007017
0.452261 0.006939
0.457286 0.006863
0.462312 0.006788
0.467337 0.006715
0.472362 0.006644
0.477387 0.006574
0.482412 0.006505
0.487437 0.006438
0.492462 0.006373
0.497487 0.006308
0.502513 0.006245
0.507538 0.006182
0.512563 0.006119
0.517588 0.006056
0.522613 0.005993
0.527638 0.005930
0.532663 0.005867
0.537688 0.005804
0.542714 0.005740
0.547739 0.005677
0.552764 0.005614
0.557789 0.005551
0.562814 0.005488
0.567839 0.005425
0.572864 0.005362
0.577889 0.005299
0.582915 0.005236
0.587940 0.005173
0.592965 0.005110
0.597990 0.005047
0.603015 0.004983
0.608040 0.004920
0.613065 0.004857
0.618090 0.004794
0.623116 0.004731
0.628141 0.004668
0.633166 0.004605
0.638191 0.004542
0.643216 0.004479
0.648241 0.004416
0.653266 0.004353
0.658291 0.004290
0.663317 0.004226
0.668342 0.004163
0.673367 0.004100
0.678392 0.004037
0.683417 0.003974
0.688442 0.003911
0.693467 0.003848
0.698492 0.003785
0.703518 0.003722
0.708543 0.003659
0.713568 0.003596
0.718593 0.003533
0.723618 0.003470
0.728643 0.003406
0.733668 0.003343
0.738693 0.003280
0.743719 0.003217
0.748744 0.003154
0.753769 0.003091
0.758794 0.003028
0.763819 0.002965
0.768844 0.002902
0.773869 0.002839
0.778894 0.002776
0.783920 0.002713
0.788945 0.002649
0.793970 0.002586
0.798995 0.002523
0.804020 0.002460
0.809045 0.002397
0.814070 0.002334
0.819095 0.002271
0.824121 0.002208
0.829146 0.002145
0.834171 0.002082
0.839196 0.002019
0.844221 0.001956
0.849246 0.001892
0.854271 0.001829
0.859296 0.001766
0.864322 0.001703
0.869347 0.001640
0.874372 0.001577
0.879397 0.001514
0.884422 0.001451
0.889447 0.001388
0.894472 0.001325
0.899497 0.001262
0.904523 0.001199
0.909548 0.001135
0.914573 0.001072
0.919598 0.001009
0.924623 0.000946
0.929648 0.000883
0.934673 0.000820
0.939698 0.000757
0.944724 0.000694
0.949749 0.000631
0.954774 0.000568
0.959799 0.000505
0.964824 0.000442
0.969849 0.000378
0.974874 0.000315
0.979899 0.000252
0.984925 0.000189
0.989950 0.000126
0.994975 0.000063
1.000000 0.000000
};

\addplot [dashdotted, color=blue!71!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.494483
0.010050 0.247242
0.015075 0.164828
0.020101 0.123621
0.025126 0.098897
0.030151 0.082414
0.035176 0.070640
0.040201 0.061810
0.045226 0.054943
0.050251 0.049448
0.055276 0.044953
0.060302 0.041207
0.065327 0.038037
0.070352 0.035320
0.075377 0.032966
0.080402 0.030905
0.085427 0.029087
0.090452 0.027471
0.095477 0.026025
0.100503 0.024724
0.105528 0.023547
0.110553 0.022477
0.115578 0.021499
0.120603 0.020603
0.125628 0.019779
0.130653 0.019019
0.135678 0.018314
0.140704 0.017660
0.145729 0.017051
0.150754 0.016483
0.155779 0.015951
0.160804 0.015453
0.165829 0.014984
0.170854 0.014544
0.175879 0.014128
0.180905 0.013736
0.185930 0.013364
0.190955 0.013013
0.195980 0.012679
0.201005 0.012362
0.206030 0.012061
0.211055 0.011773
0.216080 0.011500
0.221106 0.011238
0.226131 0.010989
0.231156 0.010750
0.236181 0.010521
0.241206 0.010302
0.246231 0.010091
0.251256 0.009890
0.256281 0.009696
0.261307 0.009509
0.266332 0.009330
0.271357 0.009157
0.276382 0.008991
0.281407 0.008830
0.286432 0.008675
0.291457 0.008526
0.296482 0.008381
0.301508 0.008241
0.306533 0.008106
0.311558 0.007976
0.316583 0.007849
0.321608 0.007726
0.326633 0.007607
0.331658 0.007492
0.336683 0.007380
0.341709 0.007272
0.346734 0.007166
0.351759 0.007064
0.356784 0.006965
0.361809 0.006868
0.366834 0.006774
0.371859 0.006682
0.376884 0.006593
0.381910 0.006506
0.386935 0.006422
0.391960 0.006340
0.396985 0.006259
0.402010 0.006181
0.407035 0.006105
0.412060 0.006030
0.417085 0.005958
0.422111 0.005887
0.427136 0.005817
0.432161 0.005750
0.437186 0.005684
0.442211 0.005619
0.447236 0.005556
0.452261 0.005494
0.457286 0.005434
0.462312 0.005375
0.467337 0.005317
0.472362 0.005260
0.477387 0.005205
0.482412 0.005151
0.487437 0.005098
0.492462 0.005046
0.497487 0.004995
0.502513 0.004945
0.507538 0.004895
0.512563 0.004845
0.517588 0.004795
0.522613 0.004745
0.527638 0.004695
0.532663 0.004645
0.537688 0.004595
0.542714 0.004545
0.547739 0.004495
0.552764 0.004445
0.557789 0.004395
0.562814 0.004345
0.567839 0.004295
0.572864 0.004245
0.577889 0.004196
0.582915 0.004146
0.587940 0.004096
0.592965 0.004046
0.597990 0.003996
0.603015 0.003946
0.608040 0.003896
0.613065 0.003846
0.618090 0.003796
0.623116 0.003746
0.628141 0.003696
0.633166 0.003646
0.638191 0.003596
0.643216 0.003546
0.648241 0.003496
0.653266 0.003446
0.658291 0.003396
0.663317 0.003346
0.668342 0.003296
0.673367 0.003247
0.678392 0.003197
0.683417 0.003147
0.688442 0.003097
0.693467 0.003047
0.698492 0.002997
0.703518 0.002947
0.708543 0.002897
0.713568 0.002847
0.718593 0.002797
0.723618 0.002747
0.728643 0.002697
0.733668 0.002647
0.738693 0.002597
0.743719 0.002547
0.748744 0.002497
0.753769 0.002447
0.758794 0.002397
0.763819 0.002347
0.768844 0.002298
0.773869 0.002248
0.778894 0.002198
0.783920 0.002148
0.788945 0.002098
0.793970 0.002048
0.798995 0.001998
0.804020 0.001948
0.809045 0.001898
0.814070 0.001848
0.819095 0.001798
0.824121 0.001748
0.829146 0.001698
0.834171 0.001648
0.839196 0.001598
0.844221 0.001548
0.849246 0.001498
0.854271 0.001448
0.859296 0.001399
0.864322 0.001349
0.869347 0.001299
0.874372 0.001249
0.879397 0.001199
0.884422 0.001149
0.889447 0.001099
0.894472 0.001049
0.899497 0.000999
0.904523 0.000949
0.909548 0.000899
0.914573 0.000849
0.919598 0.000799
0.924623 0.000749
0.929648 0.000699
0.934673 0.000649
0.939698 0.000599
0.944724 0.000549
0.949749 0.000499
0.954774 0.000450
0.959799 0.000400
0.964824 0.000350
0.969849 0.000300
0.974874 0.000250
0.979899 0.000200
0.984925 0.000150
0.989950 0.000100
0.994975 0.000050
1.000000 0.000000
};

\addplot [dashdotted, color=blue!76!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.391518
0.010050 0.195759
0.015075 0.130506
0.020101 0.097880
0.025126 0.078304
0.030151 0.065253
0.035176 0.055931
0.040201 0.048940
0.045226 0.043502
0.050251 0.039152
0.055276 0.035593
0.060302 0.032627
0.065327 0.030117
0.070352 0.027966
0.075377 0.026101
0.080402 0.024470
0.085427 0.023030
0.090452 0.021751
0.095477 0.020606
0.100503 0.019576
0.105528 0.018644
0.110553 0.017796
0.115578 0.017023
0.120603 0.016313
0.125628 0.015661
0.130653 0.015058
0.135678 0.014501
0.140704 0.013983
0.145729 0.013501
0.150754 0.013051
0.155779 0.012630
0.160804 0.012235
0.165829 0.011864
0.170854 0.011515
0.175879 0.011186
0.180905 0.010876
0.185930 0.010582
0.190955 0.010303
0.195980 0.010039
0.201005 0.009788
0.206030 0.009549
0.211055 0.009322
0.216080 0.009105
0.221106 0.008898
0.226131 0.008700
0.231156 0.008511
0.236181 0.008330
0.241206 0.008157
0.246231 0.007990
0.251256 0.007830
0.256281 0.007677
0.261307 0.007529
0.266332 0.007387
0.271357 0.007250
0.276382 0.007119
0.281407 0.006991
0.286432 0.006869
0.291457 0.006750
0.296482 0.006636
0.301508 0.006525
0.306533 0.006418
0.311558 0.006315
0.316583 0.006215
0.321608 0.006117
0.326633 0.006023
0.331658 0.005932
0.336683 0.005844
0.341709 0.005758
0.346734 0.005674
0.351759 0.005593
0.356784 0.005514
0.361809 0.005438
0.366834 0.005363
0.371859 0.005291
0.376884 0.005220
0.381910 0.005152
0.386935 0.005085
0.391960 0.005019
0.396985 0.004956
0.402010 0.004894
0.407035 0.004834
0.412060 0.004775
0.417085 0.004717
0.422111 0.004661
0.427136 0.004606
0.432161 0.004553
0.437186 0.004500
0.442211 0.004449
0.447236 0.004399
0.452261 0.004350
0.457286 0.004302
0.462312 0.004256
0.467337 0.004210
0.472362 0.004165
0.477387 0.004121
0.482412 0.004078
0.487437 0.004036
0.492462 0.003995
0.497487 0.003955
0.502513 0.003915
0.507538 0.003876
0.512563 0.003836
0.517588 0.003796
0.522613 0.003757
0.527638 0.003717
0.532663 0.003678
0.537688 0.003638
0.542714 0.003599
0.547739 0.003559
0.552764 0.003520
0.557789 0.003480
0.562814 0.003441
0.567839 0.003401
0.572864 0.003361
0.577889 0.003322
0.582915 0.003282
0.587940 0.003243
0.592965 0.003203
0.597990 0.003164
0.603015 0.003124
0.608040 0.003085
0.613065 0.003045
0.618090 0.003006
0.623116 0.002966
0.628141 0.002926
0.633166 0.002887
0.638191 0.002847
0.643216 0.002808
0.648241 0.002768
0.653266 0.002729
0.658291 0.002689
0.663317 0.002650
0.668342 0.002610
0.673367 0.002571
0.678392 0.002531
0.683417 0.002491
0.688442 0.002452
0.693467 0.002412
0.698492 0.002373
0.703518 0.002333
0.708543 0.002294
0.713568 0.002254
0.718593 0.002215
0.723618 0.002175
0.728643 0.002135
0.733668 0.002096
0.738693 0.002056
0.743719 0.002017
0.748744 0.001977
0.753769 0.001938
0.758794 0.001898
0.763819 0.001859
0.768844 0.001819
0.773869 0.001780
0.778894 0.001740
0.783920 0.001700
0.788945 0.001661
0.793970 0.001621
0.798995 0.001582
0.804020 0.001542
0.809045 0.001503
0.814070 0.001463
0.819095 0.001424
0.824121 0.001384
0.829146 0.001345
0.834171 0.001305
0.839196 0.001265
0.844221 0.001226
0.849246 0.001186
0.854271 0.001147
0.859296 0.001107
0.864322 0.001068
0.869347 0.001028
0.874372 0.000989
0.879397 0.000949
0.884422 0.000910
0.889447 0.000870
0.894472 0.000830
0.899497 0.000791
0.904523 0.000751
0.909548 0.000712
0.914573 0.000672
0.919598 0.000633
0.924623 0.000593
0.929648 0.000554
0.934673 0.000514
0.939698 0.000475
0.944724 0.000435
0.949749 0.000395
0.954774 0.000356
0.959799 0.000316
0.964824 0.000277
0.969849 0.000237
0.974874 0.000198
0.979899 0.000158
0.984925 0.000119
0.989950 0.000079
0.994975 0.000040
1.000000 0.000000
};

\addplot [dashdotted, color=blue!80!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.309993
0.010050 0.154997
0.015075 0.103331
0.020101 0.077498
0.025126 0.061999
0.030151 0.051666
0.035176 0.044285
0.040201 0.038749
0.045226 0.034444
0.050251 0.030999
0.055276 0.028181
0.060302 0.025833
0.065327 0.023846
0.070352 0.022142
0.075377 0.020666
0.080402 0.019375
0.085427 0.018235
0.090452 0.017222
0.095477 0.016315
0.100503 0.015500
0.105528 0.014762
0.110553 0.014091
0.115578 0.013478
0.120603 0.012916
0.125628 0.012400
0.130653 0.011923
0.135678 0.011481
0.140704 0.011071
0.145729 0.010689
0.150754 0.010333
0.155779 0.010000
0.160804 0.009687
0.165829 0.009394
0.170854 0.009117
0.175879 0.008857
0.180905 0.008611
0.185930 0.008378
0.190955 0.008158
0.195980 0.007949
0.201005 0.007750
0.206030 0.007561
0.211055 0.007381
0.216080 0.007209
0.221106 0.007045
0.226131 0.006889
0.231156 0.006739
0.236181 0.006596
0.241206 0.006458
0.246231 0.006326
0.251256 0.006200
0.256281 0.006078
0.261307 0.005961
0.266332 0.005849
0.271357 0.005741
0.276382 0.005636
0.281407 0.005536
0.286432 0.005438
0.291457 0.005345
0.296482 0.005254
0.301508 0.005167
0.306533 0.005082
0.311558 0.005000
0.316583 0.004921
0.321608 0.004844
0.326633 0.004769
0.331658 0.004697
0.336683 0.004627
0.341709 0.004559
0.346734 0.004493
0.351759 0.004428
0.356784 0.004366
0.361809 0.004305
0.366834 0.004246
0.371859 0.004189
0.376884 0.004133
0.381910 0.004079
0.386935 0.004026
0.391960 0.003974
0.396985 0.003924
0.402010 0.003875
0.407035 0.003827
0.412060 0.003780
0.417085 0.003735
0.422111 0.003690
0.427136 0.003647
0.432161 0.003605
0.437186 0.003563
0.442211 0.003523
0.447236 0.003483
0.452261 0.003444
0.457286 0.003407
0.462312 0.003369
0.467337 0.003333
0.472362 0.003298
0.477387 0.003263
0.482412 0.003229
0.487437 0.003196
0.492462 0.003163
0.497487 0.003131
0.502513 0.003100
0.507538 0.003069
0.512563 0.003037
0.517588 0.003006
0.522613 0.002975
0.527638 0.002943
0.532663 0.002912
0.537688 0.002881
0.542714 0.002849
0.547739 0.002818
0.552764 0.002787
0.557789 0.002755
0.562814 0.002724
0.567839 0.002693
0.572864 0.002661
0.577889 0.002630
0.582915 0.002599
0.587940 0.002568
0.592965 0.002536
0.597990 0.002505
0.603015 0.002474
0.608040 0.002442
0.613065 0.002411
0.618090 0.002380
0.623116 0.002348
0.628141 0.002317
0.633166 0.002286
0.638191 0.002254
0.643216 0.002223
0.648241 0.002192
0.653266 0.002161
0.658291 0.002129
0.663317 0.002098
0.668342 0.002067
0.673367 0.002035
0.678392 0.002004
0.683417 0.001973
0.688442 0.001941
0.693467 0.001910
0.698492 0.001879
0.703518 0.001847
0.708543 0.001816
0.713568 0.001785
0.718593 0.001753
0.723618 0.001722
0.728643 0.001691
0.733668 0.001660
0.738693 0.001628
0.743719 0.001597
0.748744 0.001566
0.753769 0.001534
0.758794 0.001503
0.763819 0.001472
0.768844 0.001440
0.773869 0.001409
0.778894 0.001378
0.783920 0.001346
0.788945 0.001315
0.793970 0.001284
0.798995 0.001252
0.804020 0.001221
0.809045 0.001190
0.814070 0.001159
0.819095 0.001127
0.824121 0.001096
0.829146 0.001065
0.834171 0.001033
0.839196 0.001002
0.844221 0.000971
0.849246 0.000939
0.854271 0.000908
0.859296 0.000877
0.864322 0.000845
0.869347 0.000814
0.874372 0.000783
0.879397 0.000751
0.884422 0.000720
0.889447 0.000689
0.894472 0.000658
0.899497 0.000626
0.904523 0.000595
0.909548 0.000564
0.914573 0.000532
0.919598 0.000501
0.924623 0.000470
0.929648 0.000438
0.934673 0.000407
0.939698 0.000376
0.944724 0.000344
0.949749 0.000313
0.954774 0.000282
0.959799 0.000250
0.964824 0.000219
0.969849 0.000188
0.974874 0.000157
0.979899 0.000125
0.984925 0.000094
0.989950 0.000063
0.994975 0.000031
1.000000 0.000000
};

\addplot [dashdotted, color=blue!85!orange, thick,forget plot] table {
0.000000 1.000000
0.005025 0.245444
0.010050 0.122722
0.015075 0.081815
0.020101 0.061361
0.025126 0.049089
0.030151 0.040907
0.035176 0.035063
0.040201 0.030681
0.045226 0.027272
0.050251 0.024544
0.055276 0.022313
0.060302 0.020454
0.065327 0.018880
0.070352 0.017532
0.075377 0.016363
0.080402 0.015340
0.085427 0.014438
0.090452 0.013636
0.095477 0.012918
0.100503 0.012272
0.105528 0.011688
0.110553 0.011157
0.115578 0.010671
0.120603 0.010227
0.125628 0.009818
0.130653 0.009440
0.135678 0.009091
0.140704 0.008766
0.145729 0.008464
0.150754 0.008181
0.155779 0.007918
0.160804 0.007670
0.165829 0.007438
0.170854 0.007219
0.175879 0.007013
0.180905 0.006818
0.185930 0.006634
0.190955 0.006459
0.195980 0.006293
0.201005 0.006136
0.206030 0.005986
0.211055 0.005844
0.216080 0.005708
0.221106 0.005578
0.226131 0.005454
0.231156 0.005336
0.236181 0.005222
0.241206 0.005113
0.246231 0.005009
0.251256 0.004909
0.256281 0.004813
0.261307 0.004720
0.266332 0.004631
0.271357 0.004545
0.276382 0.004463
0.281407 0.004383
0.286432 0.004306
0.291457 0.004232
0.296482 0.004160
0.301508 0.004091
0.306533 0.004024
0.311558 0.003959
0.316583 0.003896
0.321608 0.003835
0.326633 0.003776
0.331658 0.003719
0.336683 0.003663
0.341709 0.003609
0.346734 0.003557
0.351759 0.003506
0.356784 0.003457
0.361809 0.003409
0.366834 0.003362
0.371859 0.003317
0.376884 0.003273
0.381910 0.003230
0.386935 0.003188
0.391960 0.003147
0.396985 0.003107
0.402010 0.003068
0.407035 0.003030
0.412060 0.002993
0.417085 0.002957
0.422111 0.002922
0.427136 0.002888
0.432161 0.002854
0.437186 0.002821
0.442211 0.002789
0.447236 0.002758
0.452261 0.002727
0.457286 0.002697
0.462312 0.002668
0.467337 0.002639
0.472362 0.002611
0.477387 0.002584
0.482412 0.002557
0.487437 0.002530
0.492462 0.002505
0.497487 0.002479
0.502513 0.002454
0.507538 0.002430
0.512563 0.002405
0.517588 0.002380
0.522613 0.002355
0.527638 0.002330
0.532663 0.002306
0.537688 0.002281
0.542714 0.002256
0.547739 0.002231
0.552764 0.002206
0.557789 0.002182
0.562814 0.002157
0.567839 0.002132
0.572864 0.002107
0.577889 0.002083
0.582915 0.002058
0.587940 0.002033
0.592965 0.002008
0.597990 0.001983
0.603015 0.001959
0.608040 0.001934
0.613065 0.001909
0.618090 0.001884
0.623116 0.001859
0.628141 0.001835
0.633166 0.001810
0.638191 0.001785
0.643216 0.001760
0.648241 0.001735
0.653266 0.001711
0.658291 0.001686
0.663317 0.001661
0.668342 0.001636
0.673367 0.001611
0.678392 0.001587
0.683417 0.001562
0.688442 0.001537
0.693467 0.001512
0.698492 0.001488
0.703518 0.001463
0.708543 0.001438
0.713568 0.001413
0.718593 0.001388
0.723618 0.001364
0.728643 0.001339
0.733668 0.001314
0.738693 0.001289
0.743719 0.001264
0.748744 0.001240
0.753769 0.001215
0.758794 0.001190
0.763819 0.001165
0.768844 0.001140
0.773869 0.001116
0.778894 0.001091
0.783920 0.001066
0.788945 0.001041
0.793970 0.001016
0.798995 0.000992
0.804020 0.000967
0.809045 0.000942
0.814070 0.000917
0.819095 0.000893
0.824121 0.000868
0.829146 0.000843
0.834171 0.000818
0.839196 0.000793
0.844221 0.000769
0.849246 0.000744
0.854271 0.000719
0.859296 0.000694
0.864322 0.000669
0.869347 0.000645
0.874372 0.000620
0.879397 0.000595
0.884422 0.000570
0.889447 0.000545
0.894472 0.000521
0.899497 0.000496
0.904523 0.000471
0.909548 0.000446
0.914573 0.000421
0.919598 0.000397
0.924623 0.000372
0.929648 0.000347
0.934673 0.000322
0.939698 0.000298
0.944724 0.000273
0.949749 0.000248
0.954774 0.000223
0.959799 0.000198
0.964824 0.000174
0.969849 0.000149
0.974874 0.000124
0.979899 0.000099
0.984925 0.000074
0.989950 0.000050
0.994975 0.000025
1.000000 0.000000
};

\addplot [dashdotted, color=blue!90!orange, thick] table {
0.000000 1.000000
0.005025 0.194336
0.010050 0.097168
0.015075 0.064779
0.020101 0.048584
0.025126 0.038867
0.030151 0.032389
0.035176 0.027762
0.040201 0.024292
0.045226 0.021593
0.050251 0.019434
0.055276 0.017667
0.060302 0.016195
0.065327 0.014949
0.070352 0.013881
0.075377 0.012956
0.080402 0.012146
0.085427 0.011432
0.090452 0.010796
0.095477 0.010228
0.100503 0.009717
0.105528 0.009254
0.110553 0.008833
0.115578 0.008449
0.120603 0.008097
0.125628 0.007773
0.130653 0.007474
0.135678 0.007198
0.140704 0.006941
0.145729 0.006701
0.150754 0.006478
0.155779 0.006269
0.160804 0.006073
0.165829 0.005889
0.170854 0.005716
0.175879 0.005552
0.180905 0.005398
0.185930 0.005252
0.190955 0.005114
0.195980 0.004983
0.201005 0.004858
0.206030 0.004740
0.211055 0.004627
0.216080 0.004519
0.221106 0.004417
0.226131 0.004319
0.231156 0.004225
0.236181 0.004135
0.241206 0.004049
0.246231 0.003966
0.251256 0.003887
0.256281 0.003811
0.261307 0.003737
0.266332 0.003667
0.271357 0.003599
0.276382 0.003533
0.281407 0.003470
0.286432 0.003409
0.291457 0.003351
0.296482 0.003294
0.301508 0.003239
0.306533 0.003186
0.311558 0.003134
0.316583 0.003085
0.321608 0.003036
0.326633 0.002990
0.331658 0.002944
0.336683 0.002901
0.341709 0.002858
0.346734 0.002816
0.351759 0.002776
0.356784 0.002737
0.361809 0.002699
0.366834 0.002662
0.371859 0.002626
0.376884 0.002591
0.381910 0.002557
0.386935 0.002524
0.391960 0.002491
0.396985 0.002460
0.402010 0.002429
0.407035 0.002399
0.412060 0.002370
0.417085 0.002341
0.422111 0.002314
0.427136 0.002286
0.432161 0.002260
0.437186 0.002234
0.442211 0.002208
0.447236 0.002184
0.452261 0.002159
0.457286 0.002136
0.462312 0.002112
0.467337 0.002090
0.472362 0.002067
0.477387 0.002046
0.482412 0.002024
0.487437 0.002003
0.492462 0.001983
0.497487 0.001963
0.502513 0.001943
0.507538 0.001924
0.512563 0.001904
0.517588 0.001884
0.522613 0.001865
0.527638 0.001845
0.532663 0.001826
0.537688 0.001806
0.542714 0.001786
0.547739 0.001767
0.552764 0.001747
0.557789 0.001727
0.562814 0.001708
0.567839 0.001688
0.572864 0.001668
0.577889 0.001649
0.582915 0.001629
0.587940 0.001610
0.592965 0.001590
0.597990 0.001570
0.603015 0.001551
0.608040 0.001531
0.613065 0.001511
0.618090 0.001492
0.623116 0.001472
0.628141 0.001453
0.633166 0.001433
0.638191 0.001413
0.643216 0.001394
0.648241 0.001374
0.653266 0.001354
0.658291 0.001335
0.663317 0.001315
0.668342 0.001296
0.673367 0.001276
0.678392 0.001256
0.683417 0.001237
0.688442 0.001217
0.693467 0.001197
0.698492 0.001178
0.703518 0.001158
0.708543 0.001139
0.713568 0.001119
0.718593 0.001099
0.723618 0.001080
0.728643 0.001060
0.733668 0.001040
0.738693 0.001021
0.743719 0.001001
0.748744 0.000981
0.753769 0.000962
0.758794 0.000942
0.763819 0.000923
0.768844 0.000903
0.773869 0.000883
0.778894 0.000864
0.783920 0.000844
0.788945 0.000824
0.793970 0.000805
0.798995 0.000785
0.804020 0.000766
0.809045 0.000746
0.814070 0.000726
0.819095 0.000707
0.824121 0.000687
0.829146 0.000667
0.834171 0.000648
0.839196 0.000628
0.844221 0.000609
0.849246 0.000589
0.854271 0.000569
0.859296 0.000550
0.864322 0.000530
0.869347 0.000510
0.874372 0.000491
0.879397 0.000471
0.884422 0.000451
0.889447 0.000432
0.894472 0.000412
0.899497 0.000393
0.904523 0.000373
0.909548 0.000353
0.914573 0.000334
0.919598 0.000314
0.924623 0.000294
0.929648 0.000275
0.934673 0.000255
0.939698 0.000236
0.944724 0.000216
0.949749 0.000196
0.954774 0.000177
0.959799 0.000157
0.964824 0.000137
0.969849 0.000118
0.974874 0.000098
0.979899 0.000079
0.984925 0.000059
0.989950 0.000039
0.994975 0.000020
1.000000 0.000000
};
\addlegendentry{{$u(i)$ for $u_1(i) \gg u^\prime_1$  }};

\end{axis}
\end{tikzpicture}
\end{comment}

==> rainbow_u_funcs_ru.tex <==
	\begin{tikzpicture}
		\pgfplotsset{compat = 1.3}
		\begin{axis}[
		legend style={nodes={scale=0.7, transform shape}},
		width = \textwidth,
		height = \textwidth,
		xlabel = {{$r(i)$}},
		xlabel style = {nodes={scale=0.8, transform shape}},
		,	ylabel = {{$l(i)$}},
		xmin = 0.0,
		xmax = 1.0,
		ymin = 0.0,
		ymax = 1.0,
		legend pos = north east,
		legend cell align=left,
		xlabel style = {nodes={scale=0.3, transform shape}},
		,	grid=major]
		
		\addplot [dashdotted, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.994975
			0.010050 0.989950
			0.015075 0.984925
			0.020101 0.979899
			0.025126 0.974874
			0.030151 0.969849
			0.035176 0.964824
			0.040201 0.959799
			0.045226 0.954774
			0.050251 0.949749
			0.055276 0.944724
			0.060302 0.939698
			0.065327 0.934673
			0.070352 0.929648
			0.075377 0.924623
			0.080402 0.919598
			0.085427 0.914573
			0.090452 0.909548
			0.095477 0.904523
			0.100503 0.899497
			0.105528 0.894472
			0.110553 0.889447
			0.115578 0.884422
			0.120603 0.879397
			0.125628 0.874372
			0.130653 0.869347
			0.135678 0.864322
			0.140704 0.859296
			0.145729 0.854271
			0.150754 0.849246
			0.155779 0.844221
			0.160804 0.839196
			0.165829 0.834171
			0.170854 0.829146
			0.175879 0.824121
			0.180905 0.819095
			0.185930 0.814070
			0.190955 0.809045
			0.195980 0.804020
			0.201005 0.798995
			0.206030 0.793970
			0.211055 0.788945
			0.216080 0.783920
			0.221106 0.778894
			0.226131 0.773869
			0.231156 0.768844
			0.236181 0.763819
			0.241206 0.758794
			0.246231 0.753769
			0.251256 0.748744
			0.256281 0.743719
			0.261307 0.738693
			0.266332 0.733668
			0.271357 0.728643
			0.276382 0.723618
			0.281407 0.718593
			0.286432 0.713568
			0.291457 0.708543
			0.296482 0.703518
			0.301508 0.698492
			0.306533 0.693467
			0.311558 0.688442
			0.316583 0.683417
			0.321608 0.678392
			0.326633 0.673367
			0.331658 0.668342
			0.336683 0.663317
			0.341709 0.658291
			0.346734 0.653266
			0.351759 0.648241
			0.356784 0.643216
			0.361809 0.638191
			0.366834 0.633166
			0.371859 0.628141
			0.376884 0.623116
			0.381910 0.618090
			0.386935 0.613065
			0.391960 0.608040
			0.396985 0.603015
			0.402010 0.597990
			0.407035 0.592965
			0.412060 0.587940
			0.417085 0.582915
			0.422111 0.577889
			0.427136 0.572864
			0.432161 0.567839
			0.437186 0.562814
			0.442211 0.557789
			0.447236 0.552764
			0.452261 0.547739
			0.457286 0.542714
			0.462312 0.537688
			0.467337 0.532663
			0.472362 0.527638
			0.477387 0.522613
			0.482412 0.517588
			0.487437 0.512563
			0.492462 0.507538
			0.497487 0.502513
			0.502513 0.497487
			0.507538 0.492462
			0.512563 0.487437
			0.517588 0.482412
			0.522613 0.477387
			0.527638 0.472362
			0.532663 0.467337
			0.537688 0.462312
			0.542714 0.457286
			0.547739 0.452261
			0.552764 0.447236
			0.557789 0.442211
			0.562814 0.437186
			0.567839 0.432161
			0.572864 0.427136
			0.577889 0.422111
			0.582915 0.417085
			0.587940 0.412060
			0.592965 0.407035
			0.597990 0.402010
			0.603015 0.396985
			0.608040 0.391960
			0.613065 0.386935
			0.618090 0.381910
			0.623116 0.376884
			0.628141 0.371859
			0.633166 0.366834
			0.638191 0.361809
			0.643216 0.356784
			0.648241 0.351759
			0.653266 0.346734
			0.658291 0.341709
			0.663317 0.336683
			0.668342 0.331658
			0.673367 0.326633
			0.678392 0.321608
			0.683417 0.316583
			0.688442 0.311558
			0.693467 0.306533
			0.698492 0.301508
			0.703518 0.296482
			0.708543 0.291457
			0.713568 0.286432
			0.718593 0.281407
			0.723618 0.276382
			0.728643 0.271357
			0.733668 0.266332
			0.738693 0.261307
			0.743719 0.256281
			0.748744 0.251256
			0.753769 0.246231
			0.758794 0.241206
			0.763819 0.236181
			0.768844 0.231156
			0.773869 0.226131
			0.778894 0.221106
			0.783920 0.216080
			0.788945 0.211055
			0.793970 0.206030
			0.798995 0.201005
			0.804020 0.195980
			0.809045 0.190955
			0.814070 0.185930
			0.819095 0.180905
			0.824121 0.175879
			0.829146 0.170854
			0.834171 0.165829
			0.839196 0.160804
			0.844221 0.155779
			0.849246 0.150754
			0.854271 0.145729
			0.859296 0.140704
			0.864322 0.135678
			0.869347 0.130653
			0.874372 0.125628
			0.879397 0.120603
			0.884422 0.115578
			0.889447 0.110553
			0.894472 0.105528
			0.899497 0.100503
			0.904523 0.095477
			0.909548 0.090452
			0.914573 0.085427
			0.919598 0.080402
			0.924623 0.075377
			0.929648 0.070352
			0.934673 0.065327
			0.939698 0.060302
			0.944724 0.055276
			0.949749 0.050251
			0.954774 0.045226
			0.959799 0.040201
			0.964824 0.035176
			0.969849 0.030151
			0.974874 0.025126
			0.979899 0.020101
			0.984925 0.015075
			0.989950 0.010050
			0.994975 0.005025
			1.000000 0.000000
		};
		\addlegendentry{{начальное значение $t(0)=\frac{1}{M}$}};
		
		\addplot [solid, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.987940
			0.010050 0.975879
			0.015075 0.963819
			0.020101 0.951759
			0.025126 0.939698
			0.030151 0.927638
			0.035176 0.915578
			0.040201 0.903518
			0.045226 0.891457
			0.050251 0.879397
			0.055276 0.867337
			0.060302 0.855276
			0.065327 0.843216
			0.070352 0.831156
			0.075377 0.819095
			0.080402 0.807035
			0.085427 0.794975
			0.090452 0.782915
			0.095477 0.770854
			0.100503 0.758794
			0.105528 0.746734
			0.110553 0.734673
			0.115578 0.722613
			0.120603 0.710553
			0.125628 0.698492
			0.130653 0.686432
			0.135678 0.674372
			0.140704 0.662312
			0.145729 0.650251
			0.150754 0.638191
			0.155779 0.626131
			0.160804 0.614070
			0.165829 0.602010
			0.170854 0.589950
			0.175879 0.577889
			0.180905 0.565829
			0.185930 0.553769
			0.190955 0.541709
			0.195980 0.529648
			0.201005 0.517588
			0.206030 0.505528
			0.211055 0.493467
			0.216080 0.481407
			0.221106 0.469347
			0.226131 0.457286
			0.231156 0.445226
			0.236181 0.433166
			0.241206 0.421106
			0.246231 0.409045
			0.251256 0.396985
			0.256281 0.384925
			0.261307 0.372864
			0.266332 0.360804
			0.271357 0.348744
			0.276382 0.336683
			0.281407 0.324623
			0.286432 0.312563
			0.291457 0.300503
			0.296482 0.293132
			0.301508 0.291039
			0.306533 0.288945
			0.311558 0.286851
			0.316583 0.284757
			0.321608 0.282663
			0.326633 0.280570
			0.331658 0.278476
			0.336683 0.276382
			0.341709 0.274288
			0.346734 0.272194
			0.351759 0.270101
			0.356784 0.268007
			0.361809 0.265913
			0.366834 0.263819
			0.371859 0.261725
			0.376884 0.259631
			0.381910 0.257538
			0.386935 0.255444
			0.391960 0.253350
			0.396985 0.251256
			0.402010 0.249162
			0.407035 0.247069
			0.412060 0.244975
			0.417085 0.242881
			0.422111 0.240787
			0.427136 0.238693
			0.432161 0.236600
			0.437186 0.234506
			0.442211 0.232412
			0.447236 0.230318
			0.452261 0.228224
			0.457286 0.226131
			0.462312 0.224037
			0.467337 0.221943
			0.472362 0.219849
			0.477387 0.217755
			0.482412 0.215662
			0.487437 0.213568
			0.492462 0.211474
			0.497487 0.209380
			0.502513 0.207286
			0.507538 0.205193
			0.512563 0.203099
			0.517588 0.201005
			0.522613 0.198911
			0.527638 0.196817
			0.532663 0.194724
			0.537688 0.192630
			0.542714 0.190536
			0.547739 0.188442
			0.552764 0.186348
			0.557789 0.184255
			0.562814 0.182161
			0.567839 0.180067
			0.572864 0.177973
			0.577889 0.175879
			0.582915 0.173786
			0.587940 0.171692
			0.592965 0.169598
			0.597990 0.167504
			0.603015 0.165410
			0.608040 0.163317
			0.613065 0.161223
			0.618090 0.159129
			0.623116 0.157035
			0.628141 0.154941
			0.633166 0.152848
			0.638191 0.150754
			0.643216 0.148660
			0.648241 0.146566
			0.653266 0.144472
			0.658291 0.142379
			0.663317 0.140285
			0.668342 0.138191
			0.673367 0.136097
			0.678392 0.134003
			0.683417 0.131910
			0.688442 0.129816
			0.693467 0.127722
			0.698492 0.125628
			0.703518 0.123534
			0.708543 0.121441
			0.713568 0.119347
			0.718593 0.117253
			0.723618 0.115159
			0.728643 0.113065
			0.733668 0.110972
			0.738693 0.108878
			0.743719 0.106784
			0.748744 0.104690
			0.753769 0.102596
			0.758794 0.100503
			0.763819 0.098409
			0.768844 0.096315
			0.773869 0.094221
			0.778894 0.092127
			0.783920 0.090034
			0.788945 0.087940
			0.793970 0.085846
			0.798995 0.083752
			0.804020 0.081658
			0.809045 0.079564
			0.814070 0.077471
			0.819095 0.075377
			0.824121 0.073283
			0.829146 0.071189
			0.834171 0.069095
			0.839196 0.067002
			0.844221 0.064908
			0.849246 0.062814
			0.854271 0.060720
			0.859296 0.058626
			0.864322 0.056533
			0.869347 0.054439
			0.874372 0.052345
			0.879397 0.050251
			0.884422 0.048157
			0.889447 0.046064
			0.894472 0.043970
			0.899497 0.041876
			0.904523 0.039782
			0.909548 0.037688
			0.914573 0.035595
			0.919598 0.033501
			0.924623 0.031407
			0.929648 0.029313
			0.934673 0.027219
			0.939698 0.025126
			0.944724 0.023032
			0.949749 0.020938
			0.954774 0.018844
			0.959799 0.016750
			0.964824 0.014657
			0.969849 0.012563
			0.974874 0.010469
			0.979899 0.008375
			0.984925 0.006281
			0.989950 0.004188
			0.994975 0.002094
			1.000000 0.000000
		};
		\addlegendentry{{$u_1(i) = u^\prime_1$  }};
		
		\addplot [dots=6 per 1cm, color=green!9!red, thick] table {
			0.000000 1.000000
			0.005025 0.994472
			0.010050 0.988945
			0.015075 0.983417
			0.020101 0.977889
			0.025126 0.972362
			0.030151 0.966834
			0.035176 0.961307
			0.040201 0.955779
			0.045226 0.950251
			0.050251 0.944724
			0.055276 0.939196
			0.060302 0.933668
			0.065327 0.928141
			0.070352 0.922613
			0.075377 0.917085
			0.080402 0.911558
			0.085427 0.906030
			0.090452 0.900503
			0.095477 0.894975
			0.100503 0.889447
			0.105528 0.883920
			0.110553 0.878392
			0.115578 0.872864
			0.120603 0.867337
			0.125628 0.861809
			0.130653 0.856281
			0.135678 0.850754
			0.140704 0.845226
			0.145729 0.839698
			0.150754 0.834171
			0.155779 0.828643
			0.160804 0.823116
			0.165829 0.817588
			0.170854 0.812060
			0.175879 0.806533
			0.180905 0.801005
			0.185930 0.795477
			0.190955 0.789950
			0.195980 0.784422
			0.201005 0.778894
			0.206030 0.773367
			0.211055 0.767839
			0.216080 0.762312
			0.221106 0.756784
			0.226131 0.751256
			0.231156 0.745729
			0.236181 0.740201
			0.241206 0.734673
			0.246231 0.729146
			0.251256 0.723618
			0.256281 0.718090
			0.261307 0.712563
			0.266332 0.707035
			0.271357 0.701508
			0.276382 0.695980
			0.281407 0.690452
			0.286432 0.684925
			0.291457 0.679397
			0.296482 0.673869
			0.301508 0.668342
			0.306533 0.662814
			0.311558 0.657286
			0.316583 0.651759
			0.321608 0.646231
			0.326633 0.640704
			0.331658 0.635176
			0.336683 0.629648
			0.341709 0.624121
			0.346734 0.618593
			0.351759 0.613065
			0.356784 0.607538
			0.361809 0.602010
			0.366834 0.596482
			0.371859 0.590955
			0.376884 0.585427
			0.381910 0.579899
			0.386935 0.574372
			0.391960 0.568844
			0.396985 0.563317
			0.402010 0.557789
			0.407035 0.552261
			0.412060 0.546734
			0.417085 0.541206
			0.422111 0.535678
			0.427136 0.530151
			0.432161 0.524623
			0.437186 0.519095
			0.442211 0.513568
			0.447236 0.508040
			0.452261 0.502513
			0.457286 0.496985
			0.462312 0.491457
			0.467337 0.485930
			0.472362 0.480402
			0.477387 0.475103
			0.482412 0.470534
			0.487437 0.465966
			0.492462 0.461398
			0.497487 0.456830
			0.502513 0.452261
			0.507538 0.447693
			0.512563 0.443125
			0.517588 0.438556
			0.522613 0.433988
			0.527638 0.429420
			0.532663 0.424852
			0.537688 0.420283
			0.542714 0.415715
			0.547739 0.411147
			0.552764 0.406578
			0.557789 0.402010
			0.562814 0.397442
			0.567839 0.392873
			0.572864 0.388305
			0.577889 0.383737
			0.582915 0.379169
			0.587940 0.374600
			0.592965 0.370032
			0.597990 0.365464
			0.603015 0.360895
			0.608040 0.356327
			0.613065 0.351759
			0.618090 0.347190
			0.623116 0.342622
			0.628141 0.338054
			0.633166 0.333486
			0.638191 0.328917
			0.643216 0.324349
			0.648241 0.319781
			0.653266 0.315212
			0.658291 0.310644
			0.663317 0.306076
			0.668342 0.301508
			0.673367 0.296939
			0.678392 0.292371
			0.683417 0.287803
			0.688442 0.283234
			0.693467 0.278666
			0.698492 0.274098
			0.703518 0.269529
			0.708543 0.264961
			0.713568 0.260393
			0.718593 0.255825
			0.723618 0.251256
			0.728643 0.246688
			0.733668 0.242120
			0.738693 0.237551
			0.743719 0.232983
			0.748744 0.228415
			0.753769 0.223847
			0.758794 0.219278
			0.763819 0.214710
			0.768844 0.210142
			0.773869 0.205573
			0.778894 0.201005
			0.783920 0.196437
			0.788945 0.191868
			0.793970 0.187300
			0.798995 0.182732
			0.804020 0.178164
			0.809045 0.173595
			0.814070 0.169027
			0.819095 0.164459
			0.824121 0.159890
			0.829146 0.155322
			0.834171 0.150754
			0.839196 0.146185
			0.844221 0.141617
			0.849246 0.137049
			0.854271 0.132481
			0.859296 0.127912
			0.864322 0.123344
			0.869347 0.118776
			0.874372 0.114207
			0.879397 0.109639
			0.884422 0.105071
			0.889447 0.100503
			0.894472 0.095934
			0.899497 0.091366
			0.904523 0.086798
			0.909548 0.082229
			0.914573 0.077661
			0.919598 0.073093
			0.924623 0.068524
			0.929648 0.063956
			0.934673 0.059388
			0.939698 0.054820
			0.944724 0.050251
			0.949749 0.045683
			0.954774 0.041115
			0.959799 0.036546
			0.964824 0.031978
			0.969849 0.027410
			0.974874 0.022841
			0.979899 0.018273
			0.984925 0.013705
			0.989950 0.009137
			0.994975 0.004568
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ при $u_1(i) \ll u^\prime_1$  }};
		
		\addplot [dots=7 per 1cm, color=green!13!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.994155
			0.010050 0.988310
			0.015075 0.982465
			0.020101 0.976620
			0.025126 0.970775
			0.030151 0.964930
			0.035176 0.959085
			0.040201 0.953240
			0.045226 0.947395
			0.050251 0.941550
			0.055276 0.935705
			0.060302 0.929860
			0.065327 0.924015
			0.070352 0.918170
			0.075377 0.912325
			0.080402 0.906480
			0.085427 0.900635
			0.090452 0.894790
			0.095477 0.888945
			0.100503 0.883100
			0.105528 0.877255
			0.110553 0.871410
			0.115578 0.865565
			0.120603 0.859720
			0.125628 0.853875
			0.130653 0.848030
			0.135678 0.842185
			0.140704 0.836340
			0.145729 0.830495
			0.150754 0.824650
			0.155779 0.818805
			0.160804 0.812960
			0.165829 0.807115
			0.170854 0.801270
			0.175879 0.795424
			0.180905 0.789579
			0.185930 0.783734
			0.190955 0.777889
			0.195980 0.772044
			0.201005 0.766199
			0.206030 0.760354
			0.211055 0.754509
			0.216080 0.748664
			0.221106 0.742819
			0.226131 0.736974
			0.231156 0.731129
			0.236181 0.725284
			0.241206 0.719439
			0.246231 0.713594
			0.251256 0.707749
			0.256281 0.701904
			0.261307 0.696059
			0.266332 0.690214
			0.271357 0.684369
			0.276382 0.678524
			0.281407 0.672679
			0.286432 0.666834
			0.291457 0.660989
			0.296482 0.655144
			0.301508 0.649299
			0.306533 0.643454
			0.311558 0.637609
			0.316583 0.631764
			0.321608 0.625919
			0.326633 0.620074
			0.331658 0.614229
			0.336683 0.608384
			0.341709 0.602539
			0.346734 0.596694
			0.351759 0.590849
			0.356784 0.585004
			0.361809 0.579159
			0.366834 0.573314
			0.371859 0.567469
			0.376884 0.561624
			0.381910 0.555779
			0.386935 0.549934
			0.391960 0.544089
			0.396985 0.538244
			0.402010 0.532399
			0.407035 0.526554
			0.412060 0.520709
			0.417085 0.514864
			0.422111 0.509019
			0.427136 0.503174
			0.432161 0.497329
			0.437186 0.491484
			0.442211 0.485639
			0.447236 0.479794
			0.452261 0.473949
			0.457286 0.468104
			0.462312 0.462266
			0.467337 0.457946
			0.472362 0.453626
			0.477387 0.449305
			0.482412 0.444985
			0.487437 0.440665
			0.492462 0.436345
			0.497487 0.432024
			0.502513 0.427704
			0.507538 0.423384
			0.512563 0.419064
			0.517588 0.414743
			0.522613 0.410423
			0.527638 0.406103
			0.532663 0.401783
			0.537688 0.397462
			0.542714 0.393142
			0.547739 0.388822
			0.552764 0.384502
			0.557789 0.380181
			0.562814 0.375861
			0.567839 0.371541
			0.572864 0.367221
			0.577889 0.362900
			0.582915 0.358580
			0.587940 0.354260
			0.592965 0.349940
			0.597990 0.345620
			0.603015 0.341299
			0.608040 0.336979
			0.613065 0.332659
			0.618090 0.328339
			0.623116 0.324018
			0.628141 0.319698
			0.633166 0.315378
			0.638191 0.311058
			0.643216 0.306737
			0.648241 0.302417
			0.653266 0.298097
			0.658291 0.293777
			0.663317 0.289456
			0.668342 0.285136
			0.673367 0.280816
			0.678392 0.276496
			0.683417 0.272175
			0.688442 0.267855
			0.693467 0.263535
			0.698492 0.259215
			0.703518 0.254894
			0.708543 0.250574
			0.713568 0.246254
			0.718593 0.241934
			0.723618 0.237613
			0.728643 0.233293
			0.733668 0.228973
			0.738693 0.224653
			0.743719 0.220332
			0.748744 0.216012
			0.753769 0.211692
			0.758794 0.207372
			0.763819 0.203051
			0.768844 0.198731
			0.773869 0.194411
			0.778894 0.190091
			0.783920 0.185770
			0.788945 0.181450
			0.793970 0.177130
			0.798995 0.172810
			0.804020 0.168490
			0.809045 0.164169
			0.814070 0.159849
			0.819095 0.155529
			0.824121 0.151209
			0.829146 0.146888
			0.834171 0.142568
			0.839196 0.138248
			0.844221 0.133928
			0.849246 0.129607
			0.854271 0.125287
			0.859296 0.120967
			0.864322 0.116647
			0.869347 0.112326
			0.874372 0.108006
			0.879397 0.103686
			0.884422 0.099366
			0.889447 0.095045
			0.894472 0.090725
			0.899497 0.086405
			0.904523 0.082085
			0.909548 0.077764
			0.914573 0.073444
			0.919598 0.069124
			0.924623 0.064804
			0.929648 0.060483
			0.934673 0.056163
			0.939698 0.051843
			0.944724 0.047523
			0.949749 0.043202
			0.954774 0.038882
			0.959799 0.034562
			0.964824 0.030242
			0.969849 0.025921
			0.974874 0.021601
			0.979899 0.017281
			0.984925 0.012961
			0.989950 0.008640
			0.994975 0.004320
			1.000000 0.000000
		};
		
		\addplot [dots=8 per 1cm, color=green!18!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.993838
			0.010050 0.987675
			0.015075 0.981513
			0.020101 0.975350
			0.025126 0.969188
			0.030151 0.963026
			0.035176 0.956863
			0.040201 0.950701
			0.045226 0.944538
			0.050251 0.938376
			0.055276 0.932214
			0.060302 0.926051
			0.065327 0.919889
			0.070352 0.913727
			0.075377 0.907564
			0.080402 0.901402
			0.085427 0.895239
			0.090452 0.889077
			0.095477 0.882915
			0.100503 0.876752
			0.105528 0.870590
			0.110553 0.864427
			0.115578 0.858265
			0.120603 0.852103
			0.125628 0.845940
			0.130653 0.839778
			0.135678 0.833615
			0.140704 0.827453
			0.145729 0.821291
			0.150754 0.815128
			0.155779 0.808966
			0.160804 0.802803
			0.165829 0.796641
			0.170854 0.790479
			0.175879 0.784316
			0.180905 0.778154
			0.185930 0.771992
			0.190955 0.765829
			0.195980 0.759667
			0.201005 0.753504
			0.206030 0.747342
			0.211055 0.741180
			0.216080 0.735017
			0.221106 0.728855
			0.226131 0.722692
			0.231156 0.716530
			0.236181 0.710368
			0.241206 0.704205
			0.246231 0.698043
			0.251256 0.691880
			0.256281 0.685718
			0.261307 0.679556
			0.266332 0.673393
			0.271357 0.667231
			0.276382 0.661069
			0.281407 0.654906
			0.286432 0.648744
			0.291457 0.642581
			0.296482 0.636419
			0.301508 0.630257
			0.306533 0.624094
			0.311558 0.617932
			0.316583 0.611769
			0.321608 0.605607
			0.326633 0.599445
			0.331658 0.593282
			0.336683 0.587120
			0.341709 0.580957
			0.346734 0.574795
			0.351759 0.568633
			0.356784 0.562470
			0.361809 0.556308
			0.366834 0.550145
			0.371859 0.543983
			0.376884 0.537821
			0.381910 0.531658
			0.386935 0.525496
			0.391960 0.519334
			0.396985 0.513171
			0.402010 0.507009
			0.407035 0.500846
			0.412060 0.494684
			0.417085 0.488522
			0.422111 0.482359
			0.427136 0.476197
			0.432161 0.470034
			0.437186 0.463872
			0.442211 0.457710
			0.447236 0.451547
			0.452261 0.446654
			0.457286 0.442556
			0.462312 0.438458
			0.467337 0.434361
			0.472362 0.430263
			0.477387 0.426165
			0.482412 0.422067
			0.487437 0.417970
			0.492462 0.413872
			0.497487 0.409774
			0.502513 0.405676
			0.507538 0.401579
			0.512563 0.397481
			0.517588 0.393383
			0.522613 0.389285
			0.527638 0.385188
			0.532663 0.381090
			0.537688 0.376992
			0.542714 0.372895
			0.547739 0.368797
			0.552764 0.364699
			0.557789 0.360601
			0.562814 0.356504
			0.567839 0.352406
			0.572864 0.348308
			0.577889 0.344210
			0.582915 0.340113
			0.587940 0.336015
			0.592965 0.331917
			0.597990 0.327819
			0.603015 0.323722
			0.608040 0.319624
			0.613065 0.315526
			0.618090 0.311428
			0.623116 0.307331
			0.628141 0.303233
			0.633166 0.299135
			0.638191 0.295037
			0.643216 0.290940
			0.648241 0.286842
			0.653266 0.282744
			0.658291 0.278646
			0.663317 0.274549
			0.668342 0.270451
			0.673367 0.266353
			0.678392 0.262255
			0.683417 0.258158
			0.688442 0.254060
			0.693467 0.249962
			0.698492 0.245865
			0.703518 0.241767
			0.708543 0.237669
			0.713568 0.233571
			0.718593 0.229474
			0.723618 0.225376
			0.728643 0.221278
			0.733668 0.217180
			0.738693 0.213083
			0.743719 0.208985
			0.748744 0.204887
			0.753769 0.200789
			0.758794 0.196692
			0.763819 0.192594
			0.768844 0.188496
			0.773869 0.184398
			0.778894 0.180301
			0.783920 0.176203
			0.788945 0.172105
			0.793970 0.168007
			0.798995 0.163910
			0.804020 0.159812
			0.809045 0.155714
			0.814070 0.151616
			0.819095 0.147519
			0.824121 0.143421
			0.829146 0.139323
			0.834171 0.135225
			0.839196 0.131128
			0.844221 0.127030
			0.849246 0.122932
			0.854271 0.118835
			0.859296 0.114737
			0.864322 0.110639
			0.869347 0.106541
			0.874372 0.102444
			0.879397 0.098346
			0.884422 0.094248
			0.889447 0.090150
			0.894472 0.086053
			0.899497 0.081955
			0.904523 0.077857
			0.909548 0.073759
			0.914573 0.069662
			0.919598 0.065564
			0.924623 0.061466
			0.929648 0.057368
			0.934673 0.053271
			0.939698 0.049173
			0.944724 0.045075
			0.949749 0.040977
			0.954774 0.036880
			0.959799 0.032782
			0.964824 0.028684
			0.969849 0.024586
			0.974874 0.020489
			0.979899 0.016391
			0.984925 0.012293
			0.989950 0.008195
			0.994975 0.004098
			1.000000 0.000000
		};
		
		\addplot [dots=9 per 1cm, color=green!22!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.993520
			0.010050 0.987040
			0.015075 0.980561
			0.020101 0.974081
			0.025126 0.967601
			0.030151 0.961121
			0.035176 0.954642
			0.040201 0.948162
			0.045226 0.941682
			0.050251 0.935202
			0.055276 0.928723
			0.060302 0.922243
			0.065327 0.915763
			0.070352 0.909283
			0.075377 0.902803
			0.080402 0.896324
			0.085427 0.889844
			0.090452 0.883364
			0.095477 0.876884
			0.100503 0.870405
			0.105528 0.863925
			0.110553 0.857445
			0.115578 0.850965
			0.120603 0.844486
			0.125628 0.838006
			0.130653 0.831526
			0.135678 0.825046
			0.140704 0.818567
			0.145729 0.812087
			0.150754 0.805607
			0.155779 0.799127
			0.160804 0.792647
			0.165829 0.786168
			0.170854 0.779688
			0.175879 0.773208
			0.180905 0.766728
			0.185930 0.760249
			0.190955 0.753769
			0.195980 0.747289
			0.201005 0.740809
			0.206030 0.734330
			0.211055 0.727850
			0.216080 0.721370
			0.221106 0.714890
			0.226131 0.708410
			0.231156 0.701931
			0.236181 0.695451
			0.241206 0.688971
			0.246231 0.682491
			0.251256 0.676012
			0.256281 0.669532
			0.261307 0.663052
			0.266332 0.656572
			0.271357 0.650093
			0.276382 0.643613
			0.281407 0.637133
			0.286432 0.630653
			0.291457 0.624173
			0.296482 0.617694
			0.301508 0.611214
			0.306533 0.604734
			0.311558 0.598254
			0.316583 0.591775
			0.321608 0.585295
			0.326633 0.578815
			0.331658 0.572335
			0.336683 0.565856
			0.341709 0.559376
			0.346734 0.552896
			0.351759 0.546416
			0.356784 0.539937
			0.361809 0.533457
			0.366834 0.526977
			0.371859 0.520497
			0.376884 0.514017
			0.381910 0.507538
			0.386935 0.501058
			0.391960 0.494578
			0.396985 0.488098
			0.402010 0.481619
			0.407035 0.475139
			0.412060 0.468659
			0.417085 0.462179
			0.422111 0.455700
			0.427136 0.449220
			0.432161 0.442740
			0.437186 0.436468
			0.442211 0.432571
			0.447236 0.428674
			0.452261 0.424777
			0.457286 0.420880
			0.462312 0.416983
			0.467337 0.413086
			0.472362 0.409189
			0.477387 0.405292
			0.482412 0.401395
			0.487437 0.397498
			0.492462 0.393601
			0.497487 0.389704
			0.502513 0.385807
			0.507538 0.381910
			0.512563 0.378013
			0.517588 0.374115
			0.522613 0.370218
			0.527638 0.366321
			0.532663 0.362424
			0.537688 0.358527
			0.542714 0.354630
			0.547739 0.350733
			0.552764 0.346836
			0.557789 0.342939
			0.562814 0.339042
			0.567839 0.335145
			0.572864 0.331248
			0.577889 0.327351
			0.582915 0.323454
			0.587940 0.319557
			0.592965 0.315660
			0.597990 0.311763
			0.603015 0.307866
			0.608040 0.303969
			0.613065 0.300072
			0.618090 0.296175
			0.623116 0.292278
			0.628141 0.288381
			0.633166 0.284484
			0.638191 0.280587
			0.643216 0.276690
			0.648241 0.272793
			0.653266 0.268895
			0.658291 0.264998
			0.663317 0.261101
			0.668342 0.257204
			0.673367 0.253307
			0.678392 0.249410
			0.683417 0.245513
			0.688442 0.241616
			0.693467 0.237719
			0.698492 0.233822
			0.703518 0.229925
			0.708543 0.226028
			0.713568 0.222131
			0.718593 0.218234
			0.723618 0.214337
			0.728643 0.210440
			0.733668 0.206543
			0.738693 0.202646
			0.743719 0.198749
			0.748744 0.194852
			0.753769 0.190955
			0.758794 0.187058
			0.763819 0.183161
			0.768844 0.179264
			0.773869 0.175367
			0.778894 0.171470
			0.783920 0.167573
			0.788945 0.163676
			0.793970 0.159778
			0.798995 0.155881
			0.804020 0.151984
			0.809045 0.148087
			0.814070 0.144190
			0.819095 0.140293
			0.824121 0.136396
			0.829146 0.132499
			0.834171 0.128602
			0.839196 0.124705
			0.844221 0.120808
			0.849246 0.116911
			0.854271 0.113014
			0.859296 0.109117
			0.864322 0.105220
			0.869347 0.101323
			0.874372 0.097426
			0.879397 0.093529
			0.884422 0.089632
			0.889447 0.085735
			0.894472 0.081838
			0.899497 0.077941
			0.904523 0.074044
			0.909548 0.070147
			0.914573 0.066250
			0.919598 0.062353
			0.924623 0.058456
			0.929648 0.054559
			0.934673 0.050661
			0.939698 0.046764
			0.944724 0.042867
			0.949749 0.038970
			0.954774 0.035073
			0.959799 0.031176
			0.964824 0.027279
			0.969849 0.023382
			0.974874 0.019485
			0.979899 0.015588
			0.984925 0.011691
			0.989950 0.007794
			0.994975 0.003897
			1.000000 0.000000
		};
		
		\addplot [dots=10 per 1cm, color=green!27!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.993203
			0.010050 0.986406
			0.015075 0.979609
			0.020101 0.972811
			0.025126 0.966014
			0.030151 0.959217
			0.035176 0.952420
			0.040201 0.945623
			0.045226 0.938826
			0.050251 0.932029
			0.055276 0.925231
			0.060302 0.918434
			0.065327 0.911637
			0.070352 0.904840
			0.075377 0.898043
			0.080402 0.891246
			0.085427 0.884449
			0.090452 0.877651
			0.095477 0.870854
			0.100503 0.864057
			0.105528 0.857260
			0.110553 0.850463
			0.115578 0.843666
			0.120603 0.836869
			0.125628 0.830071
			0.130653 0.823274
			0.135678 0.816477
			0.140704 0.809680
			0.145729 0.802883
			0.150754 0.796086
			0.155779 0.789289
			0.160804 0.782491
			0.165829 0.775694
			0.170854 0.768897
			0.175879 0.762100
			0.180905 0.755303
			0.185930 0.748506
			0.190955 0.741709
			0.195980 0.734911
			0.201005 0.728114
			0.206030 0.721317
			0.211055 0.714520
			0.216080 0.707723
			0.221106 0.700926
			0.226131 0.694129
			0.231156 0.687331
			0.236181 0.680534
			0.241206 0.673737
			0.246231 0.666940
			0.251256 0.660143
			0.256281 0.653346
			0.261307 0.646549
			0.266332 0.639751
			0.271357 0.632954
			0.276382 0.626157
			0.281407 0.619360
			0.286432 0.612563
			0.291457 0.605766
			0.296482 0.598969
			0.301508 0.592171
			0.306533 0.585374
			0.311558 0.578577
			0.316583 0.571780
			0.321608 0.564983
			0.326633 0.558186
			0.331658 0.551389
			0.336683 0.544591
			0.341709 0.537794
			0.346734 0.530997
			0.351759 0.524200
			0.356784 0.517403
			0.361809 0.510606
			0.366834 0.503809
			0.371859 0.497011
			0.376884 0.490214
			0.381910 0.483417
			0.386935 0.476620
			0.391960 0.469823
			0.396985 0.463026
			0.402010 0.456229
			0.407035 0.449431
			0.412060 0.442634
			0.417085 0.435837
			0.422111 0.429040
			0.427136 0.423518
			0.432161 0.419803
			0.437186 0.416088
			0.442211 0.412373
			0.447236 0.408658
			0.452261 0.404943
			0.457286 0.401228
			0.462312 0.397513
			0.467337 0.393798
			0.472362 0.390083
			0.477387 0.386368
			0.482412 0.382653
			0.487437 0.378937
			0.492462 0.375222
			0.497487 0.371507
			0.502513 0.367792
			0.507538 0.364077
			0.512563 0.360362
			0.517588 0.356647
			0.522613 0.352932
			0.527638 0.349217
			0.532663 0.345502
			0.537688 0.341787
			0.542714 0.338072
			0.547739 0.334357
			0.552764 0.330642
			0.557789 0.326926
			0.562814 0.323211
			0.567839 0.319496
			0.572864 0.315781
			0.577889 0.312066
			0.582915 0.308351
			0.587940 0.304636
			0.592965 0.300921
			0.597990 0.297206
			0.603015 0.293491
			0.608040 0.289776
			0.613065 0.286061
			0.618090 0.282346
			0.623116 0.278631
			0.628141 0.274915
			0.633166 0.271200
			0.638191 0.267485
			0.643216 0.263770
			0.648241 0.260055
			0.653266 0.256340
			0.658291 0.252625
			0.663317 0.248910
			0.668342 0.245195
			0.673367 0.241480
			0.678392 0.237765
			0.683417 0.234050
			0.688442 0.230335
			0.693467 0.226619
			0.698492 0.222904
			0.703518 0.219189
			0.708543 0.215474
			0.713568 0.211759
			0.718593 0.208044
			0.723618 0.204329
			0.728643 0.200614
			0.733668 0.196899
			0.738693 0.193184
			0.743719 0.189469
			0.748744 0.185754
			0.753769 0.182039
			0.758794 0.178324
			0.763819 0.174608
			0.768844 0.170893
			0.773869 0.167178
			0.778894 0.163463
			0.783920 0.159748
			0.788945 0.156033
			0.793970 0.152318
			0.798995 0.148603
			0.804020 0.144888
			0.809045 0.141173
			0.814070 0.137458
			0.819095 0.133743
			0.824121 0.130028
			0.829146 0.126312
			0.834171 0.122597
			0.839196 0.118882
			0.844221 0.115167
			0.849246 0.111452
			0.854271 0.107737
			0.859296 0.104022
			0.864322 0.100307
			0.869347 0.096592
			0.874372 0.092877
			0.879397 0.089162
			0.884422 0.085447
			0.889447 0.081732
			0.894472 0.078017
			0.899497 0.074301
			0.904523 0.070586
			0.909548 0.066871
			0.914573 0.063156
			0.919598 0.059441
			0.924623 0.055726
			0.929648 0.052011
			0.934673 0.048296
			0.939698 0.044581
			0.944724 0.040866
			0.949749 0.037151
			0.954774 0.033436
			0.959799 0.029721
			0.964824 0.026006
			0.969849 0.022290
			0.974874 0.018575
			0.979899 0.014860
			0.984925 0.011145
			0.989950 0.007430
			0.994975 0.003715
			1.000000 0.000000
		};
		
		\addplot [dots=11 per 1cm, color=green!31!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.992885
			0.010050 0.985771
			0.015075 0.978656
			0.020101 0.971542
			0.025126 0.964427
			0.030151 0.957313
			0.035176 0.950198
			0.040201 0.943084
			0.045226 0.935969
			0.050251 0.928855
			0.055276 0.921740
			0.060302 0.914626
			0.065327 0.907511
			0.070352 0.900397
			0.075377 0.893282
			0.080402 0.886168
			0.085427 0.879053
			0.090452 0.871939
			0.095477 0.864824
			0.100503 0.857710
			0.105528 0.850595
			0.110553 0.843481
			0.115578 0.836366
			0.120603 0.829252
			0.125628 0.822137
			0.130653 0.815022
			0.135678 0.807908
			0.140704 0.800793
			0.145729 0.793679
			0.150754 0.786564
			0.155779 0.779450
			0.160804 0.772335
			0.165829 0.765221
			0.170854 0.758106
			0.175879 0.750992
			0.180905 0.743877
			0.185930 0.736763
			0.190955 0.729648
			0.195980 0.722534
			0.201005 0.715419
			0.206030 0.708305
			0.211055 0.701190
			0.216080 0.694076
			0.221106 0.686961
			0.226131 0.679847
			0.231156 0.672732
			0.236181 0.665618
			0.241206 0.658503
			0.246231 0.651389
			0.251256 0.644274
			0.256281 0.637159
			0.261307 0.630045
			0.266332 0.622930
			0.271357 0.615816
			0.276382 0.608701
			0.281407 0.601587
			0.286432 0.594472
			0.291457 0.587358
			0.296482 0.580243
			0.301508 0.573129
			0.306533 0.566014
			0.311558 0.558900
			0.316583 0.551785
			0.321608 0.544671
			0.326633 0.537556
			0.331658 0.530442
			0.336683 0.523327
			0.341709 0.516213
			0.346734 0.509098
			0.351759 0.501984
			0.356784 0.494869
			0.361809 0.487755
			0.366834 0.480640
			0.371859 0.473526
			0.376884 0.466411
			0.381910 0.459296
			0.386935 0.452182
			0.391960 0.445067
			0.396985 0.437953
			0.402010 0.430838
			0.407035 0.423724
			0.412060 0.416609
			0.417085 0.411724
			0.422111 0.408175
			0.427136 0.404625
			0.432161 0.401076
			0.437186 0.397527
			0.442211 0.393977
			0.447236 0.390428
			0.452261 0.386879
			0.457286 0.383329
			0.462312 0.379780
			0.467337 0.376231
			0.472362 0.372681
			0.477387 0.369132
			0.482412 0.365583
			0.487437 0.362033
			0.492462 0.358484
			0.497487 0.354935
			0.502513 0.351385
			0.507538 0.347836
			0.512563 0.344286
			0.517588 0.340737
			0.522613 0.337188
			0.527638 0.333638
			0.532663 0.330089
			0.537688 0.326540
			0.542714 0.322990
			0.547739 0.319441
			0.552764 0.315892
			0.557789 0.312342
			0.562814 0.308793
			0.567839 0.305244
			0.572864 0.301694
			0.577889 0.298145
			0.582915 0.294596
			0.587940 0.291046
			0.592965 0.287497
			0.597990 0.283948
			0.603015 0.280398
			0.608040 0.276849
			0.613065 0.273300
			0.618090 0.269750
			0.623116 0.266201
			0.628141 0.262652
			0.633166 0.259102
			0.638191 0.255553
			0.643216 0.252004
			0.648241 0.248454
			0.653266 0.244905
			0.658291 0.241355
			0.663317 0.237806
			0.668342 0.234257
			0.673367 0.230707
			0.678392 0.227158
			0.683417 0.223609
			0.688442 0.220059
			0.693467 0.216510
			0.698492 0.212961
			0.703518 0.209411
			0.708543 0.205862
			0.713568 0.202313
			0.718593 0.198763
			0.723618 0.195214
			0.728643 0.191665
			0.733668 0.188115
			0.738693 0.184566
			0.743719 0.181017
			0.748744 0.177467
			0.753769 0.173918
			0.758794 0.170369
			0.763819 0.166819
			0.768844 0.163270
			0.773869 0.159721
			0.778894 0.156171
			0.783920 0.152622
			0.788945 0.149073
			0.793970 0.145523
			0.798995 0.141974
			0.804020 0.138424
			0.809045 0.134875
			0.814070 0.131326
			0.819095 0.127776
			0.824121 0.124227
			0.829146 0.120678
			0.834171 0.117128
			0.839196 0.113579
			0.844221 0.110030
			0.849246 0.106480
			0.854271 0.102931
			0.859296 0.099382
			0.864322 0.095832
			0.869347 0.092283
			0.874372 0.088734
			0.879397 0.085184
			0.884422 0.081635
			0.889447 0.078086
			0.894472 0.074536
			0.899497 0.070987
			0.904523 0.067438
			0.909548 0.063888
			0.914573 0.060339
			0.919598 0.056790
			0.924623 0.053240
			0.929648 0.049691
			0.934673 0.046141
			0.939698 0.042592
			0.944724 0.039043
			0.949749 0.035493
			0.954774 0.031944
			0.959799 0.028395
			0.964824 0.024845
			0.969849 0.021296
			0.974874 0.017747
			0.979899 0.014197
			0.984925 0.010648
			0.989950 0.007099
			0.994975 0.003549
			1.000000 0.000000
		};
		
		\addplot [dots=12 per 1cm, color=green!36!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.992568
			0.010050 0.985136
			0.015075 0.977704
			0.020101 0.970272
			0.025126 0.962841
			0.030151 0.955409
			0.035176 0.947977
			0.040201 0.940545
			0.045226 0.933113
			0.050251 0.925681
			0.055276 0.918249
			0.060302 0.910817
			0.065327 0.903385
			0.070352 0.895953
			0.075377 0.888522
			0.080402 0.881090
			0.085427 0.873658
			0.090452 0.866226
			0.095477 0.858794
			0.100503 0.851362
			0.105528 0.843930
			0.110553 0.836498
			0.115578 0.829066
			0.120603 0.821634
			0.125628 0.814203
			0.130653 0.806771
			0.135678 0.799339
			0.140704 0.791907
			0.145729 0.784475
			0.150754 0.777043
			0.155779 0.769611
			0.160804 0.762179
			0.165829 0.754747
			0.170854 0.747316
			0.175879 0.739884
			0.180905 0.732452
			0.185930 0.725020
			0.190955 0.717588
			0.195980 0.710156
			0.201005 0.702724
			0.206030 0.695292
			0.211055 0.687860
			0.216080 0.680428
			0.221106 0.672997
			0.226131 0.665565
			0.231156 0.658133
			0.236181 0.650701
			0.241206 0.643269
			0.246231 0.635837
			0.251256 0.628405
			0.256281 0.620973
			0.261307 0.613541
			0.266332 0.606109
			0.271357 0.598678
			0.276382 0.591246
			0.281407 0.583814
			0.286432 0.576382
			0.291457 0.568950
			0.296482 0.561518
			0.301508 0.554086
			0.306533 0.546654
			0.311558 0.539222
			0.316583 0.531791
			0.321608 0.524359
			0.326633 0.516927
			0.331658 0.509495
			0.336683 0.502063
			0.341709 0.494631
			0.346734 0.487199
			0.351759 0.479767
			0.356784 0.472335
			0.361809 0.464903
			0.366834 0.457472
			0.371859 0.450040
			0.376884 0.442608
			0.381910 0.435176
			0.386935 0.427744
			0.391960 0.420312
			0.396985 0.412880
			0.402010 0.405448
			0.407035 0.400937
			0.412060 0.397539
			0.417085 0.394142
			0.422111 0.390744
			0.427136 0.387346
			0.432161 0.383948
			0.437186 0.380550
			0.442211 0.377153
			0.447236 0.373755
			0.452261 0.370357
			0.457286 0.366959
			0.462312 0.363562
			0.467337 0.360164
			0.472362 0.356766
			0.477387 0.353368
			0.482412 0.349970
			0.487437 0.346573
			0.492462 0.343175
			0.497487 0.339777
			0.502513 0.336379
			0.507538 0.332982
			0.512563 0.329584
			0.517588 0.326186
			0.522613 0.322788
			0.527638 0.319391
			0.532663 0.315993
			0.537688 0.312595
			0.542714 0.309197
			0.547739 0.305799
			0.552764 0.302402
			0.557789 0.299004
			0.562814 0.295606
			0.567839 0.292208
			0.572864 0.288811
			0.577889 0.285413
			0.582915 0.282015
			0.587940 0.278617
			0.592965 0.275220
			0.597990 0.271822
			0.603015 0.268424
			0.608040 0.265026
			0.613065 0.261628
			0.618090 0.258231
			0.623116 0.254833
			0.628141 0.251435
			0.633166 0.248037
			0.638191 0.244640
			0.643216 0.241242
			0.648241 0.237844
			0.653266 0.234446
			0.658291 0.231048
			0.663317 0.227651
			0.668342 0.224253
			0.673367 0.220855
			0.678392 0.217457
			0.683417 0.214060
			0.688442 0.210662
			0.693467 0.207264
			0.698492 0.203866
			0.703518 0.200469
			0.708543 0.197071
			0.713568 0.193673
			0.718593 0.190275
			0.723618 0.186877
			0.728643 0.183480
			0.733668 0.180082
			0.738693 0.176684
			0.743719 0.173286
			0.748744 0.169889
			0.753769 0.166491
			0.758794 0.163093
			0.763819 0.159695
			0.768844 0.156298
			0.773869 0.152900
			0.778894 0.149502
			0.783920 0.146104
			0.788945 0.142706
			0.793970 0.139309
			0.798995 0.135911
			0.804020 0.132513
			0.809045 0.129115
			0.814070 0.125718
			0.819095 0.122320
			0.824121 0.118922
			0.829146 0.115524
			0.834171 0.112126
			0.839196 0.108729
			0.844221 0.105331
			0.849246 0.101933
			0.854271 0.098535
			0.859296 0.095138
			0.864322 0.091740
			0.869347 0.088342
			0.874372 0.084944
			0.879397 0.081547
			0.884422 0.078149
			0.889447 0.074751
			0.894472 0.071353
			0.899497 0.067955
			0.904523 0.064558
			0.909548 0.061160
			0.914573 0.057762
			0.919598 0.054364
			0.924623 0.050967
			0.929648 0.047569
			0.934673 0.044171
			0.939698 0.040773
			0.944724 0.037375
			0.949749 0.033978
			0.954774 0.030580
			0.959799 0.027182
			0.964824 0.023784
			0.969849 0.020387
			0.974874 0.016989
			0.979899 0.013591
			0.984925 0.010193
			0.989950 0.006796
			0.994975 0.003398
			1.000000 0.000000
		};
		
		\addplot [dots=13 per 1cm, color=green!40!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.992251
			0.010050 0.984501
			0.015075 0.976752
			0.020101 0.969003
			0.025126 0.961254
			0.030151 0.953504
			0.035176 0.945755
			0.040201 0.938006
			0.045226 0.930257
			0.050251 0.922507
			0.055276 0.914758
			0.060302 0.907009
			0.065327 0.899259
			0.070352 0.891510
			0.075377 0.883761
			0.080402 0.876012
			0.085427 0.868262
			0.090452 0.860513
			0.095477 0.852764
			0.100503 0.845015
			0.105528 0.837265
			0.110553 0.829516
			0.115578 0.821767
			0.120603 0.814017
			0.125628 0.806268
			0.130653 0.798519
			0.135678 0.790770
			0.140704 0.783020
			0.145729 0.775271
			0.150754 0.767522
			0.155779 0.759773
			0.160804 0.752023
			0.165829 0.744274
			0.170854 0.736525
			0.175879 0.728775
			0.180905 0.721026
			0.185930 0.713277
			0.190955 0.705528
			0.195980 0.697778
			0.201005 0.690029
			0.206030 0.682280
			0.211055 0.674531
			0.216080 0.666781
			0.221106 0.659032
			0.226131 0.651283
			0.231156 0.643533
			0.236181 0.635784
			0.241206 0.628035
			0.246231 0.620286
			0.251256 0.612536
			0.256281 0.604787
			0.261307 0.597038
			0.266332 0.589289
			0.271357 0.581539
			0.276382 0.573790
			0.281407 0.566041
			0.286432 0.558291
			0.291457 0.550542
			0.296482 0.542793
			0.301508 0.535044
			0.306533 0.527294
			0.311558 0.519545
			0.316583 0.511796
			0.321608 0.504047
			0.326633 0.496297
			0.331658 0.488548
			0.336683 0.480799
			0.341709 0.473049
			0.346734 0.465300
			0.351759 0.457551
			0.356784 0.449802
			0.361809 0.442052
			0.366834 0.434303
			0.371859 0.426554
			0.376884 0.418805
			0.381910 0.411055
			0.386935 0.403306
			0.391960 0.395557
			0.396985 0.391034
			0.402010 0.387775
			0.407035 0.384516
			0.412060 0.381258
			0.417085 0.377999
			0.422111 0.374741
			0.427136 0.371482
			0.432161 0.368223
			0.437186 0.364965
			0.442211 0.361706
			0.447236 0.358448
			0.452261 0.355189
			0.457286 0.351930
			0.462312 0.348672
			0.467337 0.345413
			0.472362 0.342154
			0.477387 0.338896
			0.482412 0.335637
			0.487437 0.332379
			0.492462 0.329120
			0.497487 0.325861
			0.502513 0.322603
			0.507538 0.319344
			0.512563 0.316086
			0.517588 0.312827
			0.522613 0.309568
			0.527638 0.306310
			0.532663 0.303051
			0.537688 0.299792
			0.542714 0.296534
			0.547739 0.293275
			0.552764 0.290017
			0.557789 0.286758
			0.562814 0.283499
			0.567839 0.280241
			0.572864 0.276982
			0.577889 0.273724
			0.582915 0.270465
			0.587940 0.267206
			0.592965 0.263948
			0.597990 0.260689
			0.603015 0.257430
			0.608040 0.254172
			0.613065 0.250913
			0.618090 0.247655
			0.623116 0.244396
			0.628141 0.241137
			0.633166 0.237879
			0.638191 0.234620
			0.643216 0.231362
			0.648241 0.228103
			0.653266 0.224844
			0.658291 0.221586
			0.663317 0.218327
			0.668342 0.215069
			0.673367 0.211810
			0.678392 0.208551
			0.683417 0.205293
			0.688442 0.202034
			0.693467 0.198775
			0.698492 0.195517
			0.703518 0.192258
			0.708543 0.189000
			0.713568 0.185741
			0.718593 0.182482
			0.723618 0.179224
			0.728643 0.175965
			0.733668 0.172707
			0.738693 0.169448
			0.743719 0.166189
			0.748744 0.162931
			0.753769 0.159672
			0.758794 0.156413
			0.763819 0.153155
			0.768844 0.149896
			0.773869 0.146638
			0.778894 0.143379
			0.783920 0.140120
			0.788945 0.136862
			0.793970 0.133603
			0.798995 0.130345
			0.804020 0.127086
			0.809045 0.123827
			0.814070 0.120569
			0.819095 0.117310
			0.824121 0.114051
			0.829146 0.110793
			0.834171 0.107534
			0.839196 0.104276
			0.844221 0.101017
			0.849246 0.097758
			0.854271 0.094500
			0.859296 0.091241
			0.864322 0.087983
			0.869347 0.084724
			0.874372 0.081465
			0.879397 0.078207
			0.884422 0.074948
			0.889447 0.071690
			0.894472 0.068431
			0.899497 0.065172
			0.904523 0.061914
			0.909548 0.058655
			0.914573 0.055396
			0.919598 0.052138
			0.924623 0.048879
			0.929648 0.045621
			0.934673 0.042362
			0.939698 0.039103
			0.944724 0.035845
			0.949749 0.032586
			0.954774 0.029328
			0.959799 0.026069
			0.964824 0.022810
			0.969849 0.019552
			0.974874 0.016293
			0.979899 0.013034
			0.984925 0.009776
			0.989950 0.006517
			0.994975 0.003259
			1.000000 0.000000
		};
		
		\addplot [dots=14 per 1cm, color=green!45!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.991933
			0.010050 0.983867
			0.015075 0.975800
			0.020101 0.967733
			0.025126 0.959667
			0.030151 0.951600
			0.035176 0.943533
			0.040201 0.935467
			0.045226 0.927400
			0.050251 0.919334
			0.055276 0.911267
			0.060302 0.903200
			0.065327 0.895134
			0.070352 0.887067
			0.075377 0.879000
			0.080402 0.870934
			0.085427 0.862867
			0.090452 0.854800
			0.095477 0.846734
			0.100503 0.838667
			0.105528 0.830600
			0.110553 0.822534
			0.115578 0.814467
			0.120603 0.806400
			0.125628 0.798334
			0.130653 0.790267
			0.135678 0.782200
			0.140704 0.774134
			0.145729 0.766067
			0.150754 0.758001
			0.155779 0.749934
			0.160804 0.741867
			0.165829 0.733801
			0.170854 0.725734
			0.175879 0.717667
			0.180905 0.709601
			0.185930 0.701534
			0.190955 0.693467
			0.195980 0.685401
			0.201005 0.677334
			0.206030 0.669267
			0.211055 0.661201
			0.216080 0.653134
			0.221106 0.645067
			0.226131 0.637001
			0.231156 0.628934
			0.236181 0.620867
			0.241206 0.612801
			0.246231 0.604734
			0.251256 0.596668
			0.256281 0.588601
			0.261307 0.580534
			0.266332 0.572468
			0.271357 0.564401
			0.276382 0.556334
			0.281407 0.548268
			0.286432 0.540201
			0.291457 0.532134
			0.296482 0.524068
			0.301508 0.516001
			0.306533 0.507934
			0.311558 0.499868
			0.316583 0.491801
			0.321608 0.483734
			0.326633 0.475668
			0.331658 0.467601
			0.336683 0.459535
			0.341709 0.451468
			0.346734 0.443401
			0.351759 0.435335
			0.356784 0.427268
			0.361809 0.419201
			0.366834 0.411135
			0.371859 0.403068
			0.376884 0.395001
			0.381910 0.386935
			0.386935 0.381910
			0.391960 0.378779
			0.396985 0.375649
			0.402010 0.372518
			0.407035 0.369388
			0.412060 0.366258
			0.417085 0.363127
			0.422111 0.359997
			0.427136 0.356866
			0.432161 0.353736
			0.437186 0.350605
			0.442211 0.347475
			0.447236 0.344345
			0.452261 0.341214
			0.457286 0.338084
			0.462312 0.334953
			0.467337 0.331823
			0.472362 0.328693
			0.477387 0.325562
			0.482412 0.322432
			0.487437 0.319301
			0.492462 0.316171
			0.497487 0.313041
			0.502513 0.309910
			0.507538 0.306780
			0.512563 0.303649
			0.517588 0.300519
			0.522613 0.297389
			0.527638 0.294258
			0.532663 0.291128
			0.537688 0.287997
			0.542714 0.284867
			0.547739 0.281737
			0.552764 0.278606
			0.557789 0.275476
			0.562814 0.272345
			0.567839 0.269215
			0.572864 0.266085
			0.577889 0.262954
			0.582915 0.259824
			0.587940 0.256693
			0.592965 0.253563
			0.597990 0.250432
			0.603015 0.247302
			0.608040 0.244172
			0.613065 0.241041
			0.618090 0.237911
			0.623116 0.234780
			0.628141 0.231650
			0.633166 0.228520
			0.638191 0.225389
			0.643216 0.222259
			0.648241 0.219128
			0.653266 0.215998
			0.658291 0.212868
			0.663317 0.209737
			0.668342 0.206607
			0.673367 0.203476
			0.678392 0.200346
			0.683417 0.197216
			0.688442 0.194085
			0.693467 0.190955
			0.698492 0.187824
			0.703518 0.184694
			0.708543 0.181564
			0.713568 0.178433
			0.718593 0.175303
			0.723618 0.172172
			0.728643 0.169042
			0.733668 0.165912
			0.738693 0.162781
			0.743719 0.159651
			0.748744 0.156520
			0.753769 0.153390
			0.758794 0.150259
			0.763819 0.147129
			0.768844 0.143999
			0.773869 0.140868
			0.778894 0.137738
			0.783920 0.134607
			0.788945 0.131477
			0.793970 0.128347
			0.798995 0.125216
			0.804020 0.122086
			0.809045 0.118955
			0.814070 0.115825
			0.819095 0.112695
			0.824121 0.109564
			0.829146 0.106434
			0.834171 0.103303
			0.839196 0.100173
			0.844221 0.097043
			0.849246 0.093912
			0.854271 0.090782
			0.859296 0.087651
			0.864322 0.084521
			0.869347 0.081391
			0.874372 0.078260
			0.879397 0.075130
			0.884422 0.071999
			0.889447 0.068869
			0.894472 0.065739
			0.899497 0.062608
			0.904523 0.059478
			0.909548 0.056347
			0.914573 0.053217
			0.919598 0.050086
			0.924623 0.046956
			0.929648 0.043826
			0.934673 0.040695
			0.939698 0.037565
			0.944724 0.034434
			0.949749 0.031304
			0.954774 0.028174
			0.959799 0.025043
			0.964824 0.021913
			0.969849 0.018782
			0.974874 0.015652
			0.979899 0.012522
			0.984925 0.009391
			0.989950 0.006261
			0.994975 0.003130
			1.000000 0.000000
		};
		
		\addplot [dots=15 per 1cm, color=green!50!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.991616
			0.010050 0.983232
			0.015075 0.974848
			0.020101 0.966464
			0.025126 0.958080
			0.030151 0.949696
			0.035176 0.941312
			0.040201 0.932928
			0.045226 0.924544
			0.050251 0.916160
			0.055276 0.907776
			0.060302 0.899392
			0.065327 0.891008
			0.070352 0.882624
			0.075377 0.874240
			0.080402 0.865856
			0.085427 0.857472
			0.090452 0.849088
			0.095477 0.840704
			0.100503 0.832319
			0.105528 0.823935
			0.110553 0.815551
			0.115578 0.807167
			0.120603 0.798783
			0.125628 0.790399
			0.130653 0.782015
			0.135678 0.773631
			0.140704 0.765247
			0.145729 0.756863
			0.150754 0.748479
			0.155779 0.740095
			0.160804 0.731711
			0.165829 0.723327
			0.170854 0.714943
			0.175879 0.706559
			0.180905 0.698175
			0.185930 0.689791
			0.190955 0.681407
			0.195980 0.673023
			0.201005 0.664639
			0.206030 0.656255
			0.211055 0.647871
			0.216080 0.639487
			0.221106 0.631103
			0.226131 0.622719
			0.231156 0.614335
			0.236181 0.605951
			0.241206 0.597567
			0.246231 0.589183
			0.251256 0.580799
			0.256281 0.572415
			0.261307 0.564031
			0.266332 0.555647
			0.271357 0.547263
			0.276382 0.538879
			0.281407 0.530495
			0.286432 0.522111
			0.291457 0.513727
			0.296482 0.505343
			0.301508 0.496958
			0.306533 0.488574
			0.311558 0.480190
			0.316583 0.471806
			0.321608 0.463422
			0.326633 0.455038
			0.331658 0.446654
			0.336683 0.438270
			0.341709 0.429886
			0.346734 0.421502
			0.351759 0.413118
			0.356784 0.404734
			0.361809 0.396350
			0.366834 0.387966
			0.371859 0.379582
			0.376884 0.373476
			0.381910 0.370464
			0.386935 0.367452
			0.391960 0.364440
			0.396985 0.361429
			0.402010 0.358417
			0.407035 0.355405
			0.412060 0.352393
			0.417085 0.349381
			0.422111 0.346369
			0.427136 0.343357
			0.432161 0.340345
			0.437186 0.337333
			0.442211 0.334321
			0.447236 0.331310
			0.452261 0.328298
			0.457286 0.325286
			0.462312 0.322274
			0.467337 0.319262
			0.472362 0.316250
			0.477387 0.313238
			0.482412 0.310226
			0.487437 0.307214
			0.492462 0.304202
			0.497487 0.301190
			0.502513 0.298179
			0.507538 0.295167
			0.512563 0.292155
			0.517588 0.289143
			0.522613 0.286131
			0.527638 0.283119
			0.532663 0.280107
			0.537688 0.277095
			0.542714 0.274083
			0.547739 0.271071
			0.552764 0.268060
			0.557789 0.265048
			0.562814 0.262036
			0.567839 0.259024
			0.572864 0.256012
			0.577889 0.253000
			0.582915 0.249988
			0.587940 0.246976
			0.592965 0.243964
			0.597990 0.240952
			0.603015 0.237940
			0.608040 0.234929
			0.613065 0.231917
			0.618090 0.228905
			0.623116 0.225893
			0.628141 0.222881
			0.633166 0.219869
			0.638191 0.216857
			0.643216 0.213845
			0.648241 0.210833
			0.653266 0.207821
			0.658291 0.204810
			0.663317 0.201798
			0.668342 0.198786
			0.673367 0.195774
			0.678392 0.192762
			0.683417 0.189750
			0.688442 0.186738
			0.693467 0.183726
			0.698492 0.180714
			0.703518 0.177702
			0.708543 0.174690
			0.713568 0.171679
			0.718593 0.168667
			0.723618 0.165655
			0.728643 0.162643
			0.733668 0.159631
			0.738693 0.156619
			0.743719 0.153607
			0.748744 0.150595
			0.753769 0.147583
			0.758794 0.144571
			0.763819 0.141560
			0.768844 0.138548
			0.773869 0.135536
			0.778894 0.132524
			0.783920 0.129512
			0.788945 0.126500
			0.793970 0.123488
			0.798995 0.120476
			0.804020 0.117464
			0.809045 0.114452
			0.814070 0.111440
			0.819095 0.108429
			0.824121 0.105417
			0.829146 0.102405
			0.834171 0.099393
			0.839196 0.096381
			0.844221 0.093369
			0.849246 0.090357
			0.854271 0.087345
			0.859296 0.084333
			0.864322 0.081321
			0.869347 0.078310
			0.874372 0.075298
			0.879397 0.072286
			0.884422 0.069274
			0.889447 0.066262
			0.894472 0.063250
			0.899497 0.060238
			0.904523 0.057226
			0.909548 0.054214
			0.914573 0.051202
			0.919598 0.048190
			0.924623 0.045179
			0.929648 0.042167
			0.934673 0.039155
			0.939698 0.036143
			0.944724 0.033131
			0.949749 0.030119
			0.954774 0.027107
			0.959799 0.024095
			0.964824 0.021083
			0.969849 0.018071
			0.974874 0.015060
			0.979899 0.012048
			0.984925 0.009036
			0.989950 0.006024
			0.994975 0.003012
			1.000000 0.000000
		};
		
		\addplot [dots=16 per 1cm, color=green!54!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.991299
			0.010050 0.982597
			0.015075 0.973896
			0.020101 0.965194
			0.025126 0.956493
			0.030151 0.947792
			0.035176 0.939090
			0.040201 0.930389
			0.045226 0.921687
			0.050251 0.912986
			0.055276 0.904285
			0.060302 0.895583
			0.065327 0.886882
			0.070352 0.878180
			0.075377 0.869479
			0.080402 0.860778
			0.085427 0.852076
			0.090452 0.843375
			0.095477 0.834673
			0.100503 0.825972
			0.105528 0.817271
			0.110553 0.808569
			0.115578 0.799868
			0.120603 0.791166
			0.125628 0.782465
			0.130653 0.773764
			0.135678 0.765062
			0.140704 0.756361
			0.145729 0.747659
			0.150754 0.738958
			0.155779 0.730257
			0.160804 0.721555
			0.165829 0.712854
			0.170854 0.704152
			0.175879 0.695451
			0.180905 0.686750
			0.185930 0.678048
			0.190955 0.669347
			0.195980 0.660645
			0.201005 0.651944
			0.206030 0.643243
			0.211055 0.634541
			0.216080 0.625840
			0.221106 0.617138
			0.226131 0.608437
			0.231156 0.599736
			0.236181 0.591034
			0.241206 0.582333
			0.246231 0.573631
			0.251256 0.564930
			0.256281 0.556229
			0.261307 0.547527
			0.266332 0.538826
			0.271357 0.530124
			0.276382 0.521423
			0.281407 0.512722
			0.286432 0.504020
			0.291457 0.495319
			0.296482 0.486617
			0.301508 0.477916
			0.306533 0.469214
			0.311558 0.460513
			0.316583 0.451812
			0.321608 0.443110
			0.326633 0.434409
			0.331658 0.425707
			0.336683 0.417006
			0.341709 0.408305
			0.346734 0.399603
			0.351759 0.390902
			0.356784 0.382200
			0.361809 0.373499
			0.366834 0.365658
			0.371859 0.362756
			0.376884 0.359854
			0.381910 0.356952
			0.386935 0.354050
			0.391960 0.351148
			0.396985 0.348246
			0.402010 0.345344
			0.407035 0.342442
			0.412060 0.339540
			0.417085 0.336638
			0.422111 0.333736
			0.427136 0.330833
			0.432161 0.327931
			0.437186 0.325029
			0.442211 0.322127
			0.447236 0.319225
			0.452261 0.316323
			0.457286 0.313421
			0.462312 0.310519
			0.467337 0.307617
			0.472362 0.304715
			0.477387 0.301813
			0.482412 0.298911
			0.487437 0.296009
			0.492462 0.293107
			0.497487 0.290205
			0.502513 0.287303
			0.507538 0.284401
			0.512563 0.281499
			0.517588 0.278597
			0.522613 0.275695
			0.527638 0.272793
			0.532663 0.269890
			0.537688 0.266988
			0.542714 0.264086
			0.547739 0.261184
			0.552764 0.258282
			0.557789 0.255380
			0.562814 0.252478
			0.567839 0.249576
			0.572864 0.246674
			0.577889 0.243772
			0.582915 0.240870
			0.587940 0.237968
			0.592965 0.235066
			0.597990 0.232164
			0.603015 0.229262
			0.608040 0.226360
			0.613065 0.223458
			0.618090 0.220556
			0.623116 0.217654
			0.628141 0.214752
			0.633166 0.211850
			0.638191 0.208947
			0.643216 0.206045
			0.648241 0.203143
			0.653266 0.200241
			0.658291 0.197339
			0.663317 0.194437
			0.668342 0.191535
			0.673367 0.188633
			0.678392 0.185731
			0.683417 0.182829
			0.688442 0.179927
			0.693467 0.177025
			0.698492 0.174123
			0.703518 0.171221
			0.708543 0.168319
			0.713568 0.165417
			0.718593 0.162515
			0.723618 0.159613
			0.728643 0.156711
			0.733668 0.153809
			0.738693 0.150907
			0.743719 0.148004
			0.748744 0.145102
			0.753769 0.142200
			0.758794 0.139298
			0.763819 0.136396
			0.768844 0.133494
			0.773869 0.130592
			0.778894 0.127690
			0.783920 0.124788
			0.788945 0.121886
			0.793970 0.118984
			0.798995 0.116082
			0.804020 0.113180
			0.809045 0.110278
			0.814070 0.107376
			0.819095 0.104474
			0.824121 0.101572
			0.829146 0.098670
			0.834171 0.095768
			0.839196 0.092866
			0.844221 0.089963
			0.849246 0.087061
			0.854271 0.084159
			0.859296 0.081257
			0.864322 0.078355
			0.869347 0.075453
			0.874372 0.072551
			0.879397 0.069649
			0.884422 0.066747
			0.889447 0.063845
			0.894472 0.060943
			0.899497 0.058041
			0.904523 0.055139
			0.909548 0.052237
			0.914573 0.049335
			0.919598 0.046433
			0.924623 0.043531
			0.929648 0.040629
			0.934673 0.037727
			0.939698 0.034825
			0.944724 0.031923
			0.949749 0.029020
			0.954774 0.026118
			0.959799 0.023216
			0.964824 0.020314
			0.969849 0.017412
			0.974874 0.014510
			0.979899 0.011608
			0.984925 0.008706
			0.989950 0.005804
			0.994975 0.002902
			1.000000 0.000000
		};
		
		\addplot [dots=17 per 1cm, color=green!59!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990981
			0.010050 0.981962
			0.015075 0.972944
			0.020101 0.963925
			0.025126 0.954906
			0.030151 0.945887
			0.035176 0.936869
			0.040201 0.927850
			0.045226 0.918831
			0.050251 0.909812
			0.055276 0.900793
			0.060302 0.891775
			0.065327 0.882756
			0.070352 0.873737
			0.075377 0.864718
			0.080402 0.855700
			0.085427 0.846681
			0.090452 0.837662
			0.095477 0.828643
			0.100503 0.819624
			0.105528 0.810606
			0.110553 0.801587
			0.115578 0.792568
			0.120603 0.783549
			0.125628 0.774531
			0.130653 0.765512
			0.135678 0.756493
			0.140704 0.747474
			0.145729 0.738455
			0.150754 0.729437
			0.155779 0.720418
			0.160804 0.711399
			0.165829 0.702380
			0.170854 0.693362
			0.175879 0.684343
			0.180905 0.675324
			0.185930 0.666305
			0.190955 0.657286
			0.195980 0.648268
			0.201005 0.639249
			0.206030 0.630230
			0.211055 0.621211
			0.216080 0.612193
			0.221106 0.603174
			0.226131 0.594155
			0.231156 0.585136
			0.236181 0.576117
			0.241206 0.567099
			0.246231 0.558080
			0.251256 0.549061
			0.256281 0.540042
			0.261307 0.531024
			0.266332 0.522005
			0.271357 0.512986
			0.276382 0.503967
			0.281407 0.494948
			0.286432 0.485930
			0.291457 0.476911
			0.296482 0.467892
			0.301508 0.458873
			0.306533 0.449855
			0.311558 0.440836
			0.316583 0.431817
			0.321608 0.422798
			0.326633 0.413779
			0.331658 0.404761
			0.336683 0.395742
			0.341709 0.386723
			0.346734 0.377704
			0.351759 0.368686
			0.356784 0.359667
			0.361809 0.355590
			0.366834 0.352790
			0.371859 0.349990
			0.376884 0.347190
			0.381910 0.344391
			0.386935 0.341591
			0.391960 0.338791
			0.396985 0.335991
			0.402010 0.333191
			0.407035 0.330391
			0.412060 0.327591
			0.417085 0.324791
			0.422111 0.321991
			0.427136 0.319191
			0.432161 0.316391
			0.437186 0.313591
			0.442211 0.310791
			0.447236 0.307992
			0.452261 0.305192
			0.457286 0.302392
			0.462312 0.299592
			0.467337 0.296792
			0.472362 0.293992
			0.477387 0.291192
			0.482412 0.288392
			0.487437 0.285592
			0.492462 0.282792
			0.497487 0.279992
			0.502513 0.277192
			0.507538 0.274392
			0.512563 0.271593
			0.517588 0.268793
			0.522613 0.265993
			0.527638 0.263193
			0.532663 0.260393
			0.537688 0.257593
			0.542714 0.254793
			0.547739 0.251993
			0.552764 0.249193
			0.557789 0.246393
			0.562814 0.243593
			0.567839 0.240793
			0.572864 0.237993
			0.577889 0.235194
			0.582915 0.232394
			0.587940 0.229594
			0.592965 0.226794
			0.597990 0.223994
			0.603015 0.221194
			0.608040 0.218394
			0.613065 0.215594
			0.618090 0.212794
			0.623116 0.209994
			0.628141 0.207194
			0.633166 0.204394
			0.638191 0.201594
			0.643216 0.198795
			0.648241 0.195995
			0.653266 0.193195
			0.658291 0.190395
			0.663317 0.187595
			0.668342 0.184795
			0.673367 0.181995
			0.678392 0.179195
			0.683417 0.176395
			0.688442 0.173595
			0.693467 0.170795
			0.698492 0.167995
			0.703518 0.165195
			0.708543 0.162396
			0.713568 0.159596
			0.718593 0.156796
			0.723618 0.153996
			0.728643 0.151196
			0.733668 0.148396
			0.738693 0.145596
			0.743719 0.142796
			0.748744 0.139996
			0.753769 0.137196
			0.758794 0.134396
			0.763819 0.131596
			0.768844 0.128796
			0.773869 0.125997
			0.778894 0.123197
			0.783920 0.120397
			0.788945 0.117597
			0.793970 0.114797
			0.798995 0.111997
			0.804020 0.109197
			0.809045 0.106397
			0.814070 0.103597
			0.819095 0.100797
			0.824121 0.097997
			0.829146 0.095197
			0.834171 0.092397
			0.839196 0.089598
			0.844221 0.086798
			0.849246 0.083998
			0.854271 0.081198
			0.859296 0.078398
			0.864322 0.075598
			0.869347 0.072798
			0.874372 0.069998
			0.879397 0.067198
			0.884422 0.064398
			0.889447 0.061598
			0.894472 0.058798
			0.899497 0.055998
			0.904523 0.053199
			0.909548 0.050399
			0.914573 0.047599
			0.919598 0.044799
			0.924623 0.041999
			0.929648 0.039199
			0.934673 0.036399
			0.939698 0.033599
			0.944724 0.030799
			0.949749 0.027999
			0.954774 0.025199
			0.959799 0.022399
			0.964824 0.019599
			0.969849 0.016800
			0.974874 0.014000
			0.979899 0.011200
			0.984925 0.008400
			0.989950 0.005600
			0.994975 0.002800
			1.000000 0.000000
		};
		
		\addplot [dots=18 per 1cm, color=green!63!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990664
			0.010050 0.981328
			0.015075 0.971992
			0.020101 0.962655
			0.025126 0.953319
			0.030151 0.943983
			0.035176 0.934647
			0.040201 0.925311
			0.045226 0.915975
			0.050251 0.906638
			0.055276 0.897302
			0.060302 0.887966
			0.065327 0.878630
			0.070352 0.869294
			0.075377 0.859958
			0.080402 0.850622
			0.085427 0.841285
			0.090452 0.831949
			0.095477 0.822613
			0.100503 0.813277
			0.105528 0.803941
			0.110553 0.794605
			0.115578 0.785268
			0.120603 0.775932
			0.125628 0.766596
			0.130653 0.757260
			0.135678 0.747924
			0.140704 0.738588
			0.145729 0.729252
			0.150754 0.719915
			0.155779 0.710579
			0.160804 0.701243
			0.165829 0.691907
			0.170854 0.682571
			0.175879 0.673235
			0.180905 0.663898
			0.185930 0.654562
			0.190955 0.645226
			0.195980 0.635890
			0.201005 0.626554
			0.206030 0.617218
			0.211055 0.607882
			0.216080 0.598545
			0.221106 0.589209
			0.226131 0.579873
			0.231156 0.570537
			0.236181 0.561201
			0.241206 0.551865
			0.246231 0.542528
			0.251256 0.533192
			0.256281 0.523856
			0.261307 0.514520
			0.266332 0.505184
			0.271357 0.495848
			0.276382 0.486512
			0.281407 0.477175
			0.286432 0.467839
			0.291457 0.458503
			0.296482 0.449167
			0.301508 0.439831
			0.306533 0.430495
			0.311558 0.421158
			0.316583 0.411822
			0.321608 0.402486
			0.326633 0.393150
			0.331658 0.383814
			0.336683 0.374478
			0.341709 0.365141
			0.346734 0.355805
			0.351759 0.348912
			0.356784 0.346207
			0.361809 0.343502
			0.366834 0.340797
			0.371859 0.338093
			0.376884 0.335388
			0.381910 0.332683
			0.386935 0.329979
			0.391960 0.327274
			0.396985 0.324569
			0.402010 0.321864
			0.407035 0.319160
			0.412060 0.316455
			0.417085 0.313750
			0.422111 0.311045
			0.427136 0.308341
			0.432161 0.305636
			0.437186 0.302931
			0.442211 0.300226
			0.447236 0.297522
			0.452261 0.294817
			0.457286 0.292112
			0.462312 0.289407
			0.467337 0.286703
			0.472362 0.283998
			0.477387 0.281293
			0.482412 0.278588
			0.487437 0.275884
			0.492462 0.273179
			0.497487 0.270474
			0.502513 0.267769
			0.507538 0.265065
			0.512563 0.262360
			0.517588 0.259655
			0.522613 0.256950
			0.527638 0.254246
			0.532663 0.251541
			0.537688 0.248836
			0.542714 0.246132
			0.547739 0.243427
			0.552764 0.240722
			0.557789 0.238017
			0.562814 0.235313
			0.567839 0.232608
			0.572864 0.229903
			0.577889 0.227198
			0.582915 0.224494
			0.587940 0.221789
			0.592965 0.219084
			0.597990 0.216379
			0.603015 0.213675
			0.608040 0.210970
			0.613065 0.208265
			0.618090 0.205560
			0.623116 0.202856
			0.628141 0.200151
			0.633166 0.197446
			0.638191 0.194741
			0.643216 0.192037
			0.648241 0.189332
			0.653266 0.186627
			0.658291 0.183922
			0.663317 0.181218
			0.668342 0.178513
			0.673367 0.175808
			0.678392 0.173103
			0.683417 0.170399
			0.688442 0.167694
			0.693467 0.164989
			0.698492 0.162285
			0.703518 0.159580
			0.708543 0.156875
			0.713568 0.154170
			0.718593 0.151466
			0.723618 0.148761
			0.728643 0.146056
			0.733668 0.143351
			0.738693 0.140647
			0.743719 0.137942
			0.748744 0.135237
			0.753769 0.132532
			0.758794 0.129828
			0.763819 0.127123
			0.768844 0.124418
			0.773869 0.121713
			0.778894 0.119009
			0.783920 0.116304
			0.788945 0.113599
			0.793970 0.110894
			0.798995 0.108190
			0.804020 0.105485
			0.809045 0.102780
			0.814070 0.100075
			0.819095 0.097371
			0.824121 0.094666
			0.829146 0.091961
			0.834171 0.089256
			0.839196 0.086552
			0.844221 0.083847
			0.849246 0.081142
			0.854271 0.078438
			0.859296 0.075733
			0.864322 0.073028
			0.869347 0.070323
			0.874372 0.067619
			0.879397 0.064914
			0.884422 0.062209
			0.889447 0.059504
			0.894472 0.056800
			0.899497 0.054095
			0.904523 0.051390
			0.909548 0.048685
			0.914573 0.045981
			0.919598 0.043276
			0.924623 0.040571
			0.929648 0.037866
			0.934673 0.035162
			0.939698 0.032457
			0.944724 0.029752
			0.949749 0.027047
			0.954774 0.024343
			0.959799 0.021638
			0.964824 0.018933
			0.969849 0.016228
			0.974874 0.013524
			0.979899 0.010819
			0.984925 0.008114
			0.989950 0.005409
			0.994975 0.002705
			1.000000 0.000000
		};
		
		\addplot [dots=19 per 1cm, color=green!68!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990346
			0.010050 0.980693
			0.015075 0.971039
			0.020101 0.961386
			0.025126 0.951732
			0.030151 0.942079
			0.035176 0.932425
			0.040201 0.922772
			0.045226 0.913118
			0.050251 0.903465
			0.055276 0.893811
			0.060302 0.884158
			0.065327 0.874504
			0.070352 0.864851
			0.075377 0.855197
			0.080402 0.845544
			0.085427 0.835890
			0.090452 0.826236
			0.095477 0.816583
			0.100503 0.806929
			0.105528 0.797276
			0.110553 0.787622
			0.115578 0.777969
			0.120603 0.768315
			0.125628 0.758662
			0.130653 0.749008
			0.135678 0.739355
			0.140704 0.729701
			0.145729 0.720048
			0.150754 0.710394
			0.155779 0.700741
			0.160804 0.691087
			0.165829 0.681433
			0.170854 0.671780
			0.175879 0.662126
			0.180905 0.652473
			0.185930 0.642819
			0.190955 0.633166
			0.195980 0.623512
			0.201005 0.613859
			0.206030 0.604205
			0.211055 0.594552
			0.216080 0.584898
			0.221106 0.575245
			0.226131 0.565591
			0.231156 0.555938
			0.236181 0.546284
			0.241206 0.536631
			0.246231 0.526977
			0.251256 0.517323
			0.256281 0.507670
			0.261307 0.498016
			0.266332 0.488363
			0.271357 0.478709
			0.276382 0.469056
			0.281407 0.459402
			0.286432 0.449749
			0.291457 0.440095
			0.296482 0.430442
			0.301508 0.420788
			0.306533 0.411135
			0.311558 0.401481
			0.316583 0.391828
			0.321608 0.382174
			0.326633 0.372520
			0.331658 0.362867
			0.336683 0.353213
			0.341709 0.343560
			0.346734 0.340056
			0.351759 0.337441
			0.356784 0.334825
			0.361809 0.332209
			0.366834 0.329593
			0.371859 0.326977
			0.376884 0.324362
			0.381910 0.321746
			0.386935 0.319130
			0.391960 0.316514
			0.396985 0.313898
			0.402010 0.311282
			0.407035 0.308667
			0.412060 0.306051
			0.417085 0.303435
			0.422111 0.300819
			0.427136 0.298203
			0.432161 0.295588
			0.437186 0.292972
			0.442211 0.290356
			0.447236 0.287740
			0.452261 0.285124
			0.457286 0.282508
			0.462312 0.279893
			0.467337 0.277277
			0.472362 0.274661
			0.477387 0.272045
			0.482412 0.269429
			0.487437 0.266814
			0.492462 0.264198
			0.497487 0.261582
			0.502513 0.258966
			0.507538 0.256350
			0.512563 0.253734
			0.517588 0.251119
			0.522613 0.248503
			0.527638 0.245887
			0.532663 0.243271
			0.537688 0.240655
			0.542714 0.238040
			0.547739 0.235424
			0.552764 0.232808
			0.557789 0.230192
			0.562814 0.227576
			0.567839 0.224960
			0.572864 0.222345
			0.577889 0.219729
			0.582915 0.217113
			0.587940 0.214497
			0.592965 0.211881
			0.597990 0.209266
			0.603015 0.206650
			0.608040 0.204034
			0.613065 0.201418
			0.618090 0.198802
			0.623116 0.196186
			0.628141 0.193571
			0.633166 0.190955
			0.638191 0.188339
			0.643216 0.185723
			0.648241 0.183107
			0.653266 0.180491
			0.658291 0.177876
			0.663317 0.175260
			0.668342 0.172644
			0.673367 0.170028
			0.678392 0.167412
			0.683417 0.164797
			0.688442 0.162181
			0.693467 0.159565
			0.698492 0.156949
			0.703518 0.154333
			0.708543 0.151717
			0.713568 0.149102
			0.718593 0.146486
			0.723618 0.143870
			0.728643 0.141254
			0.733668 0.138638
			0.738693 0.136023
			0.743719 0.133407
			0.748744 0.130791
			0.753769 0.128175
			0.758794 0.125559
			0.763819 0.122943
			0.768844 0.120328
			0.773869 0.117712
			0.778894 0.115096
			0.783920 0.112480
			0.788945 0.109864
			0.793970 0.107249
			0.798995 0.104633
			0.804020 0.102017
			0.809045 0.099401
			0.814070 0.096785
			0.819095 0.094169
			0.824121 0.091554
			0.829146 0.088938
			0.834171 0.086322
			0.839196 0.083706
			0.844221 0.081090
			0.849246 0.078475
			0.854271 0.075859
			0.859296 0.073243
			0.864322 0.070627
			0.869347 0.068011
			0.874372 0.065395
			0.879397 0.062780
			0.884422 0.060164
			0.889447 0.057548
			0.894472 0.054932
			0.899497 0.052316
			0.904523 0.049701
			0.909548 0.047085
			0.914573 0.044469
			0.919598 0.041853
			0.924623 0.039237
			0.929648 0.036621
			0.934673 0.034006
			0.939698 0.031390
			0.944724 0.028774
			0.949749 0.026158
			0.954774 0.023542
			0.959799 0.020927
			0.964824 0.018311
			0.969849 0.015695
			0.974874 0.013079
			0.979899 0.010463
			0.984925 0.007847
			0.989950 0.005232
			0.994975 0.002616
			1.000000 0.000000
		};
		
		\addplot [dots=20 per 1cm, color=green!72!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.990029
			0.010050 0.980058
			0.015075 0.970087
			0.020101 0.960116
			0.025126 0.950145
			0.030151 0.940175
			0.035176 0.930204
			0.040201 0.920233
			0.045226 0.910262
			0.050251 0.900291
			0.055276 0.890320
			0.060302 0.880349
			0.065327 0.870378
			0.070352 0.860407
			0.075377 0.850436
			0.080402 0.840465
			0.085427 0.830495
			0.090452 0.820524
			0.095477 0.810553
			0.100503 0.800582
			0.105528 0.790611
			0.110553 0.780640
			0.115578 0.770669
			0.120603 0.760698
			0.125628 0.750727
			0.130653 0.740756
			0.135678 0.730786
			0.140704 0.720815
			0.145729 0.710844
			0.150754 0.700873
			0.155779 0.690902
			0.160804 0.680931
			0.165829 0.670960
			0.170854 0.660989
			0.175879 0.651018
			0.180905 0.641047
			0.185930 0.631076
			0.190955 0.621106
			0.195980 0.611135
			0.201005 0.601164
			0.206030 0.591193
			0.211055 0.581222
			0.216080 0.571251
			0.221106 0.561280
			0.226131 0.551309
			0.231156 0.541338
			0.236181 0.531367
			0.241206 0.521396
			0.246231 0.511426
			0.251256 0.501455
			0.256281 0.491484
			0.261307 0.481513
			0.266332 0.471542
			0.271357 0.461571
			0.276382 0.451600
			0.281407 0.441629
			0.286432 0.431658
			0.291457 0.421687
			0.296482 0.411716
			0.301508 0.401746
			0.306533 0.391775
			0.311558 0.381804
			0.316583 0.371833
			0.321608 0.361862
			0.326633 0.351891
			0.331658 0.341920
			0.336683 0.334297
			0.341709 0.331765
			0.346734 0.329232
			0.351759 0.326700
			0.356784 0.324167
			0.361809 0.321635
			0.366834 0.319102
			0.371859 0.316570
			0.376884 0.314037
			0.381910 0.311504
			0.386935 0.308972
			0.391960 0.306439
			0.396985 0.303907
			0.402010 0.301374
			0.407035 0.298842
			0.412060 0.296309
			0.417085 0.293777
			0.422111 0.291244
			0.427136 0.288711
			0.432161 0.286179
			0.437186 0.283646
			0.442211 0.281114
			0.447236 0.278581
			0.452261 0.276049
			0.457286 0.273516
			0.462312 0.270984
			0.467337 0.268451
			0.472362 0.265918
			0.477387 0.263386
			0.482412 0.260853
			0.487437 0.258321
			0.492462 0.255788
			0.497487 0.253256
			0.502513 0.250723
			0.507538 0.248191
			0.512563 0.245658
			0.517588 0.243125
			0.522613 0.240593
			0.527638 0.238060
			0.532663 0.235528
			0.537688 0.232995
			0.542714 0.230463
			0.547739 0.227930
			0.552764 0.225398
			0.557789 0.222865
			0.562814 0.220332
			0.567839 0.217800
			0.572864 0.215267
			0.577889 0.212735
			0.582915 0.210202
			0.587940 0.207670
			0.592965 0.205137
			0.597990 0.202605
			0.603015 0.200072
			0.608040 0.197539
			0.613065 0.195007
			0.618090 0.192474
			0.623116 0.189942
			0.628141 0.187409
			0.633166 0.184877
			0.638191 0.182344
			0.643216 0.179812
			0.648241 0.177279
			0.653266 0.174746
			0.658291 0.172214
			0.663317 0.169681
			0.668342 0.167149
			0.673367 0.164616
			0.678392 0.162084
			0.683417 0.159551
			0.688442 0.157019
			0.693467 0.154486
			0.698492 0.151953
			0.703518 0.149421
			0.708543 0.146888
			0.713568 0.144356
			0.718593 0.141823
			0.723618 0.139291
			0.728643 0.136758
			0.733668 0.134226
			0.738693 0.131693
			0.743719 0.129160
			0.748744 0.126628
			0.753769 0.124095
			0.758794 0.121563
			0.763819 0.119030
			0.768844 0.116498
			0.773869 0.113965
			0.778894 0.111432
			0.783920 0.108900
			0.788945 0.106367
			0.793970 0.103835
			0.798995 0.101302
			0.804020 0.098770
			0.809045 0.096237
			0.814070 0.093705
			0.819095 0.091172
			0.824121 0.088639
			0.829146 0.086107
			0.834171 0.083574
			0.839196 0.081042
			0.844221 0.078509
			0.849246 0.075977
			0.854271 0.073444
			0.859296 0.070912
			0.864322 0.068379
			0.869347 0.065846
			0.874372 0.063314
			0.879397 0.060781
			0.884422 0.058249
			0.889447 0.055716
			0.894472 0.053184
			0.899497 0.050651
			0.904523 0.048119
			0.909548 0.045586
			0.914573 0.043053
			0.919598 0.040521
			0.924623 0.037988
			0.929648 0.035456
			0.934673 0.032923
			0.939698 0.030391
			0.944724 0.027858
			0.949749 0.025326
			0.954774 0.022793
			0.959799 0.020260
			0.964824 0.017728
			0.969849 0.015195
			0.974874 0.012663
			0.979899 0.010130
			0.984925 0.007598
			0.989950 0.005065
			0.994975 0.002533
			1.000000 0.000000
		};
		
		\addplot [dots=21 per 1cm, color=green!77!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.989712
			0.010050 0.979423
			0.015075 0.969135
			0.020101 0.958847
			0.025126 0.948559
			0.030151 0.938270
			0.035176 0.927982
			0.040201 0.917694
			0.045226 0.907405
			0.050251 0.897117
			0.055276 0.886829
			0.060302 0.876541
			0.065327 0.866252
			0.070352 0.855964
			0.075377 0.845676
			0.080402 0.835387
			0.085427 0.825099
			0.090452 0.814811
			0.095477 0.804523
			0.100503 0.794234
			0.105528 0.783946
			0.110553 0.773658
			0.115578 0.763369
			0.120603 0.753081
			0.125628 0.742793
			0.130653 0.732505
			0.135678 0.722216
			0.140704 0.711928
			0.145729 0.701640
			0.150754 0.691351
			0.155779 0.681063
			0.160804 0.670775
			0.165829 0.660487
			0.170854 0.650198
			0.175879 0.639910
			0.180905 0.629622
			0.185930 0.619334
			0.190955 0.609045
			0.195980 0.598757
			0.201005 0.588469
			0.206030 0.578180
			0.211055 0.567892
			0.216080 0.557604
			0.221106 0.547316
			0.226131 0.537027
			0.231156 0.526739
			0.236181 0.516451
			0.241206 0.506162
			0.246231 0.495874
			0.251256 0.485586
			0.256281 0.475298
			0.261307 0.465009
			0.266332 0.454721
			0.271357 0.444433
			0.276382 0.434144
			0.281407 0.423856
			0.286432 0.413568
			0.291457 0.403280
			0.296482 0.392991
			0.301508 0.382703
			0.306533 0.372415
			0.311558 0.362126
			0.316583 0.351838
			0.321608 0.341550
			0.326633 0.331262
			0.331658 0.326439
			0.336683 0.323985
			0.341709 0.321531
			0.346734 0.319076
			0.351759 0.316622
			0.356784 0.314167
			0.361809 0.311713
			0.366834 0.309258
			0.371859 0.306804
			0.376884 0.304350
			0.381910 0.301895
			0.386935 0.299441
			0.391960 0.296986
			0.396985 0.294532
			0.402010 0.292077
			0.407035 0.289623
			0.412060 0.287168
			0.417085 0.284714
			0.422111 0.282260
			0.427136 0.279805
			0.432161 0.277351
			0.437186 0.274896
			0.442211 0.272442
			0.447236 0.269987
			0.452261 0.267533
			0.457286 0.265079
			0.462312 0.262624
			0.467337 0.260170
			0.472362 0.257715
			0.477387 0.255261
			0.482412 0.252806
			0.487437 0.250352
			0.492462 0.247898
			0.497487 0.245443
			0.502513 0.242989
			0.507538 0.240534
			0.512563 0.238080
			0.517588 0.235625
			0.522613 0.233171
			0.527638 0.230717
			0.532663 0.228262
			0.537688 0.225808
			0.542714 0.223353
			0.547739 0.220899
			0.552764 0.218444
			0.557789 0.215990
			0.562814 0.213536
			0.567839 0.211081
			0.572864 0.208627
			0.577889 0.206172
			0.582915 0.203718
			0.587940 0.201263
			0.592965 0.198809
			0.597990 0.196355
			0.603015 0.193900
			0.608040 0.191446
			0.613065 0.188991
			0.618090 0.186537
			0.623116 0.184082
			0.628141 0.181628
			0.633166 0.179174
			0.638191 0.176719
			0.643216 0.174265
			0.648241 0.171810
			0.653266 0.169356
			0.658291 0.166901
			0.663317 0.164447
			0.668342 0.161992
			0.673367 0.159538
			0.678392 0.157084
			0.683417 0.154629
			0.688442 0.152175
			0.693467 0.149720
			0.698492 0.147266
			0.703518 0.144811
			0.708543 0.142357
			0.713568 0.139903
			0.718593 0.137448
			0.723618 0.134994
			0.728643 0.132539
			0.733668 0.130085
			0.738693 0.127630
			0.743719 0.125176
			0.748744 0.122722
			0.753769 0.120267
			0.758794 0.117813
			0.763819 0.115358
			0.768844 0.112904
			0.773869 0.110449
			0.778894 0.107995
			0.783920 0.105541
			0.788945 0.103086
			0.793970 0.100632
			0.798995 0.098177
			0.804020 0.095723
			0.809045 0.093268
			0.814070 0.090814
			0.819095 0.088360
			0.824121 0.085905
			0.829146 0.083451
			0.834171 0.080996
			0.839196 0.078542
			0.844221 0.076087
			0.849246 0.073633
			0.854271 0.071179
			0.859296 0.068724
			0.864322 0.066270
			0.869347 0.063815
			0.874372 0.061361
			0.879397 0.058906
			0.884422 0.056452
			0.889447 0.053997
			0.894472 0.051543
			0.899497 0.049089
			0.904523 0.046634
			0.909548 0.044180
			0.914573 0.041725
			0.919598 0.039271
			0.924623 0.036816
			0.929648 0.034362
			0.934673 0.031908
			0.939698 0.029453
			0.944724 0.026999
			0.949749 0.024544
			0.954774 0.022090
			0.959799 0.019635
			0.964824 0.017181
			0.969849 0.014727
			0.974874 0.012272
			0.979899 0.009818
			0.984925 0.007363
			0.989950 0.004909
			0.994975 0.002454
			1.000000 0.000000
		};
		
		\addplot [dots=22 per 1cm, color=green!81!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.989394
			0.010050 0.978789
			0.015075 0.968183
			0.020101 0.957577
			0.025126 0.946972
			0.030151 0.936366
			0.035176 0.925760
			0.040201 0.915155
			0.045226 0.904549
			0.050251 0.893943
			0.055276 0.883338
			0.060302 0.872732
			0.065327 0.862126
			0.070352 0.851521
			0.075377 0.840915
			0.080402 0.830309
			0.085427 0.819704
			0.090452 0.809098
			0.095477 0.798492
			0.100503 0.787887
			0.105528 0.777281
			0.110553 0.766675
			0.115578 0.756070
			0.120603 0.745464
			0.125628 0.734859
			0.130653 0.724253
			0.135678 0.713647
			0.140704 0.703042
			0.145729 0.692436
			0.150754 0.681830
			0.155779 0.671225
			0.160804 0.660619
			0.165829 0.650013
			0.170854 0.639408
			0.175879 0.628802
			0.180905 0.618196
			0.185930 0.607591
			0.190955 0.596985
			0.195980 0.586379
			0.201005 0.575774
			0.206030 0.565168
			0.211055 0.554562
			0.216080 0.543957
			0.221106 0.533351
			0.226131 0.522745
			0.231156 0.512140
			0.236181 0.501534
			0.241206 0.490928
			0.246231 0.480323
			0.251256 0.469717
			0.256281 0.459111
			0.261307 0.448506
			0.266332 0.437900
			0.271357 0.427294
			0.276382 0.416689
			0.281407 0.406083
			0.286432 0.395477
			0.291457 0.384872
			0.296482 0.374266
			0.301508 0.363660
			0.306533 0.353055
			0.311558 0.342449
			0.316583 0.331843
			0.321608 0.321433
			0.326633 0.319052
			0.331658 0.316671
			0.336683 0.314290
			0.341709 0.311909
			0.346734 0.309528
			0.351759 0.307147
			0.356784 0.304766
			0.361809 0.302385
			0.366834 0.300004
			0.371859 0.297623
			0.376884 0.295242
			0.381910 0.292861
			0.386935 0.290480
			0.391960 0.288099
			0.396985 0.285718
			0.402010 0.283337
			0.407035 0.280956
			0.412060 0.278575
			0.417085 0.276194
			0.422111 0.273813
			0.427136 0.271432
			0.432161 0.269051
			0.437186 0.266670
			0.442211 0.264289
			0.447236 0.261908
			0.452261 0.259527
			0.457286 0.257146
			0.462312 0.254765
			0.467337 0.252384
			0.472362 0.250003
			0.477387 0.247622
			0.482412 0.245241
			0.487437 0.242860
			0.492462 0.240479
			0.497487 0.238098
			0.502513 0.235717
			0.507538 0.233336
			0.512563 0.230955
			0.517588 0.228574
			0.522613 0.226193
			0.527638 0.223812
			0.532663 0.221431
			0.537688 0.219050
			0.542714 0.216669
			0.547739 0.214288
			0.552764 0.211907
			0.557789 0.209526
			0.562814 0.207145
			0.567839 0.204764
			0.572864 0.202383
			0.577889 0.200003
			0.582915 0.197622
			0.587940 0.195241
			0.592965 0.192860
			0.597990 0.190479
			0.603015 0.188098
			0.608040 0.185717
			0.613065 0.183336
			0.618090 0.180955
			0.623116 0.178574
			0.628141 0.176193
			0.633166 0.173812
			0.638191 0.171431
			0.643216 0.169050
			0.648241 0.166669
			0.653266 0.164288
			0.658291 0.161907
			0.663317 0.159526
			0.668342 0.157145
			0.673367 0.154764
			0.678392 0.152383
			0.683417 0.150002
			0.688442 0.147621
			0.693467 0.145240
			0.698492 0.142859
			0.703518 0.140478
			0.708543 0.138097
			0.713568 0.135716
			0.718593 0.133335
			0.723618 0.130954
			0.728643 0.128573
			0.733668 0.126192
			0.738693 0.123811
			0.743719 0.121430
			0.748744 0.119049
			0.753769 0.116668
			0.758794 0.114287
			0.763819 0.111906
			0.768844 0.109525
			0.773869 0.107144
			0.778894 0.104763
			0.783920 0.102382
			0.788945 0.100001
			0.793970 0.097620
			0.798995 0.095239
			0.804020 0.092858
			0.809045 0.090477
			0.814070 0.088096
			0.819095 0.085715
			0.824121 0.083334
			0.829146 0.080953
			0.834171 0.078572
			0.839196 0.076191
			0.844221 0.073810
			0.849246 0.071429
			0.854271 0.069048
			0.859296 0.066668
			0.864322 0.064287
			0.869347 0.061906
			0.874372 0.059525
			0.879397 0.057144
			0.884422 0.054763
			0.889447 0.052382
			0.894472 0.050001
			0.899497 0.047620
			0.904523 0.045239
			0.909548 0.042858
			0.914573 0.040477
			0.919598 0.038096
			0.924623 0.035715
			0.929648 0.033334
			0.934673 0.030953
			0.939698 0.028572
			0.944724 0.026191
			0.949749 0.023810
			0.954774 0.021429
			0.959799 0.019048
			0.964824 0.016667
			0.969849 0.014286
			0.974874 0.011905
			0.979899 0.009524
			0.984925 0.007143
			0.989950 0.004762
			0.994975 0.002381
			1.000000 0.000000
		};
		
		\addplot [dots=23 per 1cm, color=green!86!, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.989077
			0.010050 0.978154
			0.015075 0.967231
			0.020101 0.956308
			0.025126 0.945385
			0.030151 0.934462
			0.035176 0.923539
			0.040201 0.912616
			0.045226 0.901693
			0.050251 0.890770
			0.055276 0.879847
			0.060302 0.868924
			0.065327 0.858001
			0.070352 0.847077
			0.075377 0.836154
			0.080402 0.825231
			0.085427 0.814308
			0.090452 0.803385
			0.095477 0.792462
			0.100503 0.781539
			0.105528 0.770616
			0.110553 0.759693
			0.115578 0.748770
			0.120603 0.737847
			0.125628 0.726924
			0.130653 0.716001
			0.135678 0.705078
			0.140704 0.694155
			0.145729 0.683232
			0.150754 0.672309
			0.155779 0.661386
			0.160804 0.650463
			0.165829 0.639540
			0.170854 0.628617
			0.175879 0.617694
			0.180905 0.606771
			0.185930 0.595848
			0.190955 0.584925
			0.195980 0.574002
			0.201005 0.563079
			0.206030 0.552156
			0.211055 0.541232
			0.216080 0.530309
			0.221106 0.519386
			0.226131 0.508463
			0.231156 0.497540
			0.236181 0.486617
			0.241206 0.475694
			0.246231 0.464771
			0.251256 0.453848
			0.256281 0.442925
			0.261307 0.432002
			0.266332 0.421079
			0.271357 0.410156
			0.276382 0.399233
			0.281407 0.388310
			0.286432 0.377387
			0.291457 0.366464
			0.296482 0.355541
			0.301508 0.344618
			0.306533 0.333695
			0.311558 0.322772
			0.316583 0.314405
			0.321608 0.312093
			0.326633 0.309781
			0.331658 0.307470
			0.336683 0.305158
			0.341709 0.302846
			0.346734 0.300534
			0.351759 0.298222
			0.356784 0.295911
			0.361809 0.293599
			0.366834 0.291287
			0.371859 0.288975
			0.376884 0.286663
			0.381910 0.284352
			0.386935 0.282040
			0.391960 0.279728
			0.396985 0.277416
			0.402010 0.275104
			0.407035 0.272793
			0.412060 0.270481
			0.417085 0.268169
			0.422111 0.265857
			0.427136 0.263545
			0.432161 0.261234
			0.437186 0.258922
			0.442211 0.256610
			0.447236 0.254298
			0.452261 0.251986
			0.457286 0.249675
			0.462312 0.247363
			0.467337 0.245051
			0.472362 0.242739
			0.477387 0.240427
			0.482412 0.238116
			0.487437 0.235804
			0.492462 0.233492
			0.497487 0.231180
			0.502513 0.228868
			0.507538 0.226557
			0.512563 0.224245
			0.517588 0.221933
			0.522613 0.219621
			0.527638 0.217309
			0.532663 0.214998
			0.537688 0.212686
			0.542714 0.210374
			0.547739 0.208062
			0.552764 0.205750
			0.557789 0.203439
			0.562814 0.201127
			0.567839 0.198815
			0.572864 0.196503
			0.577889 0.194191
			0.582915 0.191879
			0.587940 0.189568
			0.592965 0.187256
			0.597990 0.184944
			0.603015 0.182632
			0.608040 0.180320
			0.613065 0.178009
			0.618090 0.175697
			0.623116 0.173385
			0.628141 0.171073
			0.633166 0.168761
			0.638191 0.166450
			0.643216 0.164138
			0.648241 0.161826
			0.653266 0.159514
			0.658291 0.157202
			0.663317 0.154891
			0.668342 0.152579
			0.673367 0.150267
			0.678392 0.147955
			0.683417 0.145643
			0.688442 0.143332
			0.693467 0.141020
			0.698492 0.138708
			0.703518 0.136396
			0.708543 0.134084
			0.713568 0.131773
			0.718593 0.129461
			0.723618 0.127149
			0.728643 0.124837
			0.733668 0.122525
			0.738693 0.120214
			0.743719 0.117902
			0.748744 0.115590
			0.753769 0.113278
			0.758794 0.110966
			0.763819 0.108655
			0.768844 0.106343
			0.773869 0.104031
			0.778894 0.101719
			0.783920 0.099407
			0.788945 0.097096
			0.793970 0.094784
			0.798995 0.092472
			0.804020 0.090160
			0.809045 0.087848
			0.814070 0.085537
			0.819095 0.083225
			0.824121 0.080913
			0.829146 0.078601
			0.834171 0.076289
			0.839196 0.073978
			0.844221 0.071666
			0.849246 0.069354
			0.854271 0.067042
			0.859296 0.064730
			0.864322 0.062419
			0.869347 0.060107
			0.874372 0.057795
			0.879397 0.055483
			0.884422 0.053171
			0.889447 0.050860
			0.894472 0.048548
			0.899497 0.046236
			0.904523 0.043924
			0.909548 0.041612
			0.914573 0.039301
			0.919598 0.036989
			0.924623 0.034677
			0.929648 0.032365
			0.934673 0.030053
			0.939698 0.027742
			0.944724 0.025430
			0.949749 0.023118
			0.954774 0.020806
			0.959799 0.018494
			0.964824 0.016183
			0.969849 0.013871
			0.974874 0.011559
			0.979899 0.009247
			0.984925 0.006935
			0.989950 0.004624
			0.994975 0.002312
			1.000000 0.000000
		};
		
		\addplot [dots=24 per 1cm, color=green!90!red, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.988760
			0.010050 0.977519
			0.015075 0.966279
			0.020101 0.955038
			0.025126 0.943798
			0.030151 0.932558
			0.035176 0.921317
			0.040201 0.910077
			0.045226 0.898836
			0.050251 0.887596
			0.055276 0.876355
			0.060302 0.865115
			0.065327 0.853875
			0.070352 0.842634
			0.075377 0.831394
			0.080402 0.820153
			0.085427 0.808913
			0.090452 0.797673
			0.095477 0.786432
			0.100503 0.775192
			0.105528 0.763951
			0.110553 0.752711
			0.115578 0.741471
			0.120603 0.730230
			0.125628 0.718990
			0.130653 0.707749
			0.135678 0.696509
			0.140704 0.685268
			0.145729 0.674028
			0.150754 0.662788
			0.155779 0.651547
			0.160804 0.640307
			0.165829 0.629066
			0.170854 0.617826
			0.175879 0.606586
			0.180905 0.595345
			0.185930 0.584105
			0.190955 0.572864
			0.195980 0.561624
			0.201005 0.550383
			0.206030 0.539143
			0.211055 0.527903
			0.216080 0.516662
			0.221106 0.505422
			0.226131 0.494181
			0.231156 0.482941
			0.236181 0.471701
			0.241206 0.460460
			0.246231 0.449220
			0.251256 0.437979
			0.256281 0.426739
			0.261307 0.415499
			0.266332 0.404258
			0.271357 0.393018
			0.276382 0.381777
			0.281407 0.370537
			0.286432 0.359296
			0.291457 0.348056
			0.296482 0.336816
			0.301508 0.325575
			0.306533 0.314335
			0.311558 0.307774
			0.316583 0.305528
			0.321608 0.303281
			0.326633 0.301035
			0.331658 0.298788
			0.336683 0.296542
			0.341709 0.294295
			0.346734 0.292048
			0.351759 0.289802
			0.356784 0.287555
			0.361809 0.285309
			0.366834 0.283062
			0.371859 0.280816
			0.376884 0.278569
			0.381910 0.276323
			0.386935 0.274076
			0.391960 0.271830
			0.396985 0.269583
			0.402010 0.267337
			0.407035 0.265090
			0.412060 0.262844
			0.417085 0.260597
			0.422111 0.258351
			0.427136 0.256104
			0.432161 0.253858
			0.437186 0.251611
			0.442211 0.249364
			0.447236 0.247118
			0.452261 0.244871
			0.457286 0.242625
			0.462312 0.240378
			0.467337 0.238132
			0.472362 0.235885
			0.477387 0.233639
			0.482412 0.231392
			0.487437 0.229146
			0.492462 0.226899
			0.497487 0.224653
			0.502513 0.222406
			0.507538 0.220160
			0.512563 0.217913
			0.517588 0.215667
			0.522613 0.213420
			0.527638 0.211174
			0.532663 0.208927
			0.537688 0.206680
			0.542714 0.204434
			0.547739 0.202187
			0.552764 0.199941
			0.557789 0.197694
			0.562814 0.195448
			0.567839 0.193201
			0.572864 0.190955
			0.577889 0.188708
			0.582915 0.186462
			0.587940 0.184215
			0.592965 0.181969
			0.597990 0.179722
			0.603015 0.177476
			0.608040 0.175229
			0.613065 0.172983
			0.618090 0.170736
			0.623116 0.168490
			0.628141 0.166243
			0.633166 0.163996
			0.638191 0.161750
			0.643216 0.159503
			0.648241 0.157257
			0.653266 0.155010
			0.658291 0.152764
			0.663317 0.150517
			0.668342 0.148271
			0.673367 0.146024
			0.678392 0.143778
			0.683417 0.141531
			0.688442 0.139285
			0.693467 0.137038
			0.698492 0.134792
			0.703518 0.132545
			0.708543 0.130299
			0.713568 0.128052
			0.718593 0.125805
			0.723618 0.123559
			0.728643 0.121312
			0.733668 0.119066
			0.738693 0.116819
			0.743719 0.114573
			0.748744 0.112326
			0.753769 0.110080
			0.758794 0.107833
			0.763819 0.105587
			0.768844 0.103340
			0.773869 0.101094
			0.778894 0.098847
			0.783920 0.096601
			0.788945 0.094354
			0.793970 0.092108
			0.798995 0.089861
			0.804020 0.087615
			0.809045 0.085368
			0.814070 0.083121
			0.819095 0.080875
			0.824121 0.078628
			0.829146 0.076382
			0.834171 0.074135
			0.839196 0.071889
			0.844221 0.069642
			0.849246 0.067396
			0.854271 0.065149
			0.859296 0.062903
			0.864322 0.060656
			0.869347 0.058410
			0.874372 0.056163
			0.879397 0.053917
			0.884422 0.051670
			0.889447 0.049424
			0.894472 0.047177
			0.899497 0.044931
			0.904523 0.042684
			0.909548 0.040437
			0.914573 0.038191
			0.919598 0.035944
			0.924623 0.033698
			0.929648 0.031451
			0.934673 0.029205
			0.939698 0.026958
			0.944724 0.024712
			0.949749 0.022465
			0.954774 0.020219
			0.959799 0.017972
			0.964824 0.015726
			0.969849 0.013479
			0.974874 0.011233
			0.979899 0.008986
			0.984925 0.006740
			0.989950 0.004493
			0.994975 0.002247
			1.000000 0.000000
		};
		
		\addplot [dots=25 per 1cm, color=green!95!red, thick] table {
			0.000000 1.000000
			0.005025 0.988442
			0.010050 0.976884
			0.015075 0.965327
			0.020101 0.953769
			0.025126 0.942211
			0.030151 0.930653
			0.035176 0.919095
			0.040201 0.907538
			0.045226 0.895980
			0.050251 0.884422
			0.055276 0.872864
			0.060302 0.861307
			0.065327 0.849749
			0.070352 0.838191
			0.075377 0.826633
			0.080402 0.815075
			0.085427 0.803518
			0.090452 0.791960
			0.095477 0.780402
			0.100503 0.768844
			0.105528 0.757286
			0.110553 0.745729
			0.115578 0.734171
			0.120603 0.722613
			0.125628 0.711055
			0.130653 0.699497
			0.135678 0.687940
			0.140704 0.676382
			0.145729 0.664824
			0.150754 0.653266
			0.155779 0.641709
			0.160804 0.630151
			0.165829 0.618593
			0.170854 0.607035
			0.175879 0.595477
			0.180905 0.583920
			0.185930 0.572362
			0.190955 0.560804
			0.195980 0.549246
			0.201005 0.537688
			0.206030 0.526131
			0.211055 0.514573
			0.216080 0.503015
			0.221106 0.491457
			0.226131 0.479899
			0.231156 0.468342
			0.236181 0.456784
			0.241206 0.445226
			0.246231 0.433668
			0.251256 0.422111
			0.256281 0.410553
			0.261307 0.398995
			0.266332 0.387437
			0.271357 0.375879
			0.276382 0.364322
			0.281407 0.352764
			0.286432 0.341206
			0.291457 0.329648
			0.296482 0.318090
			0.301508 0.306533
			0.306533 0.301508
			0.311558 0.299323
			0.316583 0.297138
			0.321608 0.294953
			0.326633 0.292768
			0.331658 0.290583
			0.336683 0.288399
			0.341709 0.286214
			0.346734 0.284029
			0.351759 0.281844
			0.356784 0.279659
			0.361809 0.277474
			0.366834 0.275289
			0.371859 0.273105
			0.376884 0.270920
			0.381910 0.268735
			0.386935 0.266550
			0.391960 0.264365
			0.396985 0.262180
			0.402010 0.259996
			0.407035 0.257811
			0.412060 0.255626
			0.417085 0.253441
			0.422111 0.251256
			0.427136 0.249071
			0.432161 0.246887
			0.437186 0.244702
			0.442211 0.242517
			0.447236 0.240332
			0.452261 0.238147
			0.457286 0.235962
			0.462312 0.233778
			0.467337 0.231593
			0.472362 0.229408
			0.477387 0.227223
			0.482412 0.225038
			0.487437 0.222853
			0.492462 0.220669
			0.497487 0.218484
			0.502513 0.216299
			0.507538 0.214114
			0.512563 0.211929
			0.517588 0.209744
			0.522613 0.207560
			0.527638 0.205375
			0.532663 0.203190
			0.537688 0.201005
			0.542714 0.198820
			0.547739 0.196635
			0.552764 0.194451
			0.557789 0.192266
			0.562814 0.190081
			0.567839 0.187896
			0.572864 0.185711
			0.577889 0.183526
			0.582915 0.181341
			0.587940 0.179157
			0.592965 0.176972
			0.597990 0.174787
			0.603015 0.172602
			0.608040 0.170417
			0.613065 0.168232
			0.618090 0.166048
			0.623116 0.163863
			0.628141 0.161678
			0.633166 0.159493
			0.638191 0.157308
			0.643216 0.155123
			0.648241 0.152939
			0.653266 0.150754
			0.658291 0.148569
			0.663317 0.146384
			0.668342 0.144199
			0.673367 0.142014
			0.678392 0.139830
			0.683417 0.137645
			0.688442 0.135460
			0.693467 0.133275
			0.698492 0.131090
			0.703518 0.128905
			0.708543 0.126721
			0.713568 0.124536
			0.718593 0.122351
			0.723618 0.120166
			0.728643 0.117981
			0.733668 0.115796
			0.738693 0.113612
			0.743719 0.111427
			0.748744 0.109242
			0.753769 0.107057
			0.758794 0.104872
			0.763819 0.102687
			0.768844 0.100503
			0.773869 0.098318
			0.778894 0.096133
			0.783920 0.093948
			0.788945 0.091763
			0.793970 0.089578
			0.798995 0.087393
			0.804020 0.085209
			0.809045 0.083024
			0.814070 0.080839
			0.819095 0.078654
			0.824121 0.076469
			0.829146 0.074284
			0.834171 0.072100
			0.839196 0.069915
			0.844221 0.067730
			0.849246 0.065545
			0.854271 0.063360
			0.859296 0.061175
			0.864322 0.058991
			0.869347 0.056806
			0.874372 0.054621
			0.879397 0.052436
			0.884422 0.050251
			0.889447 0.048066
			0.894472 0.045882
			0.899497 0.043697
			0.904523 0.041512
			0.909548 0.039327
			0.914573 0.037142
			0.919598 0.034957
			0.924623 0.032773
			0.929648 0.030588
			0.934673 0.028403
			0.939698 0.026218
			0.944724 0.024033
			0.949749 0.021848
			0.954774 0.019664
			0.959799 0.017479
			0.964824 0.015294
			0.969849 0.013109
			0.974874 0.010924
			0.979899 0.008739
			0.984925 0.006555
			0.989950 0.004370
			0.994975 0.002185
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ при $u_1(i) = u^\prime_1-\varepsilon$  }};
		
		
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 8pt, color=blue!0!orange, thick] table {
			0.000000 1.000000
			0.005025 0.984767
			0.010050 0.969533
			0.015075 0.954300
			0.020101 0.939067
			0.025126 0.923833
			0.030151 0.908600
			0.035176 0.893367
			0.040201 0.878133
			0.045226 0.862900
			0.050251 0.847667
			0.055276 0.832433
			0.060302 0.817200
			0.065327 0.801967
			0.070352 0.786733
			0.075377 0.771500
			0.080402 0.756267
			0.085427 0.741033
			0.090452 0.725800
			0.095477 0.710567
			0.100503 0.695333
			0.105528 0.680100
			0.110553 0.664867
			0.115578 0.649633
			0.120603 0.634400
			0.125628 0.619167
			0.130653 0.603933
			0.135678 0.588700
			0.140704 0.573467
			0.145729 0.558233
			0.150754 0.543000
			0.155779 0.527767
			0.160804 0.512533
			0.165829 0.497315
			0.170854 0.482688
			0.175879 0.468897
			0.180905 0.455872
			0.185930 0.443551
			0.190955 0.431878
			0.195980 0.420805
			0.201005 0.410284
			0.206030 0.400278
			0.211055 0.390747
			0.216080 0.381660
			0.221106 0.372986
			0.226131 0.364697
			0.231156 0.356769
			0.236181 0.349178
			0.241206 0.341904
			0.246231 0.334926
			0.251256 0.328228
			0.256281 0.321792
			0.261307 0.315603
			0.266332 0.309649
			0.271357 0.303914
			0.276382 0.298389
			0.281407 0.293060
			0.286432 0.287919
			0.291457 0.282955
			0.296482 0.278159
			0.301508 0.273523
			0.306533 0.269039
			0.311558 0.264700
			0.316583 0.260498
			0.321608 0.256428
			0.326633 0.252483
			0.331658 0.248657
			0.336683 0.244946
			0.341709 0.241344
			0.346734 0.237846
			0.351759 0.234448
			0.356784 0.231146
			0.361809 0.227936
			0.366834 0.224813
			0.371859 0.221775
			0.376884 0.218818
			0.381910 0.215939
			0.386935 0.213135
			0.391960 0.210402
			0.396985 0.207739
			0.402010 0.205142
			0.407035 0.202610
			0.412060 0.200139
			0.417085 0.197727
			0.422111 0.195374
			0.427136 0.193075
			0.432161 0.190830
			0.437186 0.188637
			0.442211 0.186493
			0.447236 0.184398
			0.452261 0.182349
			0.457286 0.180345
			0.462312 0.178385
			0.467337 0.176466
			0.472362 0.174589
			0.477387 0.172751
			0.482412 0.170952
			0.487437 0.169189
			0.492462 0.167463
			0.497487 0.165772
			0.502513 0.164110
			0.507538 0.162452
			0.512563 0.160794
			0.517588 0.159137
			0.522613 0.157479
			0.527638 0.155821
			0.532663 0.154164
			0.537688 0.152506
			0.542714 0.150848
			0.547739 0.149191
			0.552764 0.147533
			0.557789 0.145875
			0.562814 0.144218
			0.567839 0.142560
			0.572864 0.140902
			0.577889 0.139245
			0.582915 0.137587
			0.587940 0.135929
			0.592965 0.134272
			0.597990 0.132614
			0.603015 0.130956
			0.608040 0.129299
			0.613065 0.127641
			0.618090 0.125983
			0.623116 0.124325
			0.628141 0.122668
			0.633166 0.121010
			0.638191 0.119352
			0.643216 0.117695
			0.648241 0.116037
			0.653266 0.114379
			0.658291 0.112722
			0.663317 0.111064
			0.668342 0.109406
			0.673367 0.107749
			0.678392 0.106091
			0.683417 0.104433
			0.688442 0.102776
			0.693467 0.101118
			0.698492 0.099460
			0.703518 0.097803
			0.708543 0.096145
			0.713568 0.094487
			0.718593 0.092830
			0.723618 0.091172
			0.728643 0.089514
			0.733668 0.087857
			0.738693 0.086199
			0.743719 0.084541
			0.748744 0.082884
			0.753769 0.081226
			0.758794 0.079568
			0.763819 0.077911
			0.768844 0.076253
			0.773869 0.074595
			0.778894 0.072938
			0.783920 0.071280
			0.788945 0.069622
			0.793970 0.067965
			0.798995 0.066307
			0.804020 0.064649
			0.809045 0.062992
			0.814070 0.061334
			0.819095 0.059676
			0.824121 0.058019
			0.829146 0.056361
			0.834171 0.054703
			0.839196 0.053046
			0.844221 0.051388
			0.849246 0.049730
			0.854271 0.048073
			0.859296 0.046415
			0.864322 0.044757
			0.869347 0.043100
			0.874372 0.041442
			0.879397 0.039784
			0.884422 0.038126
			0.889447 0.036469
			0.894472 0.034811
			0.899497 0.033153
			0.904523 0.031496
			0.909548 0.029838
			0.914573 0.028180
			0.919598 0.026523
			0.924623 0.024865
			0.929648 0.023207
			0.934673 0.021550
			0.939698 0.019892
			0.944724 0.018234
			0.949749 0.016577
			0.954774 0.014919
			0.959799 0.013261
			0.964824 0.011604
			0.969849 0.009946
			0.974874 0.008288
			0.979899 0.006631
			0.984925 0.004973
			0.989950 0.003315
			0.994975 0.001658
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ при $u_1(i) = u^\prime_1+\varepsilon$ }};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 7.5pt, color=blue!4!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.980760
			0.010050 0.961521
			0.015075 0.942281
			0.020101 0.923042
			0.025126 0.903802
			0.030151 0.884563
			0.035176 0.865323
			0.040201 0.846084
			0.045226 0.826844
			0.050251 0.807605
			0.055276 0.788365
			0.060302 0.769126
			0.065327 0.749886
			0.070352 0.730647
			0.075377 0.711407
			0.080402 0.692167
			0.085427 0.672928
			0.090452 0.653688
			0.095477 0.634449
			0.100503 0.615209
			0.105528 0.595970
			0.110553 0.576730
			0.115578 0.557491
			0.120603 0.538251
			0.125628 0.519012
			0.130653 0.499772
			0.135678 0.481262
			0.140704 0.464074
			0.145729 0.448072
			0.150754 0.433136
			0.155779 0.419164
			0.160804 0.406065
			0.165829 0.393760
			0.170854 0.382179
			0.175879 0.371259
			0.180905 0.360947
			0.185930 0.351191
			0.190955 0.341949
			0.195980 0.333182
			0.201005 0.324852
			0.206030 0.316929
			0.211055 0.309383
			0.216080 0.302188
			0.221106 0.295320
			0.226131 0.288757
			0.231156 0.282480
			0.236181 0.276470
			0.241206 0.270710
			0.246231 0.265185
			0.251256 0.259882
			0.256281 0.254786
			0.261307 0.249886
			0.266332 0.245171
			0.271357 0.240631
			0.276382 0.236256
			0.281407 0.232037
			0.286432 0.227966
			0.291457 0.224036
			0.296482 0.220239
			0.301508 0.216568
			0.306533 0.213018
			0.311558 0.209582
			0.316583 0.206255
			0.321608 0.203032
			0.326633 0.199909
			0.331658 0.196880
			0.336683 0.193941
			0.341709 0.191089
			0.346734 0.188320
			0.351759 0.185630
			0.356784 0.183015
			0.361809 0.180473
			0.366834 0.178001
			0.371859 0.175596
			0.376884 0.173254
			0.381910 0.170975
			0.386935 0.168754
			0.391960 0.166591
			0.396985 0.164482
			0.402010 0.162426
			0.407035 0.160421
			0.412060 0.158464
			0.417085 0.156555
			0.422111 0.154691
			0.427136 0.152872
			0.432161 0.151094
			0.437186 0.149357
			0.442211 0.147660
			0.447236 0.146001
			0.452261 0.144379
			0.457286 0.142792
			0.462312 0.141240
			0.467337 0.139721
			0.472362 0.138235
			0.477387 0.136780
			0.482412 0.135355
			0.487437 0.133960
			0.492462 0.132593
			0.497487 0.131253
			0.502513 0.129938
			0.507538 0.128625
			0.512563 0.127313
			0.517588 0.126000
			0.522613 0.124688
			0.527638 0.123375
			0.532663 0.122063
			0.537688 0.120750
			0.542714 0.119438
			0.547739 0.118125
			0.552764 0.116813
			0.557789 0.115500
			0.562814 0.114188
			0.567839 0.112875
			0.572864 0.111563
			0.577889 0.110250
			0.582915 0.108938
			0.587940 0.107625
			0.592965 0.106313
			0.597990 0.105000
			0.603015 0.103688
			0.608040 0.102375
			0.613065 0.101063
			0.618090 0.099750
			0.623116 0.098438
			0.628141 0.097125
			0.633166 0.095813
			0.638191 0.094500
			0.643216 0.093188
			0.648241 0.091875
			0.653266 0.090563
			0.658291 0.089250
			0.663317 0.087938
			0.668342 0.086625
			0.673367 0.085313
			0.678392 0.084000
			0.683417 0.082688
			0.688442 0.081375
			0.693467 0.080063
			0.698492 0.078750
			0.703518 0.077438
			0.708543 0.076125
			0.713568 0.074813
			0.718593 0.073500
			0.723618 0.072188
			0.728643 0.070875
			0.733668 0.069563
			0.738693 0.068250
			0.743719 0.066938
			0.748744 0.065625
			0.753769 0.064313
			0.758794 0.063000
			0.763819 0.061688
			0.768844 0.060375
			0.773869 0.059063
			0.778894 0.057750
			0.783920 0.056438
			0.788945 0.055125
			0.793970 0.053813
			0.798995 0.052500
			0.804020 0.051188
			0.809045 0.049875
			0.814070 0.048563
			0.819095 0.047250
			0.824121 0.045938
			0.829146 0.044625
			0.834171 0.043313
			0.839196 0.042000
			0.844221 0.040688
			0.849246 0.039375
			0.854271 0.038063
			0.859296 0.036750
			0.864322 0.035438
			0.869347 0.034125
			0.874372 0.032813
			0.879397 0.031500
			0.884422 0.030188
			0.889447 0.028875
			0.894472 0.027563
			0.899497 0.026250
			0.904523 0.024938
			0.909548 0.023625
			0.914573 0.022313
			0.919598 0.021000
			0.924623 0.019688
			0.929648 0.018375
			0.934673 0.017063
			0.939698 0.015750
			0.944724 0.014438
			0.949749 0.013125
			0.954774 0.011813
			0.959799 0.010500
			0.964824 0.009188
			0.969849 0.007875
			0.974874 0.006563
			0.979899 0.005250
			0.984925 0.003938
			0.989950 0.002625
			0.994975 0.001313
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 7pt, color=blue!9!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.975701
			0.010050 0.951401
			0.015075 0.927102
			0.020101 0.902803
			0.025126 0.878503
			0.030151 0.854204
			0.035176 0.829905
			0.040201 0.805605
			0.045226 0.781306
			0.050251 0.757007
			0.055276 0.732708
			0.060302 0.708408
			0.065327 0.684109
			0.070352 0.659810
			0.075377 0.635510
			0.080402 0.611211
			0.085427 0.586912
			0.090452 0.562612
			0.095477 0.538313
			0.100503 0.514014
			0.105528 0.489922
			0.110553 0.467652
			0.115578 0.447320
			0.120603 0.428681
			0.125628 0.411534
			0.130653 0.395706
			0.135678 0.381050
			0.140704 0.367441
			0.145729 0.354771
			0.150754 0.342945
			0.155779 0.331882
			0.160804 0.321511
			0.165829 0.311768
			0.170854 0.302599
			0.175879 0.293953
			0.180905 0.285788
			0.185930 0.278064
			0.190955 0.270746
			0.195980 0.263804
			0.201005 0.257209
			0.206030 0.250935
			0.211055 0.244961
			0.216080 0.239264
			0.221106 0.233826
			0.226131 0.228630
			0.231156 0.223660
			0.236181 0.218901
			0.241206 0.214341
			0.246231 0.209966
			0.251256 0.205767
			0.256281 0.201732
			0.261307 0.197853
			0.266332 0.194120
			0.271357 0.190525
			0.276382 0.187061
			0.281407 0.183721
			0.286432 0.180497
			0.291457 0.177385
			0.296482 0.174379
			0.301508 0.171473
			0.306533 0.168662
			0.311558 0.165941
			0.316583 0.163307
			0.321608 0.160756
			0.326633 0.158282
			0.331658 0.155884
			0.336683 0.153558
			0.341709 0.151299
			0.346734 0.149107
			0.351759 0.146976
			0.356784 0.144906
			0.361809 0.142894
			0.366834 0.140936
			0.371859 0.139032
			0.376884 0.137178
			0.381910 0.135373
			0.386935 0.133615
			0.391960 0.131902
			0.396985 0.130232
			0.402010 0.128604
			0.407035 0.127017
			0.412060 0.125468
			0.417085 0.123956
			0.422111 0.122480
			0.427136 0.121039
			0.432161 0.119632
			0.437186 0.118257
			0.442211 0.116913
			0.447236 0.115599
			0.452261 0.114315
			0.457286 0.113059
			0.462312 0.111830
			0.467337 0.110627
			0.472362 0.109451
			0.477387 0.108298
			0.482412 0.107170
			0.487437 0.106066
			0.492462 0.104983
			0.497487 0.103923
			0.502513 0.102881
			0.507538 0.101842
			0.512563 0.100803
			0.517588 0.099763
			0.522613 0.098724
			0.527638 0.097685
			0.532663 0.096646
			0.537688 0.095607
			0.542714 0.094567
			0.547739 0.093528
			0.552764 0.092489
			0.557789 0.091450
			0.562814 0.090411
			0.567839 0.089371
			0.572864 0.088332
			0.577889 0.087293
			0.582915 0.086254
			0.587940 0.085215
			0.592965 0.084175
			0.597990 0.083136
			0.603015 0.082097
			0.608040 0.081058
			0.613065 0.080019
			0.618090 0.078979
			0.623116 0.077940
			0.628141 0.076901
			0.633166 0.075862
			0.638191 0.074823
			0.643216 0.073783
			0.648241 0.072744
			0.653266 0.071705
			0.658291 0.070666
			0.663317 0.069627
			0.668342 0.068587
			0.673367 0.067548
			0.678392 0.066509
			0.683417 0.065470
			0.688442 0.064430
			0.693467 0.063391
			0.698492 0.062352
			0.703518 0.061313
			0.708543 0.060274
			0.713568 0.059234
			0.718593 0.058195
			0.723618 0.057156
			0.728643 0.056117
			0.733668 0.055078
			0.738693 0.054038
			0.743719 0.052999
			0.748744 0.051960
			0.753769 0.050921
			0.758794 0.049882
			0.763819 0.048842
			0.768844 0.047803
			0.773869 0.046764
			0.778894 0.045725
			0.783920 0.044686
			0.788945 0.043646
			0.793970 0.042607
			0.798995 0.041568
			0.804020 0.040529
			0.809045 0.039490
			0.814070 0.038450
			0.819095 0.037411
			0.824121 0.036372
			0.829146 0.035333
			0.834171 0.034294
			0.839196 0.033254
			0.844221 0.032215
			0.849246 0.031176
			0.854271 0.030137
			0.859296 0.029098
			0.864322 0.028058
			0.869347 0.027019
			0.874372 0.025980
			0.879397 0.024941
			0.884422 0.023902
			0.889447 0.022862
			0.894472 0.021823
			0.899497 0.020784
			0.904523 0.019745
			0.909548 0.018706
			0.914573 0.017666
			0.919598 0.016627
			0.924623 0.015588
			0.929648 0.014549
			0.934673 0.013510
			0.939698 0.012470
			0.944724 0.011431
			0.949749 0.010392
			0.954774 0.009353
			0.959799 0.008314
			0.964824 0.007274
			0.969849 0.006235
			0.974874 0.005196
			0.979899 0.004157
			0.984925 0.003118
			0.989950 0.002078
			0.994975 0.001039
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 6.5pt, color=blue!14!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.969310
			0.010050 0.938620
			0.015075 0.907931
			0.020101 0.877241
			0.025126 0.846551
			0.030151 0.815861
			0.035176 0.785172
			0.040201 0.754482
			0.045226 0.723792
			0.050251 0.693102
			0.055276 0.662413
			0.060302 0.631723
			0.065327 0.601033
			0.070352 0.570343
			0.075377 0.539653
			0.080402 0.508964
			0.085427 0.479179
			0.090452 0.452558
			0.095477 0.428739
			0.100503 0.407302
			0.105528 0.387907
			0.110553 0.370274
			0.115578 0.354176
			0.120603 0.339418
			0.125628 0.325841
			0.130653 0.313309
			0.135678 0.301705
			0.140704 0.290930
			0.145729 0.280898
			0.150754 0.271535
			0.155779 0.262775
			0.160804 0.254564
			0.165829 0.246850
			0.170854 0.239589
			0.175879 0.232744
			0.180905 0.226279
			0.185930 0.220163
			0.190955 0.214369
			0.195980 0.208873
			0.201005 0.203651
			0.206030 0.198684
			0.211055 0.193953
			0.216080 0.189443
			0.221106 0.185137
			0.226131 0.181023
			0.231156 0.177088
			0.236181 0.173320
			0.241206 0.169709
			0.246231 0.166246
			0.251256 0.162921
			0.256281 0.159726
			0.261307 0.156655
			0.266332 0.153699
			0.271357 0.150853
			0.276382 0.148110
			0.281407 0.145465
			0.286432 0.142913
			0.291457 0.140449
			0.296482 0.138068
			0.301508 0.135767
			0.306533 0.133542
			0.311558 0.131388
			0.316583 0.129302
			0.321608 0.127282
			0.326633 0.125324
			0.331658 0.123425
			0.336683 0.121583
			0.341709 0.119795
			0.346734 0.118059
			0.351759 0.116372
			0.356784 0.114733
			0.361809 0.113139
			0.366834 0.111590
			0.371859 0.110082
			0.376884 0.108614
			0.381910 0.107185
			0.386935 0.105793
			0.391960 0.104436
			0.396985 0.103114
			0.402010 0.101825
			0.407035 0.100568
			0.412060 0.099342
			0.417085 0.098145
			0.422111 0.096977
			0.427136 0.095836
			0.432161 0.094721
			0.437186 0.093633
			0.442211 0.092569
			0.447236 0.091529
			0.452261 0.090512
			0.457286 0.089517
			0.462312 0.088544
			0.467337 0.087592
			0.472362 0.086660
			0.477387 0.085748
			0.482412 0.084855
			0.487437 0.083980
			0.492462 0.083123
			0.497487 0.082283
			0.502513 0.081458
			0.507538 0.080635
			0.512563 0.079813
			0.517588 0.078990
			0.522613 0.078167
			0.527638 0.077344
			0.532663 0.076521
			0.537688 0.075699
			0.542714 0.074876
			0.547739 0.074053
			0.552764 0.073230
			0.557789 0.072407
			0.562814 0.071585
			0.567839 0.070762
			0.572864 0.069939
			0.577889 0.069116
			0.582915 0.068293
			0.587940 0.067471
			0.592965 0.066648
			0.597990 0.065825
			0.603015 0.065002
			0.608040 0.064179
			0.613065 0.063356
			0.618090 0.062534
			0.623116 0.061711
			0.628141 0.060888
			0.633166 0.060065
			0.638191 0.059242
			0.643216 0.058420
			0.648241 0.057597
			0.653266 0.056774
			0.658291 0.055951
			0.663317 0.055128
			0.668342 0.054306
			0.673367 0.053483
			0.678392 0.052660
			0.683417 0.051837
			0.688442 0.051014
			0.693467 0.050191
			0.698492 0.049369
			0.703518 0.048546
			0.708543 0.047723
			0.713568 0.046900
			0.718593 0.046077
			0.723618 0.045255
			0.728643 0.044432
			0.733668 0.043609
			0.738693 0.042786
			0.743719 0.041963
			0.748744 0.041141
			0.753769 0.040318
			0.758794 0.039495
			0.763819 0.038672
			0.768844 0.037849
			0.773869 0.037027
			0.778894 0.036204
			0.783920 0.035381
			0.788945 0.034558
			0.793970 0.033735
			0.798995 0.032912
			0.804020 0.032090
			0.809045 0.031267
			0.814070 0.030444
			0.819095 0.029621
			0.824121 0.028798
			0.829146 0.027976
			0.834171 0.027153
			0.839196 0.026330
			0.844221 0.025507
			0.849246 0.024684
			0.854271 0.023862
			0.859296 0.023039
			0.864322 0.022216
			0.869347 0.021393
			0.874372 0.020570
			0.879397 0.019747
			0.884422 0.018925
			0.889447 0.018102
			0.894472 0.017279
			0.899497 0.016456
			0.904523 0.015633
			0.909548 0.014811
			0.914573 0.013988
			0.919598 0.013165
			0.924623 0.012342
			0.929648 0.011519
			0.934673 0.010697
			0.939698 0.009874
			0.944724 0.009051
			0.949749 0.008228
			0.954774 0.007405
			0.959799 0.006582
			0.964824 0.005760
			0.969849 0.004937
			0.974874 0.004114
			0.979899 0.003291
			0.984925 0.002468
			0.989950 0.001646
			0.994975 0.000823
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 6pt, color=blue!19!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.961239
			0.010050 0.922478
			0.015075 0.883717
			0.020101 0.844957
			0.025126 0.806196
			0.030151 0.767435
			0.035176 0.728674
			0.040201 0.689913
			0.045226 0.651152
			0.050251 0.612392
			0.055276 0.573631
			0.060302 0.534870
			0.065327 0.496139
			0.070352 0.460701
			0.075377 0.429987
			0.080402 0.403113
			0.085427 0.379400
			0.090452 0.358323
			0.095477 0.339464
			0.100503 0.322490
			0.105528 0.307134
			0.110553 0.293173
			0.115578 0.280426
			0.120603 0.268742
			0.125628 0.257992
			0.130653 0.248070
			0.135678 0.238882
			0.140704 0.230350
			0.145729 0.222407
			0.150754 0.214994
			0.155779 0.208058
			0.160804 0.201556
			0.165829 0.195449
			0.170854 0.189700
			0.175879 0.184280
			0.180905 0.179161
			0.185930 0.174319
			0.190955 0.169732
			0.195980 0.165380
			0.201005 0.161245
			0.206030 0.157312
			0.211055 0.153567
			0.216080 0.149996
			0.221106 0.146587
			0.226131 0.143329
			0.231156 0.140213
			0.236181 0.137230
			0.241206 0.134371
			0.246231 0.131629
			0.251256 0.128996
			0.256281 0.126467
			0.261307 0.124035
			0.266332 0.121694
			0.271357 0.119441
			0.276382 0.117269
			0.281407 0.115175
			0.286432 0.113155
			0.291457 0.111204
			0.296482 0.109319
			0.301508 0.107497
			0.306533 0.105735
			0.311558 0.104029
			0.316583 0.102378
			0.321608 0.100778
			0.326633 0.099228
			0.331658 0.097724
			0.336683 0.096266
			0.341709 0.094850
			0.346734 0.093475
			0.351759 0.092140
			0.356784 0.090842
			0.361809 0.089581
			0.366834 0.088354
			0.371859 0.087160
			0.376884 0.085997
			0.381910 0.084866
			0.386935 0.083764
			0.391960 0.082690
			0.396985 0.081643
			0.402010 0.080623
			0.407035 0.079627
			0.412060 0.078656
			0.417085 0.077709
			0.422111 0.076783
			0.427136 0.075880
			0.432161 0.074998
			0.437186 0.074136
			0.442211 0.073293
			0.447236 0.072470
			0.452261 0.071665
			0.457286 0.070877
			0.462312 0.070107
			0.467337 0.069353
			0.472362 0.068615
			0.477387 0.067893
			0.482412 0.067185
			0.487437 0.066493
			0.492462 0.065814
			0.497487 0.065150
			0.502513 0.064496
			0.507538 0.063845
			0.512563 0.063193
			0.517588 0.062542
			0.522613 0.061891
			0.527638 0.061239
			0.532663 0.060588
			0.537688 0.059936
			0.542714 0.059285
			0.547739 0.058633
			0.552764 0.057982
			0.557789 0.057330
			0.562814 0.056679
			0.567839 0.056027
			0.572864 0.055376
			0.577889 0.054724
			0.582915 0.054073
			0.587940 0.053421
			0.592965 0.052770
			0.597990 0.052118
			0.603015 0.051467
			0.608040 0.050815
			0.613065 0.050164
			0.618090 0.049512
			0.623116 0.048861
			0.628141 0.048209
			0.633166 0.047558
			0.638191 0.046907
			0.643216 0.046255
			0.648241 0.045604
			0.653266 0.044952
			0.658291 0.044301
			0.663317 0.043649
			0.668342 0.042998
			0.673367 0.042346
			0.678392 0.041695
			0.683417 0.041043
			0.688442 0.040392
			0.693467 0.039740
			0.698492 0.039089
			0.703518 0.038437
			0.708543 0.037786
			0.713568 0.037134
			0.718593 0.036483
			0.723618 0.035831
			0.728643 0.035180
			0.733668 0.034528
			0.738693 0.033877
			0.743719 0.033225
			0.748744 0.032574
			0.753769 0.031922
			0.758794 0.031271
			0.763819 0.030620
			0.768844 0.029968
			0.773869 0.029317
			0.778894 0.028665
			0.783920 0.028014
			0.788945 0.027362
			0.793970 0.026711
			0.798995 0.026059
			0.804020 0.025408
			0.809045 0.024756
			0.814070 0.024105
			0.819095 0.023453
			0.824121 0.022802
			0.829146 0.022150
			0.834171 0.021499
			0.839196 0.020847
			0.844221 0.020196
			0.849246 0.019544
			0.854271 0.018893
			0.859296 0.018241
			0.864322 0.017590
			0.869347 0.016938
			0.874372 0.016287
			0.879397 0.015636
			0.884422 0.014984
			0.889447 0.014333
			0.894472 0.013681
			0.899497 0.013030
			0.904523 0.012378
			0.909548 0.011727
			0.914573 0.011075
			0.919598 0.010424
			0.924623 0.009772
			0.929648 0.009121
			0.934673 0.008469
			0.939698 0.007818
			0.944724 0.007166
			0.949749 0.006515
			0.954774 0.005863
			0.959799 0.005212
			0.964824 0.004560
			0.969849 0.003909
			0.974874 0.003257
			0.979899 0.002606
			0.984925 0.001954
			0.989950 0.001303
			0.994975 0.000651
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 5.5pt, color=blue!23!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.951045
			0.010050 0.902091
			0.015075 0.853136
			0.020101 0.804182
			0.025126 0.755227
			0.030151 0.706273
			0.035176 0.657318
			0.040201 0.608364
			0.045226 0.559409
			0.050251 0.510455
			0.055276 0.464253
			0.060302 0.425565
			0.065327 0.392829
			0.070352 0.364770
			0.075377 0.340452
			0.080402 0.319174
			0.085427 0.300399
			0.090452 0.283710
			0.095477 0.268778
			0.100503 0.255339
			0.105528 0.243180
			0.110553 0.232126
			0.115578 0.222034
			0.120603 0.212783
			0.125628 0.204271
			0.130653 0.196415
			0.135678 0.189140
			0.140704 0.182385
			0.145729 0.176096
			0.150754 0.170226
			0.155779 0.164735
			0.160804 0.159587
			0.165829 0.154751
			0.170854 0.150199
			0.175879 0.145908
			0.180905 0.141855
			0.185930 0.138021
			0.190955 0.134389
			0.195980 0.130943
			0.201005 0.127670
			0.206030 0.124556
			0.211055 0.121590
			0.216080 0.118762
			0.221106 0.116063
			0.226131 0.113484
			0.231156 0.111017
			0.236181 0.108655
			0.241206 0.106391
			0.246231 0.104220
			0.251256 0.102136
			0.256281 0.100133
			0.261307 0.098207
			0.266332 0.096354
			0.271357 0.094570
			0.276382 0.092851
			0.281407 0.091193
			0.286432 0.089593
			0.291457 0.088048
			0.296482 0.086556
			0.301508 0.085113
			0.306533 0.083718
			0.311558 0.082367
			0.316583 0.081060
			0.321608 0.079793
			0.326633 0.078566
			0.331658 0.077375
			0.336683 0.076221
			0.341709 0.075100
			0.346734 0.074011
			0.351759 0.072954
			0.356784 0.071926
			0.361809 0.070928
			0.366834 0.069956
			0.371859 0.069011
			0.376884 0.068090
			0.381910 0.067194
			0.386935 0.066322
			0.391960 0.065472
			0.396985 0.064643
			0.402010 0.063835
			0.407035 0.063047
			0.412060 0.062278
			0.417085 0.061527
			0.422111 0.060795
			0.427136 0.060080
			0.432161 0.059381
			0.437186 0.058699
			0.442211 0.058032
			0.447236 0.057380
			0.452261 0.056742
			0.457286 0.056118
			0.462312 0.055508
			0.467337 0.054912
			0.472362 0.054327
			0.477387 0.053756
			0.482412 0.053196
			0.487437 0.052647
			0.492462 0.052110
			0.497487 0.051584
			0.502513 0.051067
			0.507538 0.050551
			0.512563 0.050035
			0.517588 0.049519
			0.522613 0.049003
			0.527638 0.048487
			0.532663 0.047972
			0.537688 0.047456
			0.542714 0.046940
			0.547739 0.046424
			0.552764 0.045908
			0.557789 0.045392
			0.562814 0.044877
			0.567839 0.044361
			0.572864 0.043845
			0.577889 0.043329
			0.582915 0.042813
			0.587940 0.042298
			0.592965 0.041782
			0.597990 0.041266
			0.603015 0.040750
			0.608040 0.040234
			0.613065 0.039718
			0.618090 0.039203
			0.623116 0.038687
			0.628141 0.038171
			0.633166 0.037655
			0.638191 0.037139
			0.643216 0.036623
			0.648241 0.036108
			0.653266 0.035592
			0.658291 0.035076
			0.663317 0.034560
			0.668342 0.034044
			0.673367 0.033529
			0.678392 0.033013
			0.683417 0.032497
			0.688442 0.031981
			0.693467 0.031465
			0.698492 0.030949
			0.703518 0.030434
			0.708543 0.029918
			0.713568 0.029402
			0.718593 0.028886
			0.723618 0.028370
			0.728643 0.027854
			0.733668 0.027339
			0.738693 0.026823
			0.743719 0.026307
			0.748744 0.025791
			0.753769 0.025275
			0.758794 0.024760
			0.763819 0.024244
			0.768844 0.023728
			0.773869 0.023212
			0.778894 0.022696
			0.783920 0.022180
			0.788945 0.021665
			0.793970 0.021149
			0.798995 0.020633
			0.804020 0.020117
			0.809045 0.019601
			0.814070 0.019085
			0.819095 0.018570
			0.824121 0.018054
			0.829146 0.017538
			0.834171 0.017022
			0.839196 0.016506
			0.844221 0.015991
			0.849246 0.015475
			0.854271 0.014959
			0.859296 0.014443
			0.864322 0.013927
			0.869347 0.013411
			0.874372 0.012896
			0.879397 0.012380
			0.884422 0.011864
			0.889447 0.011348
			0.894472 0.010832
			0.899497 0.010316
			0.904523 0.009801
			0.909548 0.009285
			0.914573 0.008769
			0.919598 0.008253
			0.924623 0.007737
			0.929648 0.007222
			0.934673 0.006706
			0.939698 0.006190
			0.944724 0.005674
			0.949749 0.005158
			0.954774 0.004642
			0.959799 0.004127
			0.964824 0.003611
			0.969849 0.003095
			0.974874 0.002579
			0.979899 0.002063
			0.984925 0.001547
			0.989950 0.001032
			0.994975 0.000516
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 5pt, color=blue!28!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.938171
			0.010050 0.876342
			0.015075 0.814513
			0.020101 0.752684
			0.025126 0.690855
			0.030151 0.629026
			0.035176 0.567197
			0.040201 0.505368
			0.045226 0.449268
			0.050251 0.404341
			0.055276 0.367583
			0.060302 0.336951
			0.065327 0.311031
			0.070352 0.288815
			0.075377 0.269561
			0.080402 0.252713
			0.085427 0.237848
			0.090452 0.224634
			0.095477 0.212811
			0.100503 0.202170
			0.105528 0.192543
			0.110553 0.183791
			0.115578 0.175800
			0.120603 0.168475
			0.125628 0.161736
			0.130653 0.155516
			0.135678 0.149756
			0.140704 0.144407
			0.145729 0.139428
			0.150754 0.134780
			0.155779 0.130433
			0.160804 0.126357
			0.165829 0.122528
			0.170854 0.118924
			0.175879 0.115526
			0.180905 0.112317
			0.185930 0.109281
			0.190955 0.106405
			0.195980 0.103677
			0.201005 0.101085
			0.206030 0.098620
			0.211055 0.096272
			0.216080 0.094033
			0.221106 0.091896
			0.226131 0.089854
			0.231156 0.087900
			0.236181 0.086030
			0.241206 0.084238
			0.246231 0.082519
			0.251256 0.080868
			0.256281 0.079283
			0.261307 0.077758
			0.266332 0.076291
			0.271357 0.074878
			0.276382 0.073517
			0.281407 0.072204
			0.286432 0.070937
			0.291457 0.069714
			0.296482 0.068532
			0.301508 0.067390
			0.306533 0.066285
			0.311558 0.065216
			0.316583 0.064181
			0.321608 0.063178
			0.326633 0.062206
			0.331658 0.061264
			0.336683 0.060349
			0.341709 0.059462
			0.346734 0.058600
			0.351759 0.057763
			0.356784 0.056949
			0.361809 0.056158
			0.366834 0.055389
			0.371859 0.054641
			0.376884 0.053912
			0.381910 0.053203
			0.386935 0.052512
			0.391960 0.051839
			0.396985 0.051182
			0.402010 0.050543
			0.407035 0.049919
			0.412060 0.049310
			0.417085 0.048716
			0.422111 0.048136
			0.427136 0.047570
			0.432161 0.047016
			0.437186 0.046476
			0.442211 0.045948
			0.447236 0.045432
			0.452261 0.044927
			0.457286 0.044433
			0.462312 0.043950
			0.467337 0.043478
			0.472362 0.043015
			0.477387 0.042562
			0.482412 0.042119
			0.487437 0.041685
			0.492462 0.041259
			0.497487 0.040843
			0.502513 0.040433
			0.507538 0.040025
			0.512563 0.039616
			0.517588 0.039208
			0.522613 0.038799
			0.527638 0.038391
			0.532663 0.037983
			0.537688 0.037574
			0.542714 0.037166
			0.547739 0.036757
			0.552764 0.036349
			0.557789 0.035941
			0.562814 0.035532
			0.567839 0.035124
			0.572864 0.034715
			0.577889 0.034307
			0.582915 0.033898
			0.587940 0.033490
			0.592965 0.033082
			0.597990 0.032673
			0.603015 0.032265
			0.608040 0.031856
			0.613065 0.031448
			0.618090 0.031040
			0.623116 0.030631
			0.628141 0.030223
			0.633166 0.029814
			0.638191 0.029406
			0.643216 0.028997
			0.648241 0.028589
			0.653266 0.028181
			0.658291 0.027772
			0.663317 0.027364
			0.668342 0.026955
			0.673367 0.026547
			0.678392 0.026139
			0.683417 0.025730
			0.688442 0.025322
			0.693467 0.024913
			0.698492 0.024505
			0.703518 0.024096
			0.708543 0.023688
			0.713568 0.023280
			0.718593 0.022871
			0.723618 0.022463
			0.728643 0.022054
			0.733668 0.021646
			0.738693 0.021238
			0.743719 0.020829
			0.748744 0.020421
			0.753769 0.020012
			0.758794 0.019604
			0.763819 0.019195
			0.768844 0.018787
			0.773869 0.018379
			0.778894 0.017970
			0.783920 0.017562
			0.788945 0.017153
			0.793970 0.016745
			0.798995 0.016337
			0.804020 0.015928
			0.809045 0.015520
			0.814070 0.015111
			0.819095 0.014703
			0.824121 0.014295
			0.829146 0.013886
			0.834171 0.013478
			0.839196 0.013069
			0.844221 0.012661
			0.849246 0.012252
			0.854271 0.011844
			0.859296 0.011436
			0.864322 0.011027
			0.869347 0.010619
			0.874372 0.010210
			0.879397 0.009802
			0.884422 0.009394
			0.889447 0.008985
			0.894472 0.008577
			0.899497 0.008168
			0.904523 0.007760
			0.909548 0.007351
			0.914573 0.006943
			0.919598 0.006535
			0.924623 0.006126
			0.929648 0.005718
			0.934673 0.005309
			0.939698 0.004901
			0.944724 0.004493
			0.949749 0.004084
			0.954774 0.003676
			0.959799 0.003267
			0.964824 0.002859
			0.969849 0.002450
			0.974874 0.002042
			0.979899 0.001634
			0.984925 0.001225
			0.989950 0.000817
			0.994975 0.000408
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 4.5pt, color=blue!33!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.921911
			0.010050 0.843821
			0.015075 0.765732
			0.020101 0.687642
			0.025126 0.609553
			0.030151 0.531464
			0.035176 0.457351
			0.040201 0.400182
			0.045226 0.355718
			0.050251 0.320146
			0.055276 0.291042
			0.060302 0.266788
			0.065327 0.246266
			0.070352 0.228676
			0.075377 0.213431
			0.080402 0.200091
			0.085427 0.188321
			0.090452 0.177859
			0.095477 0.168498
			0.100503 0.160073
			0.105528 0.152450
			0.110553 0.145521
			0.115578 0.139194
			0.120603 0.133394
			0.125628 0.128058
			0.130653 0.123133
			0.135678 0.118573
			0.140704 0.114338
			0.145729 0.110395
			0.150754 0.106715
			0.155779 0.103273
			0.160804 0.100046
			0.165829 0.097014
			0.170854 0.094161
			0.175879 0.091470
			0.180905 0.088929
			0.185930 0.086526
			0.190955 0.084249
			0.195980 0.082089
			0.201005 0.080036
			0.206030 0.078084
			0.211055 0.076225
			0.216080 0.074453
			0.221106 0.072760
			0.226131 0.071144
			0.231156 0.069597
			0.236181 0.068116
			0.241206 0.066697
			0.246231 0.065336
			0.251256 0.064029
			0.256281 0.062774
			0.261307 0.061567
			0.266332 0.060405
			0.271357 0.059286
			0.276382 0.058208
			0.281407 0.057169
			0.286432 0.056166
			0.291457 0.055198
			0.296482 0.054262
			0.301508 0.053358
			0.306533 0.052483
			0.311558 0.051636
			0.316583 0.050817
			0.321608 0.050023
			0.326633 0.049253
			0.331658 0.048507
			0.336683 0.047783
			0.341709 0.047080
			0.346734 0.046398
			0.351759 0.045735
			0.356784 0.045091
			0.361809 0.044465
			0.366834 0.043856
			0.371859 0.043263
			0.376884 0.042686
			0.381910 0.042124
			0.386935 0.041577
			0.391960 0.041044
			0.396985 0.040525
			0.402010 0.040018
			0.407035 0.039524
			0.412060 0.039042
			0.417085 0.038572
			0.422111 0.038113
			0.427136 0.037664
			0.432161 0.037226
			0.437186 0.036798
			0.442211 0.036380
			0.447236 0.035971
			0.452261 0.035572
			0.457286 0.035181
			0.462312 0.034798
			0.467337 0.034424
			0.472362 0.034058
			0.477387 0.033700
			0.482412 0.033349
			0.487437 0.033005
			0.492462 0.032668
			0.497487 0.032338
			0.502513 0.032014
			0.507538 0.031690
			0.512563 0.031367
			0.517588 0.031044
			0.522613 0.030720
			0.527638 0.030397
			0.532663 0.030074
			0.537688 0.029750
			0.542714 0.029427
			0.547739 0.029103
			0.552764 0.028780
			0.557789 0.028457
			0.562814 0.028133
			0.567839 0.027810
			0.572864 0.027487
			0.577889 0.027163
			0.582915 0.026840
			0.587940 0.026516
			0.592965 0.026193
			0.597990 0.025870
			0.603015 0.025546
			0.608040 0.025223
			0.613065 0.024900
			0.618090 0.024576
			0.623116 0.024253
			0.628141 0.023929
			0.633166 0.023606
			0.638191 0.023283
			0.643216 0.022959
			0.648241 0.022636
			0.653266 0.022313
			0.658291 0.021989
			0.663317 0.021666
			0.668342 0.021343
			0.673367 0.021019
			0.678392 0.020696
			0.683417 0.020372
			0.688442 0.020049
			0.693467 0.019726
			0.698492 0.019402
			0.703518 0.019079
			0.708543 0.018756
			0.713568 0.018432
			0.718593 0.018109
			0.723618 0.017785
			0.728643 0.017462
			0.733668 0.017139
			0.738693 0.016815
			0.743719 0.016492
			0.748744 0.016169
			0.753769 0.015845
			0.758794 0.015522
			0.763819 0.015198
			0.768844 0.014875
			0.773869 0.014552
			0.778894 0.014228
			0.783920 0.013905
			0.788945 0.013582
			0.793970 0.013258
			0.798995 0.012935
			0.804020 0.012611
			0.809045 0.012288
			0.814070 0.011965
			0.819095 0.011641
			0.824121 0.011318
			0.829146 0.010995
			0.834171 0.010671
			0.839196 0.010348
			0.844221 0.010025
			0.849246 0.009701
			0.854271 0.009378
			0.859296 0.009054
			0.864322 0.008731
			0.869347 0.008408
			0.874372 0.008084
			0.879397 0.007761
			0.884422 0.007438
			0.889447 0.007114
			0.894472 0.006791
			0.899497 0.006467
			0.904523 0.006144
			0.909548 0.005821
			0.914573 0.005497
			0.919598 0.005174
			0.924623 0.004851
			0.929648 0.004527
			0.934673 0.004204
			0.939698 0.003880
			0.944724 0.003557
			0.949749 0.003234
			0.954774 0.002910
			0.959799 0.002587
			0.964824 0.002264
			0.969849 0.001940
			0.974874 0.001617
			0.979899 0.001293
			0.984925 0.000970
			0.989950 0.000647
			0.994975 0.000323
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 4pt, color=blue!38!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.901374
			0.010050 0.802748
			0.015075 0.704122
			0.020101 0.605496
			0.025126 0.506870
			0.030151 0.422471
			0.035176 0.362118
			0.040201 0.316853
			0.045226 0.281648
			0.050251 0.253483
			0.055276 0.230439
			0.060302 0.211236
			0.065327 0.194987
			0.070352 0.181059
			0.075377 0.168989
			0.080402 0.158427
			0.085427 0.149108
			0.090452 0.140824
			0.095477 0.133412
			0.100503 0.126741
			0.105528 0.120706
			0.110553 0.115219
			0.115578 0.110210
			0.120603 0.105618
			0.125628 0.101393
			0.130653 0.097493
			0.135678 0.093883
			0.140704 0.090530
			0.145729 0.087408
			0.150754 0.084494
			0.155779 0.081769
			0.160804 0.079213
			0.165829 0.076813
			0.170854 0.074554
			0.175879 0.072424
			0.180905 0.070412
			0.185930 0.068509
			0.190955 0.066706
			0.195980 0.064996
			0.201005 0.063371
			0.206030 0.061825
			0.211055 0.060353
			0.216080 0.058949
			0.221106 0.057610
			0.226131 0.056330
			0.231156 0.055105
			0.236181 0.053933
			0.241206 0.052809
			0.246231 0.051731
			0.251256 0.050697
			0.256281 0.049703
			0.261307 0.048747
			0.266332 0.047827
			0.271357 0.046941
			0.276382 0.046088
			0.281407 0.045265
			0.286432 0.044471
			0.291457 0.043704
			0.296482 0.042963
			0.301508 0.042247
			0.306533 0.041555
			0.311558 0.040884
			0.316583 0.040235
			0.321608 0.039607
			0.326633 0.038997
			0.331658 0.038406
			0.336683 0.037833
			0.341709 0.037277
			0.346734 0.036737
			0.351759 0.036212
			0.356784 0.035702
			0.361809 0.035206
			0.366834 0.034724
			0.371859 0.034254
			0.376884 0.033798
			0.381910 0.033353
			0.386935 0.032920
			0.391960 0.032498
			0.396985 0.032086
			0.402010 0.031685
			0.407035 0.031294
			0.412060 0.030913
			0.417085 0.030540
			0.422111 0.030177
			0.427136 0.029822
			0.432161 0.029475
			0.437186 0.029136
			0.442211 0.028805
			0.447236 0.028481
			0.452261 0.028165
			0.457286 0.027855
			0.462312 0.027552
			0.467337 0.027256
			0.472362 0.026966
			0.477387 0.026682
			0.482412 0.026404
			0.487437 0.026132
			0.492462 0.025866
			0.497487 0.025604
			0.502513 0.025348
			0.507538 0.025092
			0.512563 0.024836
			0.517588 0.024580
			0.522613 0.024323
			0.527638 0.024067
			0.532663 0.023811
			0.537688 0.023555
			0.542714 0.023299
			0.547739 0.023043
			0.552764 0.022787
			0.557789 0.022531
			0.562814 0.022275
			0.567839 0.022019
			0.572864 0.021763
			0.577889 0.021507
			0.582915 0.021251
			0.587940 0.020995
			0.592965 0.020739
			0.597990 0.020483
			0.603015 0.020227
			0.608040 0.019971
			0.613065 0.019715
			0.618090 0.019459
			0.623116 0.019203
			0.628141 0.018947
			0.633166 0.018691
			0.638191 0.018435
			0.643216 0.018179
			0.648241 0.017923
			0.653266 0.017667
			0.658291 0.017410
			0.663317 0.017154
			0.668342 0.016898
			0.673367 0.016642
			0.678392 0.016386
			0.683417 0.016130
			0.688442 0.015874
			0.693467 0.015618
			0.698492 0.015362
			0.703518 0.015106
			0.708543 0.014850
			0.713568 0.014594
			0.718593 0.014338
			0.723618 0.014082
			0.728643 0.013826
			0.733668 0.013570
			0.738693 0.013314
			0.743719 0.013058
			0.748744 0.012802
			0.753769 0.012546
			0.758794 0.012290
			0.763819 0.012034
			0.768844 0.011778
			0.773869 0.011522
			0.778894 0.011266
			0.783920 0.011010
			0.788945 0.010754
			0.793970 0.010498
			0.798995 0.010241
			0.804020 0.009985
			0.809045 0.009729
			0.814070 0.009473
			0.819095 0.009217
			0.824121 0.008961
			0.829146 0.008705
			0.834171 0.008449
			0.839196 0.008193
			0.844221 0.007937
			0.849246 0.007681
			0.854271 0.007425
			0.859296 0.007169
			0.864322 0.006913
			0.869347 0.006657
			0.874372 0.006401
			0.879397 0.006145
			0.884422 0.005889
			0.889447 0.005633
			0.894472 0.005377
			0.899497 0.005121
			0.904523 0.004865
			0.909548 0.004609
			0.914573 0.004353
			0.919598 0.004097
			0.924623 0.003841
			0.929648 0.003585
			0.934673 0.003328
			0.939698 0.003072
			0.944724 0.002816
			0.949749 0.002560
			0.954774 0.002304
			0.959799 0.002048
			0.964824 0.001792
			0.969849 0.001536
			0.974874 0.001280
			0.979899 0.001024
			0.984925 0.000768
			0.989950 0.000512
			0.994975 0.000256
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 3.5pt, color=blue!42!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.875436
			0.010050 0.750873
			0.015075 0.626309
			0.020101 0.501746
			0.025126 0.401401
			0.030151 0.334501
			0.035176 0.286715
			0.040201 0.250876
			0.045226 0.223001
			0.050251 0.200701
			0.055276 0.182455
			0.060302 0.167251
			0.065327 0.154385
			0.070352 0.143358
			0.075377 0.133800
			0.080402 0.125438
			0.085427 0.118059
			0.090452 0.111500
			0.095477 0.105632
			0.100503 0.100350
			0.105528 0.095572
			0.110553 0.091228
			0.115578 0.087261
			0.120603 0.083625
			0.125628 0.080280
			0.130653 0.077193
			0.135678 0.074334
			0.140704 0.071679
			0.145729 0.069207
			0.150754 0.066900
			0.155779 0.064742
			0.160804 0.062719
			0.165829 0.060818
			0.170854 0.059030
			0.175879 0.057343
			0.180905 0.055750
			0.185930 0.054243
			0.190955 0.052816
			0.195980 0.051462
			0.201005 0.050175
			0.206030 0.048951
			0.211055 0.047786
			0.216080 0.046675
			0.221106 0.045614
			0.226131 0.044600
			0.231156 0.043631
			0.236181 0.042702
			0.241206 0.041813
			0.246231 0.040959
			0.251256 0.040140
			0.256281 0.039353
			0.261307 0.038596
			0.266332 0.037868
			0.271357 0.037167
			0.276382 0.036491
			0.281407 0.035839
			0.286432 0.035211
			0.291457 0.034604
			0.296482 0.034017
			0.301508 0.033450
			0.306533 0.032902
			0.311558 0.032371
			0.316583 0.031857
			0.321608 0.031359
			0.326633 0.030877
			0.331658 0.030409
			0.336683 0.029955
			0.341709 0.029515
			0.346734 0.029087
			0.351759 0.028672
			0.356784 0.028268
			0.361809 0.027875
			0.366834 0.027493
			0.371859 0.027122
			0.376884 0.026760
			0.381910 0.026408
			0.386935 0.026065
			0.391960 0.025731
			0.396985 0.025405
			0.402010 0.025088
			0.407035 0.024778
			0.412060 0.024476
			0.417085 0.024181
			0.422111 0.023893
			0.427136 0.023612
			0.432161 0.023337
			0.437186 0.023069
			0.442211 0.022807
			0.447236 0.022551
			0.452261 0.022300
			0.457286 0.022055
			0.462312 0.021815
			0.467337 0.021581
			0.472362 0.021351
			0.477387 0.021126
			0.482412 0.020906
			0.487437 0.020691
			0.492462 0.020480
			0.497487 0.020273
			0.502513 0.020070
			0.507538 0.019867
			0.512563 0.019664
			0.517588 0.019461
			0.522613 0.019259
			0.527638 0.019056
			0.532663 0.018853
			0.537688 0.018651
			0.542714 0.018448
			0.547739 0.018245
			0.552764 0.018042
			0.557789 0.017840
			0.562814 0.017637
			0.567839 0.017434
			0.572864 0.017231
			0.577889 0.017029
			0.582915 0.016826
			0.587940 0.016623
			0.592965 0.016421
			0.597990 0.016218
			0.603015 0.016015
			0.608040 0.015812
			0.613065 0.015610
			0.618090 0.015407
			0.623116 0.015204
			0.628141 0.015001
			0.633166 0.014799
			0.638191 0.014596
			0.643216 0.014393
			0.648241 0.014191
			0.653266 0.013988
			0.658291 0.013785
			0.663317 0.013582
			0.668342 0.013380
			0.673367 0.013177
			0.678392 0.012974
			0.683417 0.012772
			0.688442 0.012569
			0.693467 0.012366
			0.698492 0.012163
			0.703518 0.011961
			0.708543 0.011758
			0.713568 0.011555
			0.718593 0.011352
			0.723618 0.011150
			0.728643 0.010947
			0.733668 0.010744
			0.738693 0.010542
			0.743719 0.010339
			0.748744 0.010136
			0.753769 0.009933
			0.758794 0.009731
			0.763819 0.009528
			0.768844 0.009325
			0.773869 0.009123
			0.778894 0.008920
			0.783920 0.008717
			0.788945 0.008514
			0.793970 0.008312
			0.798995 0.008109
			0.804020 0.007906
			0.809045 0.007703
			0.814070 0.007501
			0.819095 0.007298
			0.824121 0.007095
			0.829146 0.006893
			0.834171 0.006690
			0.839196 0.006487
			0.844221 0.006284
			0.849246 0.006082
			0.854271 0.005879
			0.859296 0.005676
			0.864322 0.005474
			0.869347 0.005271
			0.874372 0.005068
			0.879397 0.004865
			0.884422 0.004663
			0.889447 0.004460
			0.894472 0.004257
			0.899497 0.004054
			0.904523 0.003852
			0.909548 0.003649
			0.914573 0.003446
			0.919598 0.003244
			0.924623 0.003041
			0.929648 0.002838
			0.934673 0.002635
			0.939698 0.002433
			0.944724 0.002230
			0.949749 0.002027
			0.954774 0.001825
			0.959799 0.001622
			0.964824 0.001419
			0.969849 0.001216
			0.974874 0.001014
			0.979899 0.000811
			0.984925 0.000608
			0.989950 0.000405
			0.994975 0.000203
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 3pt, color=blue!47!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.842678
			0.010050 0.685355
			0.015075 0.528033
			0.020101 0.397273
			0.025126 0.317819
			0.030151 0.264849
			0.035176 0.227013
			0.040201 0.198637
			0.045226 0.176566
			0.050251 0.158909
			0.055276 0.144463
			0.060302 0.132424
			0.065327 0.122238
			0.070352 0.113507
			0.075377 0.105940
			0.080402 0.099318
			0.085427 0.093476
			0.090452 0.088283
			0.095477 0.083636
			0.100503 0.079455
			0.105528 0.075671
			0.110553 0.072232
			0.115578 0.069091
			0.120603 0.066212
			0.125628 0.063564
			0.130653 0.061119
			0.135678 0.058855
			0.140704 0.056753
			0.145729 0.054796
			0.150754 0.052970
			0.155779 0.051261
			0.160804 0.049659
			0.165829 0.048154
			0.170854 0.046738
			0.175879 0.045403
			0.180905 0.044141
			0.185930 0.042948
			0.190955 0.041818
			0.195980 0.040746
			0.201005 0.039727
			0.206030 0.038758
			0.211055 0.037836
			0.216080 0.036956
			0.221106 0.036116
			0.226131 0.035313
			0.231156 0.034546
			0.236181 0.033810
			0.241206 0.033106
			0.246231 0.032430
			0.251256 0.031782
			0.256281 0.031159
			0.261307 0.030559
			0.266332 0.029983
			0.271357 0.029428
			0.276382 0.028893
			0.281407 0.028377
			0.286432 0.027879
			0.291457 0.027398
			0.296482 0.026934
			0.301508 0.026485
			0.306533 0.026051
			0.311558 0.025631
			0.316583 0.025224
			0.321608 0.024830
			0.326633 0.024448
			0.331658 0.024077
			0.336683 0.023718
			0.341709 0.023369
			0.346734 0.023030
			0.351759 0.022701
			0.356784 0.022382
			0.361809 0.022071
			0.366834 0.021768
			0.371859 0.021474
			0.376884 0.021188
			0.381910 0.020909
			0.386935 0.020638
			0.391960 0.020373
			0.396985 0.020115
			0.402010 0.019864
			0.407035 0.019618
			0.412060 0.019379
			0.417085 0.019146
			0.422111 0.018918
			0.427136 0.018695
			0.432161 0.018478
			0.437186 0.018265
			0.442211 0.018058
			0.447236 0.017855
			0.452261 0.017657
			0.457286 0.017463
			0.462312 0.017273
			0.467337 0.017087
			0.472362 0.016905
			0.477387 0.016727
			0.482412 0.016553
			0.487437 0.016382
			0.492462 0.016215
			0.497487 0.016051
			0.502513 0.015891
			0.507538 0.015730
			0.512563 0.015570
			0.517588 0.015409
			0.522613 0.015248
			0.527638 0.015088
			0.532663 0.014927
			0.537688 0.014767
			0.542714 0.014606
			0.547739 0.014446
			0.552764 0.014285
			0.557789 0.014125
			0.562814 0.013964
			0.567839 0.013804
			0.572864 0.013643
			0.577889 0.013483
			0.582915 0.013322
			0.587940 0.013162
			0.592965 0.013001
			0.597990 0.012841
			0.603015 0.012680
			0.608040 0.012520
			0.613065 0.012359
			0.618090 0.012199
			0.623116 0.012038
			0.628141 0.011878
			0.633166 0.011717
			0.638191 0.011557
			0.643216 0.011396
			0.648241 0.011236
			0.653266 0.011075
			0.658291 0.010915
			0.663317 0.010754
			0.668342 0.010594
			0.673367 0.010433
			0.678392 0.010273
			0.683417 0.010112
			0.688442 0.009952
			0.693467 0.009791
			0.698492 0.009631
			0.703518 0.009470
			0.708543 0.009310
			0.713568 0.009149
			0.718593 0.008989
			0.723618 0.008828
			0.728643 0.008668
			0.733668 0.008507
			0.738693 0.008347
			0.743719 0.008186
			0.748744 0.008026
			0.753769 0.007865
			0.758794 0.007704
			0.763819 0.007544
			0.768844 0.007383
			0.773869 0.007223
			0.778894 0.007062
			0.783920 0.006902
			0.788945 0.006741
			0.793970 0.006581
			0.798995 0.006420
			0.804020 0.006260
			0.809045 0.006099
			0.814070 0.005939
			0.819095 0.005778
			0.824121 0.005618
			0.829146 0.005457
			0.834171 0.005297
			0.839196 0.005136
			0.844221 0.004976
			0.849246 0.004815
			0.854271 0.004655
			0.859296 0.004494
			0.864322 0.004334
			0.869347 0.004173
			0.874372 0.004013
			0.879397 0.003852
			0.884422 0.003692
			0.889447 0.003531
			0.894472 0.003371
			0.899497 0.003210
			0.904523 0.003050
			0.909548 0.002889
			0.914573 0.002729
			0.919598 0.002568
			0.924623 0.002408
			0.929648 0.002247
			0.934673 0.002087
			0.939698 0.001926
			0.944724 0.001766
			0.949749 0.001605
			0.954774 0.001445
			0.959799 0.001284
			0.964824 0.001124
			0.969849 0.000963
			0.974874 0.000803
			0.979899 0.000642
			0.984925 0.000482
			0.989950 0.000321
			0.994975 0.000161
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 2.5pt, color=blue!52!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.801303
			0.010050 0.602607
			0.015075 0.419400
			0.020101 0.314550
			0.025126 0.251640
			0.030151 0.209700
			0.035176 0.179743
			0.040201 0.157275
			0.045226 0.139800
			0.050251 0.125820
			0.055276 0.114382
			0.060302 0.104850
			0.065327 0.096785
			0.070352 0.089871
			0.075377 0.083880
			0.080402 0.078638
			0.085427 0.074012
			0.090452 0.069900
			0.095477 0.066221
			0.100503 0.062910
			0.105528 0.059914
			0.110553 0.057191
			0.115578 0.054704
			0.120603 0.052425
			0.125628 0.050328
			0.130653 0.048392
			0.135678 0.046600
			0.140704 0.044936
			0.145729 0.043386
			0.150754 0.041940
			0.155779 0.040587
			0.160804 0.039319
			0.165829 0.038127
			0.170854 0.037006
			0.175879 0.035949
			0.180905 0.034950
			0.185930 0.034005
			0.190955 0.033111
			0.195980 0.032262
			0.201005 0.031455
			0.206030 0.030688
			0.211055 0.029957
			0.216080 0.029260
			0.221106 0.028595
			0.226131 0.027960
			0.231156 0.027352
			0.236181 0.026770
			0.241206 0.026213
			0.246231 0.025678
			0.251256 0.025164
			0.256281 0.024671
			0.261307 0.024196
			0.266332 0.023740
			0.271357 0.023300
			0.276382 0.022876
			0.281407 0.022468
			0.286432 0.022074
			0.291457 0.021693
			0.296482 0.021325
			0.301508 0.020970
			0.306533 0.020626
			0.311558 0.020294
			0.316583 0.019971
			0.321608 0.019659
			0.326633 0.019357
			0.331658 0.019064
			0.336683 0.018779
			0.341709 0.018503
			0.346734 0.018235
			0.351759 0.017974
			0.356784 0.017721
			0.361809 0.017475
			0.366834 0.017236
			0.371859 0.017003
			0.376884 0.016776
			0.381910 0.016555
			0.386935 0.016340
			0.391960 0.016131
			0.396985 0.015927
			0.402010 0.015728
			0.407035 0.015533
			0.412060 0.015344
			0.417085 0.015159
			0.422111 0.014979
			0.427136 0.014802
			0.432161 0.014630
			0.437186 0.014462
			0.442211 0.014298
			0.447236 0.014137
			0.452261 0.013980
			0.457286 0.013826
			0.462312 0.013676
			0.467337 0.013529
			0.472362 0.013385
			0.477387 0.013244
			0.482412 0.013106
			0.487437 0.012971
			0.492462 0.012839
			0.497487 0.012709
			0.502513 0.012582
			0.507538 0.012455
			0.512563 0.012328
			0.517588 0.012200
			0.522613 0.012073
			0.527638 0.011946
			0.532663 0.011819
			0.537688 0.011692
			0.542714 0.011565
			0.547739 0.011438
			0.552764 0.011311
			0.557789 0.011184
			0.562814 0.011057
			0.567839 0.010930
			0.572864 0.010802
			0.577889 0.010675
			0.582915 0.010548
			0.587940 0.010421
			0.592965 0.010294
			0.597990 0.010167
			0.603015 0.010040
			0.608040 0.009913
			0.613065 0.009786
			0.618090 0.009659
			0.623116 0.009532
			0.628141 0.009404
			0.633166 0.009277
			0.638191 0.009150
			0.643216 0.009023
			0.648241 0.008896
			0.653266 0.008769
			0.658291 0.008642
			0.663317 0.008515
			0.668342 0.008388
			0.673367 0.008261
			0.678392 0.008134
			0.683417 0.008007
			0.688442 0.007879
			0.693467 0.007752
			0.698492 0.007625
			0.703518 0.007498
			0.708543 0.007371
			0.713568 0.007244
			0.718593 0.007117
			0.723618 0.006990
			0.728643 0.006863
			0.733668 0.006736
			0.738693 0.006609
			0.743719 0.006481
			0.748744 0.006354
			0.753769 0.006227
			0.758794 0.006100
			0.763819 0.005973
			0.768844 0.005846
			0.773869 0.005719
			0.778894 0.005592
			0.783920 0.005465
			0.788945 0.005338
			0.793970 0.005211
			0.798995 0.005084
			0.804020 0.004956
			0.809045 0.004829
			0.814070 0.004702
			0.819095 0.004575
			0.824121 0.004448
			0.829146 0.004321
			0.834171 0.004194
			0.839196 0.004067
			0.844221 0.003940
			0.849246 0.003813
			0.854271 0.003686
			0.859296 0.003558
			0.864322 0.003431
			0.869347 0.003304
			0.874372 0.003177
			0.879397 0.003050
			0.884422 0.002923
			0.889447 0.002796
			0.894472 0.002669
			0.899497 0.002542
			0.904523 0.002415
			0.909548 0.002288
			0.914573 0.002160
			0.919598 0.002033
			0.924623 0.001906
			0.929648 0.001779
			0.934673 0.001652
			0.939698 0.001525
			0.944724 0.001398
			0.949749 0.001271
			0.954774 0.001144
			0.959799 0.001017
			0.964824 0.000890
			0.969849 0.000763
			0.974874 0.000635
			0.979899 0.000508
			0.984925 0.000381
			0.989950 0.000254
			0.994975 0.000127
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 2pt, color=blue!57!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.749048
			0.010050 0.498104
			0.015075 0.332069
			0.020101 0.249052
			0.025126 0.199242
			0.030151 0.166035
			0.035176 0.142315
			0.040201 0.124526
			0.045226 0.110690
			0.050251 0.099621
			0.055276 0.090564
			0.060302 0.083017
			0.065327 0.076631
			0.070352 0.071158
			0.075377 0.066414
			0.080402 0.062263
			0.085427 0.058600
			0.090452 0.055345
			0.095477 0.052432
			0.100503 0.049810
			0.105528 0.047438
			0.110553 0.045282
			0.115578 0.043313
			0.120603 0.041509
			0.125628 0.039848
			0.130653 0.038316
			0.135678 0.036897
			0.140704 0.035579
			0.145729 0.034352
			0.150754 0.033207
			0.155779 0.032136
			0.160804 0.031132
			0.165829 0.030188
			0.170854 0.029300
			0.175879 0.028463
			0.180905 0.027672
			0.185930 0.026925
			0.190955 0.026216
			0.195980 0.025544
			0.201005 0.024905
			0.206030 0.024298
			0.211055 0.023719
			0.216080 0.023168
			0.221106 0.022641
			0.226131 0.022138
			0.231156 0.021657
			0.236181 0.021196
			0.241206 0.020754
			0.246231 0.020331
			0.251256 0.019924
			0.256281 0.019533
			0.261307 0.019158
			0.266332 0.018796
			0.271357 0.018448
			0.276382 0.018113
			0.281407 0.017789
			0.286432 0.017477
			0.291457 0.017176
			0.296482 0.016885
			0.301508 0.016603
			0.306533 0.016331
			0.311558 0.016068
			0.316583 0.015813
			0.321608 0.015566
			0.326633 0.015326
			0.331658 0.015094
			0.336683 0.014869
			0.341709 0.014650
			0.346734 0.014438
			0.351759 0.014232
			0.356784 0.014031
			0.361809 0.013836
			0.366834 0.013647
			0.371859 0.013462
			0.376884 0.013283
			0.381910 0.013108
			0.386935 0.012938
			0.391960 0.012772
			0.396985 0.012610
			0.402010 0.012453
			0.407035 0.012299
			0.412060 0.012149
			0.417085 0.012003
			0.422111 0.011860
			0.427136 0.011720
			0.432161 0.011584
			0.437186 0.011451
			0.442211 0.011321
			0.447236 0.011193
			0.452261 0.011069
			0.457286 0.010947
			0.462312 0.010828
			0.467337 0.010712
			0.472362 0.010598
			0.477387 0.010486
			0.482412 0.010377
			0.487437 0.010270
			0.492462 0.010165
			0.497487 0.010063
			0.502513 0.009962
			0.507538 0.009861
			0.512563 0.009761
			0.517588 0.009660
			0.522613 0.009559
			0.527638 0.009459
			0.532663 0.009358
			0.537688 0.009257
			0.542714 0.009157
			0.547739 0.009056
			0.552764 0.008956
			0.557789 0.008855
			0.562814 0.008754
			0.567839 0.008654
			0.572864 0.008553
			0.577889 0.008452
			0.582915 0.008352
			0.587940 0.008251
			0.592965 0.008151
			0.597990 0.008050
			0.603015 0.007949
			0.608040 0.007849
			0.613065 0.007748
			0.618090 0.007647
			0.623116 0.007547
			0.628141 0.007446
			0.633166 0.007346
			0.638191 0.007245
			0.643216 0.007144
			0.648241 0.007044
			0.653266 0.006943
			0.658291 0.006842
			0.663317 0.006742
			0.668342 0.006641
			0.673367 0.006541
			0.678392 0.006440
			0.683417 0.006339
			0.688442 0.006239
			0.693467 0.006138
			0.698492 0.006037
			0.703518 0.005937
			0.708543 0.005836
			0.713568 0.005736
			0.718593 0.005635
			0.723618 0.005534
			0.728643 0.005434
			0.733668 0.005333
			0.738693 0.005232
			0.743719 0.005132
			0.748744 0.005031
			0.753769 0.004931
			0.758794 0.004830
			0.763819 0.004729
			0.768844 0.004629
			0.773869 0.004528
			0.778894 0.004427
			0.783920 0.004327
			0.788945 0.004226
			0.793970 0.004126
			0.798995 0.004025
			0.804020 0.003924
			0.809045 0.003824
			0.814070 0.003723
			0.819095 0.003622
			0.824121 0.003522
			0.829146 0.003421
			0.834171 0.003321
			0.839196 0.003220
			0.844221 0.003119
			0.849246 0.003019
			0.854271 0.002918
			0.859296 0.002817
			0.864322 0.002717
			0.869347 0.002616
			0.874372 0.002516
			0.879397 0.002415
			0.884422 0.002314
			0.889447 0.002214
			0.894472 0.002113
			0.899497 0.002012
			0.904523 0.001912
			0.909548 0.001811
			0.914573 0.001711
			0.919598 0.001610
			0.924623 0.001509
			0.929648 0.001409
			0.934673 0.001308
			0.939698 0.001207
			0.944724 0.001107
			0.949749 0.001006
			0.954774 0.000906
			0.959799 0.000805
			0.964824 0.000704
			0.969849 0.000604
			0.974874 0.000503
			0.979899 0.000402
			0.984925 0.000302
			0.989950 0.000201
			0.994975 0.000101
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1.75pt, color=blue!61!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.683051
			0.010050 0.394385
			0.015075 0.262923
			0.020101 0.197193
			0.025126 0.157754
			0.030151 0.131462
			0.035176 0.112681
			0.040201 0.098596
			0.045226 0.087641
			0.050251 0.078877
			0.055276 0.071706
			0.060302 0.065731
			0.065327 0.060675
			0.070352 0.056341
			0.075377 0.052585
			0.080402 0.049298
			0.085427 0.046398
			0.090452 0.043821
			0.095477 0.041514
			0.100503 0.039439
			0.105528 0.037560
			0.110553 0.035853
			0.115578 0.034294
			0.120603 0.032865
			0.125628 0.031551
			0.130653 0.030337
			0.135678 0.029214
			0.140704 0.028170
			0.145729 0.027199
			0.150754 0.026292
			0.155779 0.025444
			0.160804 0.024649
			0.165829 0.023902
			0.170854 0.023199
			0.175879 0.022536
			0.180905 0.021910
			0.185930 0.021318
			0.190955 0.020757
			0.195980 0.020225
			0.201005 0.019719
			0.206030 0.019238
			0.211055 0.018780
			0.216080 0.018343
			0.221106 0.017927
			0.226131 0.017528
			0.231156 0.017147
			0.236181 0.016782
			0.241206 0.016433
			0.246231 0.016097
			0.251256 0.015775
			0.256281 0.015466
			0.261307 0.015169
			0.266332 0.014882
			0.271357 0.014607
			0.276382 0.014341
			0.281407 0.014085
			0.286432 0.013838
			0.291457 0.013599
			0.296482 0.013369
			0.301508 0.013146
			0.306533 0.012931
			0.311558 0.012722
			0.316583 0.012520
			0.321608 0.012325
			0.326633 0.012135
			0.331658 0.011951
			0.336683 0.011773
			0.341709 0.011600
			0.346734 0.011431
			0.351759 0.011268
			0.356784 0.011109
			0.361809 0.010955
			0.366834 0.010805
			0.371859 0.010659
			0.376884 0.010517
			0.381910 0.010379
			0.386935 0.010244
			0.391960 0.010112
			0.396985 0.009984
			0.402010 0.009860
			0.407035 0.009738
			0.412060 0.009619
			0.417085 0.009503
			0.422111 0.009390
			0.427136 0.009280
			0.432161 0.009172
			0.437186 0.009066
			0.442211 0.008963
			0.447236 0.008863
			0.452261 0.008764
			0.457286 0.008668
			0.462312 0.008574
			0.467337 0.008481
			0.472362 0.008391
			0.477387 0.008303
			0.482412 0.008216
			0.487437 0.008132
			0.492462 0.008049
			0.497487 0.007967
			0.502513 0.007888
			0.507538 0.007808
			0.512563 0.007728
			0.517588 0.007648
			0.522613 0.007569
			0.527638 0.007489
			0.532663 0.007409
			0.537688 0.007330
			0.542714 0.007250
			0.547739 0.007170
			0.552764 0.007091
			0.557789 0.007011
			0.562814 0.006931
			0.567839 0.006852
			0.572864 0.006772
			0.577889 0.006692
			0.582915 0.006613
			0.587940 0.006533
			0.592965 0.006453
			0.597990 0.006374
			0.603015 0.006294
			0.608040 0.006214
			0.613065 0.006135
			0.618090 0.006055
			0.623116 0.005975
			0.628141 0.005896
			0.633166 0.005816
			0.638191 0.005736
			0.643216 0.005657
			0.648241 0.005577
			0.653266 0.005497
			0.658291 0.005418
			0.663317 0.005338
			0.668342 0.005258
			0.673367 0.005179
			0.678392 0.005099
			0.683417 0.005019
			0.688442 0.004940
			0.693467 0.004860
			0.698492 0.004780
			0.703518 0.004701
			0.708543 0.004621
			0.713568 0.004541
			0.718593 0.004462
			0.723618 0.004382
			0.728643 0.004302
			0.733668 0.004223
			0.738693 0.004143
			0.743719 0.004063
			0.748744 0.003984
			0.753769 0.003904
			0.758794 0.003824
			0.763819 0.003745
			0.768844 0.003665
			0.773869 0.003585
			0.778894 0.003506
			0.783920 0.003426
			0.788945 0.003346
			0.793970 0.003267
			0.798995 0.003187
			0.804020 0.003107
			0.809045 0.003028
			0.814070 0.002948
			0.819095 0.002868
			0.824121 0.002789
			0.829146 0.002709
			0.834171 0.002629
			0.839196 0.002549
			0.844221 0.002470
			0.849246 0.002390
			0.854271 0.002310
			0.859296 0.002231
			0.864322 0.002151
			0.869347 0.002071
			0.874372 0.001992
			0.879397 0.001912
			0.884422 0.001832
			0.889447 0.001753
			0.894472 0.001673
			0.899497 0.001593
			0.904523 0.001514
			0.909548 0.001434
			0.914573 0.001354
			0.919598 0.001275
			0.924623 0.001195
			0.929648 0.001115
			0.934673 0.001036
			0.939698 0.000956
			0.944724 0.000876
			0.949749 0.000797
			0.954774 0.000717
			0.959799 0.000637
			0.964824 0.000558
			0.969849 0.000478
			0.974874 0.000398
			0.979899 0.000319
			0.984925 0.000239
			0.989950 0.000159
			0.994975 0.000080
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1.5pt, color=blue!66!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.599697
			0.010050 0.312263
			0.015075 0.208176
			0.020101 0.156132
			0.025126 0.124905
			0.030151 0.104088
			0.035176 0.089218
			0.040201 0.078066
			0.045226 0.069392
			0.050251 0.062453
			0.055276 0.056775
			0.060302 0.052044
			0.065327 0.048041
			0.070352 0.044609
			0.075377 0.041635
			0.080402 0.039033
			0.085427 0.036737
			0.090452 0.034696
			0.095477 0.032870
			0.100503 0.031226
			0.105528 0.029739
			0.110553 0.028388
			0.115578 0.027153
			0.120603 0.026022
			0.125628 0.024981
			0.130653 0.024020
			0.135678 0.023131
			0.140704 0.022305
			0.145729 0.021535
			0.150754 0.020818
			0.155779 0.020146
			0.160804 0.019516
			0.165829 0.018925
			0.170854 0.018368
			0.175879 0.017844
			0.180905 0.017348
			0.185930 0.016879
			0.190955 0.016435
			0.195980 0.016014
			0.201005 0.015613
			0.206030 0.015232
			0.211055 0.014870
			0.216080 0.014524
			0.221106 0.014194
			0.226131 0.013878
			0.231156 0.013577
			0.236181 0.013288
			0.241206 0.013011
			0.246231 0.012745
			0.251256 0.012491
			0.256281 0.012246
			0.261307 0.012010
			0.266332 0.011784
			0.271357 0.011565
			0.276382 0.011355
			0.281407 0.011152
			0.286432 0.010957
			0.291457 0.010768
			0.296482 0.010585
			0.301508 0.010409
			0.306533 0.010238
			0.311558 0.010073
			0.316583 0.009913
			0.321608 0.009758
			0.326633 0.009608
			0.331658 0.009463
			0.336683 0.009321
			0.341709 0.009184
			0.346734 0.009051
			0.351759 0.008922
			0.356784 0.008796
			0.361809 0.008674
			0.366834 0.008555
			0.371859 0.008440
			0.376884 0.008327
			0.381910 0.008217
			0.386935 0.008111
			0.391960 0.008007
			0.396985 0.007905
			0.402010 0.007807
			0.407035 0.007710
			0.412060 0.007616
			0.417085 0.007524
			0.422111 0.007435
			0.427136 0.007347
			0.432161 0.007262
			0.437186 0.007178
			0.442211 0.007097
			0.447236 0.007017
			0.452261 0.006939
			0.457286 0.006863
			0.462312 0.006788
			0.467337 0.006715
			0.472362 0.006644
			0.477387 0.006574
			0.482412 0.006505
			0.487437 0.006438
			0.492462 0.006373
			0.497487 0.006308
			0.502513 0.006245
			0.507538 0.006182
			0.512563 0.006119
			0.517588 0.006056
			0.522613 0.005993
			0.527638 0.005930
			0.532663 0.005867
			0.537688 0.005804
			0.542714 0.005740
			0.547739 0.005677
			0.552764 0.005614
			0.557789 0.005551
			0.562814 0.005488
			0.567839 0.005425
			0.572864 0.005362
			0.577889 0.005299
			0.582915 0.005236
			0.587940 0.005173
			0.592965 0.005110
			0.597990 0.005047
			0.603015 0.004983
			0.608040 0.004920
			0.613065 0.004857
			0.618090 0.004794
			0.623116 0.004731
			0.628141 0.004668
			0.633166 0.004605
			0.638191 0.004542
			0.643216 0.004479
			0.648241 0.004416
			0.653266 0.004353
			0.658291 0.004290
			0.663317 0.004226
			0.668342 0.004163
			0.673367 0.004100
			0.678392 0.004037
			0.683417 0.003974
			0.688442 0.003911
			0.693467 0.003848
			0.698492 0.003785
			0.703518 0.003722
			0.708543 0.003659
			0.713568 0.003596
			0.718593 0.003533
			0.723618 0.003470
			0.728643 0.003406
			0.733668 0.003343
			0.738693 0.003280
			0.743719 0.003217
			0.748744 0.003154
			0.753769 0.003091
			0.758794 0.003028
			0.763819 0.002965
			0.768844 0.002902
			0.773869 0.002839
			0.778894 0.002776
			0.783920 0.002713
			0.788945 0.002649
			0.793970 0.002586
			0.798995 0.002523
			0.804020 0.002460
			0.809045 0.002397
			0.814070 0.002334
			0.819095 0.002271
			0.824121 0.002208
			0.829146 0.002145
			0.834171 0.002082
			0.839196 0.002019
			0.844221 0.001956
			0.849246 0.001892
			0.854271 0.001829
			0.859296 0.001766
			0.864322 0.001703
			0.869347 0.001640
			0.874372 0.001577
			0.879397 0.001514
			0.884422 0.001451
			0.889447 0.001388
			0.894472 0.001325
			0.899497 0.001262
			0.904523 0.001199
			0.909548 0.001135
			0.914573 0.001072
			0.919598 0.001009
			0.924623 0.000946
			0.929648 0.000883
			0.934673 0.000820
			0.939698 0.000757
			0.944724 0.000694
			0.949749 0.000631
			0.954774 0.000568
			0.959799 0.000505
			0.964824 0.000442
			0.969849 0.000378
			0.974874 0.000315
			0.979899 0.000252
			0.984925 0.000189
			0.989950 0.000126
			0.994975 0.000063
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1.25pt, color=blue!71!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.494483
			0.010050 0.247242
			0.015075 0.164828
			0.020101 0.123621
			0.025126 0.098897
			0.030151 0.082414
			0.035176 0.070640
			0.040201 0.061810
			0.045226 0.054943
			0.050251 0.049448
			0.055276 0.044953
			0.060302 0.041207
			0.065327 0.038037
			0.070352 0.035320
			0.075377 0.032966
			0.080402 0.030905
			0.085427 0.029087
			0.090452 0.027471
			0.095477 0.026025
			0.100503 0.024724
			0.105528 0.023547
			0.110553 0.022477
			0.115578 0.021499
			0.120603 0.020603
			0.125628 0.019779
			0.130653 0.019019
			0.135678 0.018314
			0.140704 0.017660
			0.145729 0.017051
			0.150754 0.016483
			0.155779 0.015951
			0.160804 0.015453
			0.165829 0.014984
			0.170854 0.014544
			0.175879 0.014128
			0.180905 0.013736
			0.185930 0.013364
			0.190955 0.013013
			0.195980 0.012679
			0.201005 0.012362
			0.206030 0.012061
			0.211055 0.011773
			0.216080 0.011500
			0.221106 0.011238
			0.226131 0.010989
			0.231156 0.010750
			0.236181 0.010521
			0.241206 0.010302
			0.246231 0.010091
			0.251256 0.009890
			0.256281 0.009696
			0.261307 0.009509
			0.266332 0.009330
			0.271357 0.009157
			0.276382 0.008991
			0.281407 0.008830
			0.286432 0.008675
			0.291457 0.008526
			0.296482 0.008381
			0.301508 0.008241
			0.306533 0.008106
			0.311558 0.007976
			0.316583 0.007849
			0.321608 0.007726
			0.326633 0.007607
			0.331658 0.007492
			0.336683 0.007380
			0.341709 0.007272
			0.346734 0.007166
			0.351759 0.007064
			0.356784 0.006965
			0.361809 0.006868
			0.366834 0.006774
			0.371859 0.006682
			0.376884 0.006593
			0.381910 0.006506
			0.386935 0.006422
			0.391960 0.006340
			0.396985 0.006259
			0.402010 0.006181
			0.407035 0.006105
			0.412060 0.006030
			0.417085 0.005958
			0.422111 0.005887
			0.427136 0.005817
			0.432161 0.005750
			0.437186 0.005684
			0.442211 0.005619
			0.447236 0.005556
			0.452261 0.005494
			0.457286 0.005434
			0.462312 0.005375
			0.467337 0.005317
			0.472362 0.005260
			0.477387 0.005205
			0.482412 0.005151
			0.487437 0.005098
			0.492462 0.005046
			0.497487 0.004995
			0.502513 0.004945
			0.507538 0.004895
			0.512563 0.004845
			0.517588 0.004795
			0.522613 0.004745
			0.527638 0.004695
			0.532663 0.004645
			0.537688 0.004595
			0.542714 0.004545
			0.547739 0.004495
			0.552764 0.004445
			0.557789 0.004395
			0.562814 0.004345
			0.567839 0.004295
			0.572864 0.004245
			0.577889 0.004196
			0.582915 0.004146
			0.587940 0.004096
			0.592965 0.004046
			0.597990 0.003996
			0.603015 0.003946
			0.608040 0.003896
			0.613065 0.003846
			0.618090 0.003796
			0.623116 0.003746
			0.628141 0.003696
			0.633166 0.003646
			0.638191 0.003596
			0.643216 0.003546
			0.648241 0.003496
			0.653266 0.003446
			0.658291 0.003396
			0.663317 0.003346
			0.668342 0.003296
			0.673367 0.003247
			0.678392 0.003197
			0.683417 0.003147
			0.688442 0.003097
			0.693467 0.003047
			0.698492 0.002997
			0.703518 0.002947
			0.708543 0.002897
			0.713568 0.002847
			0.718593 0.002797
			0.723618 0.002747
			0.728643 0.002697
			0.733668 0.002647
			0.738693 0.002597
			0.743719 0.002547
			0.748744 0.002497
			0.753769 0.002447
			0.758794 0.002397
			0.763819 0.002347
			0.768844 0.002298
			0.773869 0.002248
			0.778894 0.002198
			0.783920 0.002148
			0.788945 0.002098
			0.793970 0.002048
			0.798995 0.001998
			0.804020 0.001948
			0.809045 0.001898
			0.814070 0.001848
			0.819095 0.001798
			0.824121 0.001748
			0.829146 0.001698
			0.834171 0.001648
			0.839196 0.001598
			0.844221 0.001548
			0.849246 0.001498
			0.854271 0.001448
			0.859296 0.001399
			0.864322 0.001349
			0.869347 0.001299
			0.874372 0.001249
			0.879397 0.001199
			0.884422 0.001149
			0.889447 0.001099
			0.894472 0.001049
			0.899497 0.000999
			0.904523 0.000949
			0.909548 0.000899
			0.914573 0.000849
			0.919598 0.000799
			0.924623 0.000749
			0.929648 0.000699
			0.934673 0.000649
			0.939698 0.000599
			0.944724 0.000549
			0.949749 0.000499
			0.954774 0.000450
			0.959799 0.000400
			0.964824 0.000350
			0.969849 0.000300
			0.974874 0.000250
			0.979899 0.000200
			0.984925 0.000150
			0.989950 0.000100
			0.994975 0.000050
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 1pt, color=blue!76!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.391518
			0.010050 0.195759
			0.015075 0.130506
			0.020101 0.097880
			0.025126 0.078304
			0.030151 0.065253
			0.035176 0.055931
			0.040201 0.048940
			0.045226 0.043502
			0.050251 0.039152
			0.055276 0.035593
			0.060302 0.032627
			0.065327 0.030117
			0.070352 0.027966
			0.075377 0.026101
			0.080402 0.024470
			0.085427 0.023030
			0.090452 0.021751
			0.095477 0.020606
			0.100503 0.019576
			0.105528 0.018644
			0.110553 0.017796
			0.115578 0.017023
			0.120603 0.016313
			0.125628 0.015661
			0.130653 0.015058
			0.135678 0.014501
			0.140704 0.013983
			0.145729 0.013501
			0.150754 0.013051
			0.155779 0.012630
			0.160804 0.012235
			0.165829 0.011864
			0.170854 0.011515
			0.175879 0.011186
			0.180905 0.010876
			0.185930 0.010582
			0.190955 0.010303
			0.195980 0.010039
			0.201005 0.009788
			0.206030 0.009549
			0.211055 0.009322
			0.216080 0.009105
			0.221106 0.008898
			0.226131 0.008700
			0.231156 0.008511
			0.236181 0.008330
			0.241206 0.008157
			0.246231 0.007990
			0.251256 0.007830
			0.256281 0.007677
			0.261307 0.007529
			0.266332 0.007387
			0.271357 0.007250
			0.276382 0.007119
			0.281407 0.006991
			0.286432 0.006869
			0.291457 0.006750
			0.296482 0.006636
			0.301508 0.006525
			0.306533 0.006418
			0.311558 0.006315
			0.316583 0.006215
			0.321608 0.006117
			0.326633 0.006023
			0.331658 0.005932
			0.336683 0.005844
			0.341709 0.005758
			0.346734 0.005674
			0.351759 0.005593
			0.356784 0.005514
			0.361809 0.005438
			0.366834 0.005363
			0.371859 0.005291
			0.376884 0.005220
			0.381910 0.005152
			0.386935 0.005085
			0.391960 0.005019
			0.396985 0.004956
			0.402010 0.004894
			0.407035 0.004834
			0.412060 0.004775
			0.417085 0.004717
			0.422111 0.004661
			0.427136 0.004606
			0.432161 0.004553
			0.437186 0.004500
			0.442211 0.004449
			0.447236 0.004399
			0.452261 0.004350
			0.457286 0.004302
			0.462312 0.004256
			0.467337 0.004210
			0.472362 0.004165
			0.477387 0.004121
			0.482412 0.004078
			0.487437 0.004036
			0.492462 0.003995
			0.497487 0.003955
			0.502513 0.003915
			0.507538 0.003876
			0.512563 0.003836
			0.517588 0.003796
			0.522613 0.003757
			0.527638 0.003717
			0.532663 0.003678
			0.537688 0.003638
			0.542714 0.003599
			0.547739 0.003559
			0.552764 0.003520
			0.557789 0.003480
			0.562814 0.003441
			0.567839 0.003401
			0.572864 0.003361
			0.577889 0.003322
			0.582915 0.003282
			0.587940 0.003243
			0.592965 0.003203
			0.597990 0.003164
			0.603015 0.003124
			0.608040 0.003085
			0.613065 0.003045
			0.618090 0.003006
			0.623116 0.002966
			0.628141 0.002926
			0.633166 0.002887
			0.638191 0.002847
			0.643216 0.002808
			0.648241 0.002768
			0.653266 0.002729
			0.658291 0.002689
			0.663317 0.002650
			0.668342 0.002610
			0.673367 0.002571
			0.678392 0.002531
			0.683417 0.002491
			0.688442 0.002452
			0.693467 0.002412
			0.698492 0.002373
			0.703518 0.002333
			0.708543 0.002294
			0.713568 0.002254
			0.718593 0.002215
			0.723618 0.002175
			0.728643 0.002135
			0.733668 0.002096
			0.738693 0.002056
			0.743719 0.002017
			0.748744 0.001977
			0.753769 0.001938
			0.758794 0.001898
			0.763819 0.001859
			0.768844 0.001819
			0.773869 0.001780
			0.778894 0.001740
			0.783920 0.001700
			0.788945 0.001661
			0.793970 0.001621
			0.798995 0.001582
			0.804020 0.001542
			0.809045 0.001503
			0.814070 0.001463
			0.819095 0.001424
			0.824121 0.001384
			0.829146 0.001345
			0.834171 0.001305
			0.839196 0.001265
			0.844221 0.001226
			0.849246 0.001186
			0.854271 0.001147
			0.859296 0.001107
			0.864322 0.001068
			0.869347 0.001028
			0.874372 0.000989
			0.879397 0.000949
			0.884422 0.000910
			0.889447 0.000870
			0.894472 0.000830
			0.899497 0.000791
			0.904523 0.000751
			0.909548 0.000712
			0.914573 0.000672
			0.919598 0.000633
			0.924623 0.000593
			0.929648 0.000554
			0.934673 0.000514
			0.939698 0.000475
			0.944724 0.000435
			0.949749 0.000395
			0.954774 0.000356
			0.959799 0.000316
			0.964824 0.000277
			0.969849 0.000237
			0.974874 0.000198
			0.979899 0.000158
			0.984925 0.000119
			0.989950 0.000079
			0.994975 0.000040
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 0.75pt, color=blue!80!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.309993
			0.010050 0.154997
			0.015075 0.103331
			0.020101 0.077498
			0.025126 0.061999
			0.030151 0.051666
			0.035176 0.044285
			0.040201 0.038749
			0.045226 0.034444
			0.050251 0.030999
			0.055276 0.028181
			0.060302 0.025833
			0.065327 0.023846
			0.070352 0.022142
			0.075377 0.020666
			0.080402 0.019375
			0.085427 0.018235
			0.090452 0.017222
			0.095477 0.016315
			0.100503 0.015500
			0.105528 0.014762
			0.110553 0.014091
			0.115578 0.013478
			0.120603 0.012916
			0.125628 0.012400
			0.130653 0.011923
			0.135678 0.011481
			0.140704 0.011071
			0.145729 0.010689
			0.150754 0.010333
			0.155779 0.010000
			0.160804 0.009687
			0.165829 0.009394
			0.170854 0.009117
			0.175879 0.008857
			0.180905 0.008611
			0.185930 0.008378
			0.190955 0.008158
			0.195980 0.007949
			0.201005 0.007750
			0.206030 0.007561
			0.211055 0.007381
			0.216080 0.007209
			0.221106 0.007045
			0.226131 0.006889
			0.231156 0.006739
			0.236181 0.006596
			0.241206 0.006458
			0.246231 0.006326
			0.251256 0.006200
			0.256281 0.006078
			0.261307 0.005961
			0.266332 0.005849
			0.271357 0.005741
			0.276382 0.005636
			0.281407 0.005536
			0.286432 0.005438
			0.291457 0.005345
			0.296482 0.005254
			0.301508 0.005167
			0.306533 0.005082
			0.311558 0.005000
			0.316583 0.004921
			0.321608 0.004844
			0.326633 0.004769
			0.331658 0.004697
			0.336683 0.004627
			0.341709 0.004559
			0.346734 0.004493
			0.351759 0.004428
			0.356784 0.004366
			0.361809 0.004305
			0.366834 0.004246
			0.371859 0.004189
			0.376884 0.004133
			0.381910 0.004079
			0.386935 0.004026
			0.391960 0.003974
			0.396985 0.003924
			0.402010 0.003875
			0.407035 0.003827
			0.412060 0.003780
			0.417085 0.003735
			0.422111 0.003690
			0.427136 0.003647
			0.432161 0.003605
			0.437186 0.003563
			0.442211 0.003523
			0.447236 0.003483
			0.452261 0.003444
			0.457286 0.003407
			0.462312 0.003369
			0.467337 0.003333
			0.472362 0.003298
			0.477387 0.003263
			0.482412 0.003229
			0.487437 0.003196
			0.492462 0.003163
			0.497487 0.003131
			0.502513 0.003100
			0.507538 0.003069
			0.512563 0.003037
			0.517588 0.003006
			0.522613 0.002975
			0.527638 0.002943
			0.532663 0.002912
			0.537688 0.002881
			0.542714 0.002849
			0.547739 0.002818
			0.552764 0.002787
			0.557789 0.002755
			0.562814 0.002724
			0.567839 0.002693
			0.572864 0.002661
			0.577889 0.002630
			0.582915 0.002599
			0.587940 0.002568
			0.592965 0.002536
			0.597990 0.002505
			0.603015 0.002474
			0.608040 0.002442
			0.613065 0.002411
			0.618090 0.002380
			0.623116 0.002348
			0.628141 0.002317
			0.633166 0.002286
			0.638191 0.002254
			0.643216 0.002223
			0.648241 0.002192
			0.653266 0.002161
			0.658291 0.002129
			0.663317 0.002098
			0.668342 0.002067
			0.673367 0.002035
			0.678392 0.002004
			0.683417 0.001973
			0.688442 0.001941
			0.693467 0.001910
			0.698492 0.001879
			0.703518 0.001847
			0.708543 0.001816
			0.713568 0.001785
			0.718593 0.001753
			0.723618 0.001722
			0.728643 0.001691
			0.733668 0.001660
			0.738693 0.001628
			0.743719 0.001597
			0.748744 0.001566
			0.753769 0.001534
			0.758794 0.001503
			0.763819 0.001472
			0.768844 0.001440
			0.773869 0.001409
			0.778894 0.001378
			0.783920 0.001346
			0.788945 0.001315
			0.793970 0.001284
			0.798995 0.001252
			0.804020 0.001221
			0.809045 0.001190
			0.814070 0.001159
			0.819095 0.001127
			0.824121 0.001096
			0.829146 0.001065
			0.834171 0.001033
			0.839196 0.001002
			0.844221 0.000971
			0.849246 0.000939
			0.854271 0.000908
			0.859296 0.000877
			0.864322 0.000845
			0.869347 0.000814
			0.874372 0.000783
			0.879397 0.000751
			0.884422 0.000720
			0.889447 0.000689
			0.894472 0.000658
			0.899497 0.000626
			0.904523 0.000595
			0.909548 0.000564
			0.914573 0.000532
			0.919598 0.000501
			0.924623 0.000470
			0.929648 0.000438
			0.934673 0.000407
			0.939698 0.000376
			0.944724 0.000344
			0.949749 0.000313
			0.954774 0.000282
			0.959799 0.000250
			0.964824 0.000219
			0.969849 0.000188
			0.974874 0.000157
			0.979899 0.000125
			0.984925 0.000094
			0.989950 0.000063
			0.994975 0.000031
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 0.5pt, color=blue!85!orange, thick,forget plot] table {
			0.000000 1.000000
			0.005025 0.245444
			0.010050 0.122722
			0.015075 0.081815
			0.020101 0.061361
			0.025126 0.049089
			0.030151 0.040907
			0.035176 0.035063
			0.040201 0.030681
			0.045226 0.027272
			0.050251 0.024544
			0.055276 0.022313
			0.060302 0.020454
			0.065327 0.018880
			0.070352 0.017532
			0.075377 0.016363
			0.080402 0.015340
			0.085427 0.014438
			0.090452 0.013636
			0.095477 0.012918
			0.100503 0.012272
			0.105528 0.011688
			0.110553 0.011157
			0.115578 0.010671
			0.120603 0.010227
			0.125628 0.009818
			0.130653 0.009440
			0.135678 0.009091
			0.140704 0.008766
			0.145729 0.008464
			0.150754 0.008181
			0.155779 0.007918
			0.160804 0.007670
			0.165829 0.007438
			0.170854 0.007219
			0.175879 0.007013
			0.180905 0.006818
			0.185930 0.006634
			0.190955 0.006459
			0.195980 0.006293
			0.201005 0.006136
			0.206030 0.005986
			0.211055 0.005844
			0.216080 0.005708
			0.221106 0.005578
			0.226131 0.005454
			0.231156 0.005336
			0.236181 0.005222
			0.241206 0.005113
			0.246231 0.005009
			0.251256 0.004909
			0.256281 0.004813
			0.261307 0.004720
			0.266332 0.004631
			0.271357 0.004545
			0.276382 0.004463
			0.281407 0.004383
			0.286432 0.004306
			0.291457 0.004232
			0.296482 0.004160
			0.301508 0.004091
			0.306533 0.004024
			0.311558 0.003959
			0.316583 0.003896
			0.321608 0.003835
			0.326633 0.003776
			0.331658 0.003719
			0.336683 0.003663
			0.341709 0.003609
			0.346734 0.003557
			0.351759 0.003506
			0.356784 0.003457
			0.361809 0.003409
			0.366834 0.003362
			0.371859 0.003317
			0.376884 0.003273
			0.381910 0.003230
			0.386935 0.003188
			0.391960 0.003147
			0.396985 0.003107
			0.402010 0.003068
			0.407035 0.003030
			0.412060 0.002993
			0.417085 0.002957
			0.422111 0.002922
			0.427136 0.002888
			0.432161 0.002854
			0.437186 0.002821
			0.442211 0.002789
			0.447236 0.002758
			0.452261 0.002727
			0.457286 0.002697
			0.462312 0.002668
			0.467337 0.002639
			0.472362 0.002611
			0.477387 0.002584
			0.482412 0.002557
			0.487437 0.002530
			0.492462 0.002505
			0.497487 0.002479
			0.502513 0.002454
			0.507538 0.002430
			0.512563 0.002405
			0.517588 0.002380
			0.522613 0.002355
			0.527638 0.002330
			0.532663 0.002306
			0.537688 0.002281
			0.542714 0.002256
			0.547739 0.002231
			0.552764 0.002206
			0.557789 0.002182
			0.562814 0.002157
			0.567839 0.002132
			0.572864 0.002107
			0.577889 0.002083
			0.582915 0.002058
			0.587940 0.002033
			0.592965 0.002008
			0.597990 0.001983
			0.603015 0.001959
			0.608040 0.001934
			0.613065 0.001909
			0.618090 0.001884
			0.623116 0.001859
			0.628141 0.001835
			0.633166 0.001810
			0.638191 0.001785
			0.643216 0.001760
			0.648241 0.001735
			0.653266 0.001711
			0.658291 0.001686
			0.663317 0.001661
			0.668342 0.001636
			0.673367 0.001611
			0.678392 0.001587
			0.683417 0.001562
			0.688442 0.001537
			0.693467 0.001512
			0.698492 0.001488
			0.703518 0.001463
			0.708543 0.001438
			0.713568 0.001413
			0.718593 0.001388
			0.723618 0.001364
			0.728643 0.001339
			0.733668 0.001314
			0.738693 0.001289
			0.743719 0.001264
			0.748744 0.001240
			0.753769 0.001215
			0.758794 0.001190
			0.763819 0.001165
			0.768844 0.001140
			0.773869 0.001116
			0.778894 0.001091
			0.783920 0.001066
			0.788945 0.001041
			0.793970 0.001016
			0.798995 0.000992
			0.804020 0.000967
			0.809045 0.000942
			0.814070 0.000917
			0.819095 0.000893
			0.824121 0.000868
			0.829146 0.000843
			0.834171 0.000818
			0.839196 0.000793
			0.844221 0.000769
			0.849246 0.000744
			0.854271 0.000719
			0.859296 0.000694
			0.864322 0.000669
			0.869347 0.000645
			0.874372 0.000620
			0.879397 0.000595
			0.884422 0.000570
			0.889447 0.000545
			0.894472 0.000521
			0.899497 0.000496
			0.904523 0.000471
			0.909548 0.000446
			0.914573 0.000421
			0.919598 0.000397
			0.924623 0.000372
			0.929648 0.000347
			0.934673 0.000322
			0.939698 0.000298
			0.944724 0.000273
			0.949749 0.000248
			0.954774 0.000223
			0.959799 0.000198
			0.964824 0.000174
			0.969849 0.000149
			0.974874 0.000124
			0.979899 0.000099
			0.984925 0.000074
			0.989950 0.000050
			0.994975 0.000025
			1.000000 0.000000
		};
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 0.25pt, color=blue!90!orange, thick] table {
			0.000000 1.000000
			0.005025 0.194336
			0.010050 0.097168
			0.015075 0.064779
			0.020101 0.048584
			0.025126 0.038867
			0.030151 0.032389
			0.035176 0.027762
			0.040201 0.024292
			0.045226 0.021593
			0.050251 0.019434
			0.055276 0.017667
			0.060302 0.016195
			0.065327 0.014949
			0.070352 0.013881
			0.075377 0.012956
			0.080402 0.012146
			0.085427 0.011432
			0.090452 0.010796
			0.095477 0.010228
			0.100503 0.009717
			0.105528 0.009254
			0.110553 0.008833
			0.115578 0.008449
			0.120603 0.008097
			0.125628 0.007773
			0.130653 0.007474
			0.135678 0.007198
			0.140704 0.006941
			0.145729 0.006701
			0.150754 0.006478
			0.155779 0.006269
			0.160804 0.006073
			0.165829 0.005889
			0.170854 0.005716
			0.175879 0.005552
			0.180905 0.005398
			0.185930 0.005252
			0.190955 0.005114
			0.195980 0.004983
			0.201005 0.004858
			0.206030 0.004740
			0.211055 0.004627
			0.216080 0.004519
			0.221106 0.004417
			0.226131 0.004319
			0.231156 0.004225
			0.236181 0.004135
			0.241206 0.004049
			0.246231 0.003966
			0.251256 0.003887
			0.256281 0.003811
			0.261307 0.003737
			0.266332 0.003667
			0.271357 0.003599
			0.276382 0.003533
			0.281407 0.003470
			0.286432 0.003409
			0.291457 0.003351
			0.296482 0.003294
			0.301508 0.003239
			0.306533 0.003186
			0.311558 0.003134
			0.316583 0.003085
			0.321608 0.003036
			0.326633 0.002990
			0.331658 0.002944
			0.336683 0.002901
			0.341709 0.002858
			0.346734 0.002816
			0.351759 0.002776
			0.356784 0.002737
			0.361809 0.002699
			0.366834 0.002662
			0.371859 0.002626
			0.376884 0.002591
			0.381910 0.002557
			0.386935 0.002524
			0.391960 0.002491
			0.396985 0.002460
			0.402010 0.002429
			0.407035 0.002399
			0.412060 0.002370
			0.417085 0.002341
			0.422111 0.002314
			0.427136 0.002286
			0.432161 0.002260
			0.437186 0.002234
			0.442211 0.002208
			0.447236 0.002184
			0.452261 0.002159
			0.457286 0.002136
			0.462312 0.002112
			0.467337 0.002090
			0.472362 0.002067
			0.477387 0.002046
			0.482412 0.002024
			0.487437 0.002003
			0.492462 0.001983
			0.497487 0.001963
			0.502513 0.001943
			0.507538 0.001924
			0.512563 0.001904
			0.517588 0.001884
			0.522613 0.001865
			0.527638 0.001845
			0.532663 0.001826
			0.537688 0.001806
			0.542714 0.001786
			0.547739 0.001767
			0.552764 0.001747
			0.557789 0.001727
			0.562814 0.001708
			0.567839 0.001688
			0.572864 0.001668
			0.577889 0.001649
			0.582915 0.001629
			0.587940 0.001610
			0.592965 0.001590
			0.597990 0.001570
			0.603015 0.001551
			0.608040 0.001531
			0.613065 0.001511
			0.618090 0.001492
			0.623116 0.001472
			0.628141 0.001453
			0.633166 0.001433
			0.638191 0.001413
			0.643216 0.001394
			0.648241 0.001374
			0.653266 0.001354
			0.658291 0.001335
			0.663317 0.001315
			0.668342 0.001296
			0.673367 0.001276
			0.678392 0.001256
			0.683417 0.001237
			0.688442 0.001217
			0.693467 0.001197
			0.698492 0.001178
			0.703518 0.001158
			0.708543 0.001139
			0.713568 0.001119
			0.718593 0.001099
			0.723618 0.001080
			0.728643 0.001060
			0.733668 0.001040
			0.738693 0.001021
			0.743719 0.001001
			0.748744 0.000981
			0.753769 0.000962
			0.758794 0.000942
			0.763819 0.000923
			0.768844 0.000903
			0.773869 0.000883
			0.778894 0.000864
			0.783920 0.000844
			0.788945 0.000824
			0.793970 0.000805
			0.798995 0.000785
			0.804020 0.000766
			0.809045 0.000746
			0.814070 0.000726
			0.819095 0.000707
			0.824121 0.000687
			0.829146 0.000667
			0.834171 0.000648
			0.839196 0.000628
			0.844221 0.000609
			0.849246 0.000589
			0.854271 0.000569
			0.859296 0.000550
			0.864322 0.000530
			0.869347 0.000510
			0.874372 0.000491
			0.879397 0.000471
			0.884422 0.000451
			0.889447 0.000432
			0.894472 0.000412
			0.899497 0.000393
			0.904523 0.000373
			0.909548 0.000353
			0.914573 0.000334
			0.919598 0.000314
			0.924623 0.000294
			0.929648 0.000275
			0.934673 0.000255
			0.939698 0.000236
			0.944724 0.000216
			0.949749 0.000196
			0.954774 0.000177
			0.959799 0.000157
			0.964824 0.000137
			0.969849 0.000118
			0.974874 0.000098
			0.979899 0.000079
			0.984925 0.000059
			0.989950 0.000039
			0.994975 0.000020
			1.000000 0.000000
		};
		\addlegendentry{{$u(i)$ при $u_1(i) \gg u^\prime_1$  }};
		
		\end{axis}
		\end{tikzpicture}
		




==> rainbow_v_funcs.tex <==
		\begin{tikzpicture}
		\pgfplotsset{compat = 1.3}
		\begin{axis}[
		legend style={nodes={scale=0.7, transform shape}},
		width = \textwidth,
		height = \textwidth,
		xlabel = {{$r(i)$}},
		xlabel style = {nodes={scale=0.8, transform shape}},
		,	ylabel = {{$l(i)$}},
		xmin = 0.0,
		xmax = 1.0,
		ymin = 0.0,
		ymax = 1.0,
		legend pos = north east,
		legend cell align=left,
		xlabel style = {nodes={scale=0.3, transform shape}},
		,	grid=major]
		
		\addplot [dashdotted, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.994975
			0.010050 0.989950
			0.015075 0.984925
			0.020101 0.979899
			0.025126 0.974874
			0.030151 0.969849
			0.035176 0.964824
			0.040201 0.959799
			0.045226 0.954774
			0.050251 0.949749
			0.055276 0.944724
			0.060302 0.939698
			0.065327 0.934673
			0.070352 0.929648
			0.075377 0.924623
			0.080402 0.919598
			0.085427 0.914573
			0.090452 0.909548
			0.095477 0.904523
			0.100503 0.899497
			0.105528 0.894472
			0.110553 0.889447
			0.115578 0.884422
			0.120603 0.879397
			0.125628 0.874372
			0.130653 0.869347
			0.135678 0.864322
			0.140704 0.859296
			0.145729 0.854271
			0.150754 0.849246
			0.155779 0.844221
			0.160804 0.839196
			0.165829 0.834171
			0.170854 0.829146
			0.175879 0.824121
			0.180905 0.819095
			0.185930 0.814070
			0.190955 0.809045
			0.195980 0.804020
			0.201005 0.798995
			0.206030 0.793970
			0.211055 0.788945
			0.216080 0.783920
			0.221106 0.778894
			0.226131 0.773869
			0.231156 0.768844
			0.236181 0.763819
			0.241206 0.758794
			0.246231 0.753769
			0.251256 0.748744
			0.256281 0.743719
			0.261307 0.738693
			0.266332 0.733668
			0.271357 0.728643
			0.276382 0.723618
			0.281407 0.718593
			0.286432 0.713568
			0.291457 0.708543
			0.296482 0.703518
			0.301508 0.698492
			0.306533 0.693467
			0.311558 0.688442
			0.316583 0.683417
			0.321608 0.678392
			0.326633 0.673367
			0.331658 0.668342
			0.336683 0.663317
			0.341709 0.658291
			0.346734 0.653266
			0.351759 0.648241
			0.356784 0.643216
			0.361809 0.638191
			0.366834 0.633166
			0.371859 0.628141
			0.376884 0.623116
			0.381910 0.618090
			0.386935 0.613065
			0.391960 0.608040
			0.396985 0.603015
			0.402010 0.597990
			0.407035 0.592965
			0.412060 0.587940
			0.417085 0.582915
			0.422111 0.577889
			0.427136 0.572864
			0.432161 0.567839
			0.437186 0.562814
			0.442211 0.557789
			0.447236 0.552764
			0.452261 0.547739
			0.457286 0.542714
			0.462312 0.537688
			0.467337 0.532663
			0.472362 0.527638
			0.477387 0.522613
			0.482412 0.517588
			0.487437 0.512563
			0.492462 0.507538
			0.497487 0.502513
			0.502513 0.497487
			0.507538 0.492462
			0.512563 0.487437
			0.517588 0.482412
			0.522613 0.477387
			0.527638 0.472362
			0.532663 0.467337
			0.537688 0.462312
			0.542714 0.457286
			0.547739 0.452261
			0.552764 0.447236
			0.557789 0.442211
			0.562814 0.437186
			0.567839 0.432161
			0.572864 0.427136
			0.577889 0.422111
			0.582915 0.417085
			0.587940 0.412060
			0.592965 0.407035
			0.597990 0.402010
			0.603015 0.396985
			0.608040 0.391960
			0.613065 0.386935
			0.618090 0.381910
			0.623116 0.376884
			0.628141 0.371859
			0.633166 0.366834
			0.638191 0.361809
			0.643216 0.356784
			0.648241 0.351759
			0.653266 0.346734
			0.658291 0.341709
			0.663317 0.336683
			0.668342 0.331658
			0.673367 0.326633
			0.678392 0.321608
			0.683417 0.316583
			0.688442 0.311558
			0.693467 0.306533
			0.698492 0.301508
			0.703518 0.296482
			0.708543 0.291457
			0.713568 0.286432
			0.718593 0.281407
			0.723618 0.276382
			0.728643 0.271357
			0.733668 0.266332
			0.738693 0.261307
			0.743719 0.256281
			0.748744 0.251256
			0.753769 0.246231
			0.758794 0.241206
			0.763819 0.236181
			0.768844 0.231156
			0.773869 0.226131
			0.778894 0.221106
			0.783920 0.216080
			0.788945 0.211055
			0.793970 0.206030
			0.798995 0.201005
			0.804020 0.195980
			0.809045 0.190955
			0.814070 0.185930
			0.819095 0.180905
			0.824121 0.175879
			0.829146 0.170854
			0.834171 0.165829
			0.839196 0.160804
			0.844221 0.155779
			0.849246 0.150754
			0.854271 0.145729
			0.859296 0.140704
			0.864322 0.135678
			0.869347 0.130653
			0.874372 0.125628
			0.879397 0.120603
			0.884422 0.115578
			0.889447 0.110553
			0.894472 0.105528
			0.899497 0.100503
			0.904523 0.095477
			0.909548 0.090452
			0.914573 0.085427
			0.919598 0.080402
			0.924623 0.075377
			0.929648 0.070352
			0.934673 0.065327
			0.939698 0.060302
			0.944724 0.055276
			0.949749 0.050251
			0.954774 0.045226
			0.959799 0.040201
			0.964824 0.035176
			0.969849 0.030151
			0.974874 0.025126
			0.979899 0.020101
			0.984925 0.015075
			0.989950 0.010050
			0.994975 0.005025
			1.000000 0.000000
		};
		\addlegendentry{{border function for $t(0)=\frac{1}{M}$}};
		
		\addplot [solid, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.979899
			0.010050 0.959799
			0.015075 0.939698
			0.020101 0.919598
			0.025126 0.899497
			0.030151 0.879397
			0.035176 0.859296
			0.040201 0.839196
			0.045226 0.819095
			0.050251 0.798995
			0.055276 0.778894
			0.060302 0.758794
			0.065327 0.738693
			0.070352 0.718593
			0.075377 0.698492
			0.080402 0.678392
			0.085427 0.658291
			0.090452 0.638191
			0.095477 0.618090
			0.100503 0.597990
			0.105528 0.577889
			0.110553 0.557789
			0.115578 0.537688
			0.120603 0.517588
			0.125628 0.497487
			0.130653 0.477387
			0.135678 0.457286
			0.140704 0.437186
			0.145729 0.417085
			0.150754 0.396985
			0.155779 0.376884
			0.160804 0.356784
			0.165829 0.336683
			0.170854 0.316583
			0.175879 0.296482
			0.180905 0.276382
			0.185930 0.256281
			0.190955 0.236181
			0.195980 0.216080
			0.201005 0.199749
			0.206030 0.198492
			0.211055 0.197236
			0.216080 0.195980
			0.221106 0.194724
			0.226131 0.193467
			0.231156 0.192211
			0.236181 0.190955
			0.241206 0.189698
			0.246231 0.188442
			0.251256 0.187186
			0.256281 0.185930
			0.261307 0.184673
			0.266332 0.183417
			0.271357 0.182161
			0.276382 0.180905
			0.281407 0.179648
			0.286432 0.178392
			0.291457 0.177136
			0.296482 0.175879
			0.301508 0.174623
			0.306533 0.173367
			0.311558 0.172111
			0.316583 0.170854
			0.321608 0.169598
			0.326633 0.168342
			0.331658 0.167085
			0.336683 0.165829
			0.341709 0.164573
			0.346734 0.163317
			0.351759 0.162060
			0.356784 0.160804
			0.361809 0.159548
			0.366834 0.158291
			0.371859 0.157035
			0.376884 0.155779
			0.381910 0.154523
			0.386935 0.153266
			0.391960 0.152010
			0.396985 0.150754
			0.402010 0.149497
			0.407035 0.148241
			0.412060 0.146985
			0.417085 0.145729
			0.422111 0.144472
			0.427136 0.143216
			0.432161 0.141960
			0.437186 0.140704
			0.442211 0.139447
			0.447236 0.138191
			0.452261 0.136935
			0.457286 0.135678
			0.462312 0.134422
			0.467337 0.133166
			0.472362 0.131910
			0.477387 0.130653
			0.482412 0.129397
			0.487437 0.128141
			0.492462 0.126884
			0.497487 0.125628
			0.502513 0.124372
			0.507538 0.123116
			0.512563 0.121859
			0.517588 0.120603
			0.522613 0.119347
			0.527638 0.118090
			0.532663 0.116834
			0.537688 0.115578
			0.542714 0.114322
			0.547739 0.113065
			0.552764 0.111809
			0.557789 0.110553
			0.562814 0.109296
			0.567839 0.108040
			0.572864 0.106784
			0.577889 0.105528
			0.582915 0.104271
			0.587940 0.103015
			0.592965 0.101759
			0.597990 0.100503
			0.603015 0.099246
			0.608040 0.097990
			0.613065 0.096734
			0.618090 0.095477
			0.623116 0.094221
			0.628141 0.092965
			0.633166 0.091709
			0.638191 0.090452
			0.643216 0.089196
			0.648241 0.087940
			0.653266 0.086683
			0.658291 0.085427
			0.663317 0.084171
			0.668342 0.082915
			0.673367 0.081658
			0.678392 0.080402
			0.683417 0.079146
			0.688442 0.077889
			0.693467 0.076633
			0.698492 0.075377
			0.703518 0.074121
			0.708543 0.072864
			0.713568 0.071608
			0.718593 0.070352
			0.723618 0.069095
			0.728643 0.067839
			0.733668 0.066583
			0.738693 0.065327
			0.743719 0.064070
			0.748744 0.062814
			0.753769 0.061558
			0.758794 0.060302
			0.763819 0.059045
			0.768844 0.057789
			0.773869 0.056533
			0.778894 0.055276
			0.783920 0.054020
			0.788945 0.052764
			0.793970 0.051508
			0.798995 0.050251
			0.804020 0.048995
			0.809045 0.047739
			0.814070 0.046482
			0.819095 0.045226
			0.824121 0.043970
			0.829146 0.042714
			0.834171 0.041457
			0.839196 0.040201
			0.844221 0.038945
			0.849246 0.037688
			0.854271 0.036432
			0.859296 0.035176
			0.864322 0.033920
			0.869347 0.032663
			0.874372 0.031407
			0.879397 0.030151
			0.884422 0.028894
			0.889447 0.027638
			0.894472 0.026382
			0.899497 0.025126
			0.904523 0.023869
			0.909548 0.022613
			0.914573 0.021357
			0.919598 0.020101
			0.924623 0.018844
			0.929648 0.017588
			0.934673 0.016332
			0.939698 0.015075
			0.944724 0.013819
			0.949749 0.012563
			0.954774 0.011307
			0.959799 0.010050
			0.964824 0.008794
			0.969849 0.007538
			0.974874 0.006281
			0.979899 0.005025
			0.984925 0.003769
			0.989950 0.002513
			0.994975 0.001256
			1.000000 0.000000
		};
		\addlegendentry{{$u_1(i) = u^{\prime \prime} _1 $  }};
		
		\addplot [dots=10 per 1cm, color=green!0!red, thick] table {
			0.015075 0.953675
			0.020101 0.948649
			0.025126 0.943624
			0.030151 0.938599
			0.035176 0.933574
			0.040201 0.928549
			0.045226 0.923524
			0.050251 0.918499
			0.055276 0.913474
			0.060302 0.908448
			0.065327 0.903423
			0.070352 0.898398
			0.075377 0.893373
			0.080402 0.888348
			0.085427 0.883323
			0.090452 0.878298
			0.095477 0.873273
			0.100503 0.868247
			0.105528 0.863222
			0.110553 0.858197
			0.115578 0.853172
			0.120603 0.848147
			0.125628 0.843122
			0.130653 0.838097
			0.135678 0.833072
			0.140704 0.828046
			0.145729 0.823021
			0.150754 0.817996
			0.155779 0.812971
			0.160804 0.807946
			0.165829 0.802921
			0.170854 0.797896
			0.175879 0.792871
			0.180905 0.787845
			0.185930 0.782820
			0.190955 0.777795
			0.195980 0.772770
			0.201005 0.767745
			0.206030 0.762720
			0.211055 0.757695
			0.216080 0.752670
			0.221106 0.747644
			0.226131 0.742619
			0.231156 0.737594
			0.236181 0.732569
			0.241206 0.727544
			0.246231 0.722519
			0.251256 0.717494
			0.256281 0.712469
			0.261307 0.707443
			0.266332 0.702418
			0.271357 0.697393
			0.276382 0.692368
			0.281407 0.687343
			0.286432 0.682318
			0.291457 0.677293
			0.296482 0.672268
			0.301508 0.667242
			0.306533 0.662217
			0.311558 0.657192
			0.316583 0.652167
			0.321608 0.647142
			0.326633 0.642117
			0.331658 0.637092
			0.336683 0.632067
			0.341709 0.627041
			0.346734 0.622016
			0.351759 0.616991
			0.356784 0.611966
			0.361809 0.606941
			0.366834 0.601916
			0.371859 0.596891
			0.376884 0.591866
			0.381910 0.586840
			0.386935 0.581815
			0.391960 0.576790
			0.396985 0.571765
			0.402010 0.566740
			0.407035 0.561715
			0.412060 0.556690
			0.417085 0.551665
			0.422111 0.546639
			0.427136 0.541614
			0.432161 0.536589
			0.437186 0.531564
			0.442211 0.526539
			0.447236 0.521514
			0.452261 0.516489
			0.457286 0.511464
			0.462312 0.506438
			0.467337 0.501413
			0.472362 0.496388
			0.477387 0.491363
			0.482412 0.486338
			0.487437 0.481313
			0.492462 0.476288
			0.497487 0.471263
			0.502513 0.466237
			0.507538 0.461212
			0.512563 0.456187
			0.517588 0.451162
			0.522613 0.446137
			0.527638 0.441112
			0.532663 0.436087
			0.537688 0.431062
			0.542714 0.426036
			0.547739 0.421011
			0.552764 0.415986
			0.557789 0.410961
			0.562814 0.405936
			0.567839 0.400911
			0.572864 0.395886
			0.577889 0.390861
			0.582915 0.385835
			0.587940 0.380810
			0.592965 0.375785
			0.597990 0.370760
			0.603015 0.365735
			0.608040 0.360710
			0.613065 0.355685
			0.618090 0.350660
			0.623116 0.345634
			0.628141 0.340609
			0.633166 0.335584
			0.638191 0.330559
			0.643216 0.325534
			0.648241 0.320509
			0.653266 0.315484
			0.658291 0.310459
			0.663317 0.305433
			0.668342 0.300408
			0.673367 0.295383
			0.678392 0.290358
			0.683417 0.285333
			0.688442 0.280308
			0.693467 0.275283
			0.698492 0.270258
			0.703518 0.265232
			0.708543 0.260207
			0.713568 0.255182
			0.718593 0.250157
			0.723618 0.245132
			0.728643 0.240107
			0.733668 0.235082
			0.738693 0.230057
			0.743719 0.225031
			0.748744 0.220006
			0.753769 0.214981
			0.758794 0.209956
			0.763819 0.204931
			0.768844 0.199906
			0.773869 0.194881
			0.778894 0.189856
			0.783920 0.184830
			0.788945 0.179805
			0.793970 0.174780
			0.798995 0.169755
			0.804020 0.164730
			0.809045 0.159705
			0.814070 0.154680
			0.819095 0.149655
			0.824121 0.144629
			0.829146 0.139604
			0.834171 0.134579
			0.839196 0.129554
			0.844221 0.124529
			0.849246 0.119504
			0.854271 0.114479
			0.859296 0.109454
			0.864322 0.104428
			0.869347 0.099403
			0.874372 0.094378
			0.879397 0.089353
			0.884422 0.084328
			0.889447 0.079303
			0.894472 0.074278
			0.899497 0.069253
			0.904523 0.064227
			0.909548 0.059202
			0.914573 0.054177
			0.919598 0.049152
			0.924623 0.044127
			0.929648 0.039102
			0.934673 0.034077
			0.939698 0.029052
			0.944724 0.024026
			0.949749 0.019001
			0.954774 0.013976
		};
		\addlegendentry{{$v_1(i)$ for $u_1(i) \ll 1$  }};
		
		\draw[dots=10 per 1cm, color=green!0!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=11 per 1cm, color=green!6!red, thick,forget plot] table {
			0.015075 0.947090
			0.020101 0.942065
			0.025126 0.937039
			0.030151 0.932014
			0.035176 0.926989
			0.040201 0.921964
			0.045226 0.916939
			0.050251 0.911914
			0.055276 0.906889
			0.060302 0.901864
			0.065327 0.896838
			0.070352 0.891813
			0.075377 0.886788
			0.080402 0.881763
			0.085427 0.876738
			0.090452 0.871713
			0.095477 0.866688
			0.100503 0.861663
			0.105528 0.856637
			0.110553 0.851612
			0.115578 0.846587
			0.120603 0.841562
			0.125628 0.836537
			0.130653 0.831512
			0.135678 0.826487
			0.140704 0.821462
			0.145729 0.816436
			0.150754 0.811411
			0.155779 0.806386
			0.160804 0.801361
			0.165829 0.796336
			0.170854 0.791311
			0.175879 0.786286
			0.180905 0.781261
			0.185930 0.776235
			0.190955 0.771210
			0.195980 0.766185
			0.201005 0.761160
			0.206030 0.756135
			0.211055 0.751110
			0.216080 0.746085
			0.221106 0.741060
			0.226131 0.736034
			0.231156 0.731009
			0.236181 0.725984
			0.241206 0.720959
			0.246231 0.715934
			0.251256 0.710909
			0.256281 0.705884
			0.261307 0.700859
			0.266332 0.695833
			0.271357 0.690808
			0.276382 0.685783
			0.281407 0.680758
			0.286432 0.675733
			0.291457 0.670708
			0.296482 0.665683
			0.301508 0.660658
			0.306533 0.655632
			0.311558 0.650607
			0.316583 0.645582
			0.321608 0.640557
			0.326633 0.635532
			0.331658 0.630507
			0.336683 0.625482
			0.341709 0.620457
			0.346734 0.615431
			0.351759 0.610406
			0.356784 0.605381
			0.361809 0.600356
			0.366834 0.595331
			0.371859 0.590306
			0.376884 0.585281
			0.381910 0.580256
			0.386935 0.575230
			0.391960 0.570205
			0.396985 0.565180
			0.402010 0.560155
			0.407035 0.555130
			0.412060 0.550105
			0.417085 0.545080
			0.422111 0.540055
			0.427136 0.535029
			0.432161 0.530004
			0.437186 0.524979
			0.442211 0.519954
			0.447236 0.514929
			0.452261 0.509904
			0.457286 0.504879
			0.462312 0.499854
			0.467337 0.494828
			0.472362 0.489803
			0.477387 0.484778
			0.482412 0.479753
			0.487437 0.474728
			0.492462 0.469703
			0.497487 0.464678
			0.502513 0.459653
			0.507538 0.454627
			0.512563 0.449602
			0.517588 0.444577
			0.522613 0.439552
			0.527638 0.434527
			0.532663 0.429502
			0.537688 0.424477
			0.542714 0.419452
			0.547739 0.414426
			0.552764 0.409401
			0.557789 0.404376
			0.562814 0.399351
			0.567839 0.394326
			0.572864 0.389301
			0.577889 0.384276
			0.582915 0.379251
			0.587940 0.374225
			0.592965 0.369200
			0.597990 0.364175
			0.603015 0.359150
			0.608040 0.354125
			0.613065 0.349100
			0.618090 0.344075
			0.623116 0.339050
			0.628141 0.334024
			0.633166 0.328999
			0.638191 0.323974
			0.643216 0.318949
			0.648241 0.313924
			0.653266 0.308899
			0.658291 0.303874
			0.663317 0.298849
			0.668342 0.293823
			0.673367 0.288798
			0.678392 0.283773
			0.683417 0.278748
			0.688442 0.273723
			0.693467 0.268698
			0.698492 0.263673
			0.703518 0.258647
			0.708543 0.253622
			0.713568 0.248597
			0.718593 0.243572
			0.723618 0.238547
			0.728643 0.233522
			0.733668 0.228497
			0.738693 0.223472
			0.743719 0.218446
			0.748744 0.213421
			0.753769 0.208396
			0.758794 0.203371
			0.763819 0.198346
			0.768844 0.193321
			0.773869 0.188296
			0.778894 0.183271
			0.783920 0.178245
			0.788945 0.173220
			0.793970 0.168195
			0.798995 0.163170
			0.804020 0.158145
			0.809045 0.153120
			0.814070 0.148095
			0.819095 0.143070
			0.824121 0.138044
			0.829146 0.133019
			0.834171 0.127994
			0.839196 0.122969
			0.844221 0.117944
			0.849246 0.112919
			0.854271 0.107894
			0.859296 0.102869
			0.864322 0.097843
			0.869347 0.092818
			0.874372 0.087793
			0.879397 0.082768
			0.884422 0.077743
			0.889447 0.072718
			0.894472 0.067693
			0.899497 0.062668
			0.904523 0.057642
			0.909548 0.052617
			0.914573 0.047592
			0.919598 0.042567
			0.924623 0.037542
			0.929648 0.032517
			0.934673 0.027492
			0.939698 0.022467
			0.944724 0.017441
		};
		
		\draw[dots=11 per 1cm, color=green!6!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=12 per 1cm, color=green!12!red, thick,forget plot] table {
			0.020101 0.934092
			0.025126 0.929067
			0.030151 0.924042
			0.035176 0.919017
			0.040201 0.913992
			0.045226 0.908966
			0.050251 0.903941
			0.055276 0.898916
			0.060302 0.893891
			0.065327 0.888866
			0.070352 0.883841
			0.075377 0.878816
			0.080402 0.873791
			0.085427 0.868765
			0.090452 0.863740
			0.095477 0.858715
			0.100503 0.853690
			0.105528 0.848665
			0.110553 0.843640
			0.115578 0.838615
			0.120603 0.833590
			0.125628 0.828564
			0.130653 0.823539
			0.135678 0.818514
			0.140704 0.813489
			0.145729 0.808464
			0.150754 0.803439
			0.155779 0.798414
			0.160804 0.793389
			0.165829 0.788363
			0.170854 0.783338
			0.175879 0.778313
			0.180905 0.773288
			0.185930 0.768263
			0.190955 0.763238
			0.195980 0.758213
			0.201005 0.753188
			0.206030 0.748162
			0.211055 0.743137
			0.216080 0.738112
			0.221106 0.733087
			0.226131 0.728062
			0.231156 0.723037
			0.236181 0.718012
			0.241206 0.712987
			0.246231 0.707961
			0.251256 0.702936
			0.256281 0.697911
			0.261307 0.692886
			0.266332 0.687861
			0.271357 0.682836
			0.276382 0.677811
			0.281407 0.672786
			0.286432 0.667760
			0.291457 0.662735
			0.296482 0.657710
			0.301508 0.652685
			0.306533 0.647660
			0.311558 0.642635
			0.316583 0.637610
			0.321608 0.632585
			0.326633 0.627559
			0.331658 0.622534
			0.336683 0.617509
			0.341709 0.612484
			0.346734 0.607459
			0.351759 0.602434
			0.356784 0.597409
			0.361809 0.592384
			0.366834 0.587358
			0.371859 0.582333
			0.376884 0.577308
			0.381910 0.572283
			0.386935 0.567258
			0.391960 0.562233
			0.396985 0.557208
			0.402010 0.552183
			0.407035 0.547157
			0.412060 0.542132
			0.417085 0.537107
			0.422111 0.532082
			0.427136 0.527057
			0.432161 0.522032
			0.437186 0.517007
			0.442211 0.511982
			0.447236 0.506956
			0.452261 0.501931
			0.457286 0.496906
			0.462312 0.491881
			0.467337 0.486856
			0.472362 0.481831
			0.477387 0.476806
			0.482412 0.471781
			0.487437 0.466755
			0.492462 0.461730
			0.497487 0.456705
			0.502513 0.451680
			0.507538 0.446655
			0.512563 0.441630
			0.517588 0.436605
			0.522613 0.431580
			0.527638 0.426554
			0.532663 0.421529
			0.537688 0.416504
			0.542714 0.411479
			0.547739 0.406454
			0.552764 0.401429
			0.557789 0.396404
			0.562814 0.391379
			0.567839 0.386353
			0.572864 0.381328
			0.577889 0.376303
			0.582915 0.371278
			0.587940 0.366253
			0.592965 0.361228
			0.597990 0.356203
			0.603015 0.351178
			0.608040 0.346152
			0.613065 0.341127
			0.618090 0.336102
			0.623116 0.331077
			0.628141 0.326052
			0.633166 0.321027
			0.638191 0.316002
			0.643216 0.310977
			0.648241 0.305951
			0.653266 0.300926
			0.658291 0.295901
			0.663317 0.290876
			0.668342 0.285851
			0.673367 0.280826
			0.678392 0.275801
			0.683417 0.270776
			0.688442 0.265750
			0.693467 0.260725
			0.698492 0.255700
			0.703518 0.250675
			0.708543 0.245650
			0.713568 0.240625
			0.718593 0.235600
			0.723618 0.230575
			0.728643 0.225549
			0.733668 0.220524
			0.738693 0.215499
			0.743719 0.210474
			0.748744 0.205449
			0.753769 0.200424
			0.758794 0.195399
			0.763819 0.190374
			0.768844 0.185348
			0.773869 0.180323
			0.778894 0.175298
			0.783920 0.170273
			0.788945 0.165248
			0.793970 0.160223
			0.798995 0.155198
			0.804020 0.150173
			0.809045 0.145147
			0.814070 0.140122
			0.819095 0.135097
			0.824121 0.130072
			0.829146 0.125047
			0.834171 0.120022
			0.839196 0.114997
			0.844221 0.109972
			0.849246 0.104946
			0.854271 0.099921
			0.859296 0.094896
			0.864322 0.089871
			0.869347 0.084846
			0.874372 0.079821
			0.879397 0.074796
			0.884422 0.069771
			0.889447 0.064745
			0.894472 0.059720
			0.899497 0.054695
			0.904523 0.049670
			0.909548 0.044645
			0.914573 0.039620
			0.919598 0.034595
			0.924623 0.029569
			0.929648 0.024544
			0.934673 0.019519
		};
		
		\draw[dots=12 per 1cm, color=green!12!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		
		\addplot [dots=13 per 1cm, color=green!18!red, thick,forget plot] table {
			0.020101 0.924440
			0.025126 0.919415
			0.030151 0.914389
			0.035176 0.909364
			0.040201 0.904339
			0.045226 0.899314
			0.050251 0.894289
			0.055276 0.889264
			0.060302 0.884239
			0.065327 0.879214
			0.070352 0.874188
			0.075377 0.869163
			0.080402 0.864138
			0.085427 0.859113
			0.090452 0.854088
			0.095477 0.849063
			0.100503 0.844038
			0.105528 0.839013
			0.110553 0.833987
			0.115578 0.828962
			0.120603 0.823937
			0.125628 0.818912
			0.130653 0.813887
			0.135678 0.808862
			0.140704 0.803837
			0.145729 0.798812
			0.150754 0.793786
			0.155779 0.788761
			0.160804 0.783736
			0.165829 0.778711
			0.170854 0.773686
			0.175879 0.768661
			0.180905 0.763636
			0.185930 0.758611
			0.190955 0.753585
			0.195980 0.748560
			0.201005 0.743535
			0.206030 0.738510
			0.211055 0.733485
			0.216080 0.728460
			0.221106 0.723435
			0.226131 0.718410
			0.231156 0.713384
			0.236181 0.708359
			0.241206 0.703334
			0.246231 0.698309
			0.251256 0.693284
			0.256281 0.688259
			0.261307 0.683234
			0.266332 0.678209
			0.271357 0.673183
			0.276382 0.668158
			0.281407 0.663133
			0.286432 0.658108
			0.291457 0.653083
			0.296482 0.648058
			0.301508 0.643033
			0.306533 0.638008
			0.311558 0.632982
			0.316583 0.627957
			0.321608 0.622932
			0.326633 0.617907
			0.331658 0.612882
			0.336683 0.607857
			0.341709 0.602832
			0.346734 0.597807
			0.351759 0.592781
			0.356784 0.587756
			0.361809 0.582731
			0.366834 0.577706
			0.371859 0.572681
			0.376884 0.567656
			0.381910 0.562631
			0.386935 0.557606
			0.391960 0.552580
			0.396985 0.547555
			0.402010 0.542530
			0.407035 0.537505
			0.412060 0.532480
			0.417085 0.527455
			0.422111 0.522430
			0.427136 0.517405
			0.432161 0.512379
			0.437186 0.507354
			0.442211 0.502329
			0.447236 0.497304
			0.452261 0.492279
			0.457286 0.487254
			0.462312 0.482229
			0.467337 0.477204
			0.472362 0.472178
			0.477387 0.467153
			0.482412 0.462128
			0.487437 0.457103
			0.492462 0.452078
			0.497487 0.447053
			0.502513 0.442028
			0.507538 0.437003
			0.512563 0.431977
			0.517588 0.426952
			0.522613 0.421927
			0.527638 0.416902
			0.532663 0.411877
			0.537688 0.406852
			0.542714 0.401827
			0.547739 0.396802
			0.552764 0.391776
			0.557789 0.386751
			0.562814 0.381726
			0.567839 0.376701
			0.572864 0.371676
			0.577889 0.366651
			0.582915 0.361626
			0.587940 0.356601
			0.592965 0.351575
			0.597990 0.346550
			0.603015 0.341525
			0.608040 0.336500
			0.613065 0.331475
			0.618090 0.326450
			0.623116 0.321425
			0.628141 0.316399
			0.633166 0.311374
			0.638191 0.306349
			0.643216 0.301324
			0.648241 0.296299
			0.653266 0.291274
			0.658291 0.286249
			0.663317 0.281224
			0.668342 0.276198
			0.673367 0.271173
			0.678392 0.266148
			0.683417 0.261123
			0.688442 0.256098
			0.693467 0.251073
			0.698492 0.246048
			0.703518 0.241023
			0.708543 0.235997
			0.713568 0.230972
			0.718593 0.225947
			0.723618 0.220922
			0.728643 0.215897
			0.733668 0.210872
			0.738693 0.205847
			0.743719 0.200822
			0.748744 0.195796
			0.753769 0.190771
			0.758794 0.185746
			0.763819 0.180721
			0.768844 0.175696
			0.773869 0.170671
			0.778894 0.165646
			0.783920 0.160621
			0.788945 0.155595
			0.793970 0.150570
			0.798995 0.145545
			0.804020 0.140520
			0.809045 0.135495
			0.814070 0.130470
			0.819095 0.125445
			0.824121 0.120420
			0.829146 0.115394
			0.834171 0.110369
			0.839196 0.105344
			0.844221 0.100319
			0.849246 0.095294
			0.854271 0.090269
			0.859296 0.085244
			0.864322 0.080219
			0.869347 0.075193
			0.874372 0.070168
			0.879397 0.065143
			0.884422 0.060118
			0.889447 0.055093
			0.894472 0.050068
			0.899497 0.045043
			0.904523 0.040018
			0.909548 0.034992
			0.914573 0.029967
			0.919598 0.024942
			0.924623 0.019917
		};
		
		\draw[dots=13 per 1cm, color=green!18!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=14 per 1cm, color=green!25!red, thick,forget plot] table {
			0.025126 0.907728
			0.030151 0.902703
			0.035176 0.897678
			0.040201 0.892653
			0.045226 0.887628
			0.050251 0.882603
			0.055276 0.877577
			0.060302 0.872552
			0.065327 0.867527
			0.070352 0.862502
			0.075377 0.857477
			0.080402 0.852452
			0.085427 0.847427
			0.090452 0.842402
			0.095477 0.837376
			0.100503 0.832351
			0.105528 0.827326
			0.110553 0.822301
			0.115578 0.817276
			0.120603 0.812251
			0.125628 0.807226
			0.130653 0.802201
			0.135678 0.797175
			0.140704 0.792150
			0.145729 0.787125
			0.150754 0.782100
			0.155779 0.777075
			0.160804 0.772050
			0.165829 0.767025
			0.170854 0.762000
			0.175879 0.756974
			0.180905 0.751949
			0.185930 0.746924
			0.190955 0.741899
			0.195980 0.736874
			0.201005 0.731849
			0.206030 0.726824
			0.211055 0.721799
			0.216080 0.716773
			0.221106 0.711748
			0.226131 0.706723
			0.231156 0.701698
			0.236181 0.696673
			0.241206 0.691648
			0.246231 0.686623
			0.251256 0.681598
			0.256281 0.676572
			0.261307 0.671547
			0.266332 0.666522
			0.271357 0.661497
			0.276382 0.656472
			0.281407 0.651447
			0.286432 0.646422
			0.291457 0.641397
			0.296482 0.636371
			0.301508 0.631346
			0.306533 0.626321
			0.311558 0.621296
			0.316583 0.616271
			0.321608 0.611246
			0.326633 0.606221
			0.331658 0.601196
			0.336683 0.596170
			0.341709 0.591145
			0.346734 0.586120
			0.351759 0.581095
			0.356784 0.576070
			0.361809 0.571045
			0.366834 0.566020
			0.371859 0.560995
			0.376884 0.555969
			0.381910 0.550944
			0.386935 0.545919
			0.391960 0.540894
			0.396985 0.535869
			0.402010 0.530844
			0.407035 0.525819
			0.412060 0.520794
			0.417085 0.515768
			0.422111 0.510743
			0.427136 0.505718
			0.432161 0.500693
			0.437186 0.495668
			0.442211 0.490643
			0.447236 0.485618
			0.452261 0.480593
			0.457286 0.475567
			0.462312 0.470542
			0.467337 0.465517
			0.472362 0.460492
			0.477387 0.455467
			0.482412 0.450442
			0.487437 0.445417
			0.492462 0.440392
			0.497487 0.435366
			0.502513 0.430341
			0.507538 0.425316
			0.512563 0.420291
			0.517588 0.415266
			0.522613 0.410241
			0.527638 0.405216
			0.532663 0.400191
			0.537688 0.395165
			0.542714 0.390140
			0.547739 0.385115
			0.552764 0.380090
			0.557789 0.375065
			0.562814 0.370040
			0.567839 0.365015
			0.572864 0.359990
			0.577889 0.354964
			0.582915 0.349939
			0.587940 0.344914
			0.592965 0.339889
			0.597990 0.334864
			0.603015 0.329839
			0.608040 0.324814
			0.613065 0.319789
			0.618090 0.314763
			0.623116 0.309738
			0.628141 0.304713
			0.633166 0.299688
			0.638191 0.294663
			0.643216 0.289638
			0.648241 0.284613
			0.653266 0.279588
			0.658291 0.274562
			0.663317 0.269537
			0.668342 0.264512
			0.673367 0.259487
			0.678392 0.254462
			0.683417 0.249437
			0.688442 0.244412
			0.693467 0.239387
			0.698492 0.234361
			0.703518 0.229336
			0.708543 0.224311
			0.713568 0.219286
			0.718593 0.214261
			0.723618 0.209236
			0.728643 0.204211
			0.733668 0.199186
			0.738693 0.194160
			0.743719 0.189135
			0.748744 0.184110
			0.753769 0.179085
			0.758794 0.174060
			0.763819 0.169035
			0.768844 0.164010
			0.773869 0.158985
			0.778894 0.153959
			0.783920 0.148934
			0.788945 0.143909
			0.793970 0.138884
			0.798995 0.133859
			0.804020 0.128834
			0.809045 0.123809
			0.814070 0.118784
			0.819095 0.113758
			0.824121 0.108733
			0.829146 0.103708
			0.834171 0.098683
			0.839196 0.093658
			0.844221 0.088633
			0.849246 0.083608
			0.854271 0.078583
			0.859296 0.073557
			0.864322 0.068532
			0.869347 0.063507
			0.874372 0.058482
			0.879397 0.053457
			0.884422 0.048432
			0.889447 0.043407
			0.894472 0.038381
			0.899497 0.033356
			0.904523 0.028331
			0.909548 0.023306
		};
		
		\draw[dots=14 per 1cm, color=green!25!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=15 per 1cm, color=green!31!red, thick,forget plot] table {
			0.030151 0.888554
			0.035176 0.883529
			0.040201 0.878504
			0.045226 0.873479
			0.050251 0.868454
			0.055276 0.863429
			0.060302 0.858403
			0.065327 0.853378
			0.070352 0.848353
			0.075377 0.843328
			0.080402 0.838303
			0.085427 0.833278
			0.090452 0.828253
			0.095477 0.823228
			0.100503 0.818202
			0.105528 0.813177
			0.110553 0.808152
			0.115578 0.803127
			0.120603 0.798102
			0.125628 0.793077
			0.130653 0.788052
			0.135678 0.783027
			0.140704 0.778001
			0.145729 0.772976
			0.150754 0.767951
			0.155779 0.762926
			0.160804 0.757901
			0.165829 0.752876
			0.170854 0.747851
			0.175879 0.742826
			0.180905 0.737800
			0.185930 0.732775
			0.190955 0.727750
			0.195980 0.722725
			0.201005 0.717700
			0.206030 0.712675
			0.211055 0.707650
			0.216080 0.702625
			0.221106 0.697599
			0.226131 0.692574
			0.231156 0.687549
			0.236181 0.682524
			0.241206 0.677499
			0.246231 0.672474
			0.251256 0.667449
			0.256281 0.662424
			0.261307 0.657398
			0.266332 0.652373
			0.271357 0.647348
			0.276382 0.642323
			0.281407 0.637298
			0.286432 0.632273
			0.291457 0.627248
			0.296482 0.622223
			0.301508 0.617197
			0.306533 0.612172
			0.311558 0.607147
			0.316583 0.602122
			0.321608 0.597097
			0.326633 0.592072
			0.331658 0.587047
			0.336683 0.582022
			0.341709 0.576996
			0.346734 0.571971
			0.351759 0.566946
			0.356784 0.561921
			0.361809 0.556896
			0.366834 0.551871
			0.371859 0.546846
			0.376884 0.541821
			0.381910 0.536795
			0.386935 0.531770
			0.391960 0.526745
			0.396985 0.521720
			0.402010 0.516695
			0.407035 0.511670
			0.412060 0.506645
			0.417085 0.501620
			0.422111 0.496594
			0.427136 0.491569
			0.432161 0.486544
			0.437186 0.481519
			0.442211 0.476494
			0.447236 0.471469
			0.452261 0.466444
			0.457286 0.461419
			0.462312 0.456393
			0.467337 0.451368
			0.472362 0.446343
			0.477387 0.441318
			0.482412 0.436293
			0.487437 0.431268
			0.492462 0.426243
			0.497487 0.421218
			0.502513 0.416192
			0.507538 0.411167
			0.512563 0.406142
			0.517588 0.401117
			0.522613 0.396092
			0.527638 0.391067
			0.532663 0.386042
			0.537688 0.381017
			0.542714 0.375991
			0.547739 0.370966
			0.552764 0.365941
			0.557789 0.360916
			0.562814 0.355891
			0.567839 0.350866
			0.572864 0.345841
			0.577889 0.340816
			0.582915 0.335790
			0.587940 0.330765
			0.592965 0.325740
			0.597990 0.320715
			0.603015 0.315690
			0.608040 0.310665
			0.613065 0.305640
			0.618090 0.300615
			0.623116 0.295589
			0.628141 0.290564
			0.633166 0.285539
			0.638191 0.280514
			0.643216 0.275489
			0.648241 0.270464
			0.653266 0.265439
			0.658291 0.260414
			0.663317 0.255388
			0.668342 0.250363
			0.673367 0.245338
			0.678392 0.240313
			0.683417 0.235288
			0.688442 0.230263
			0.693467 0.225238
			0.698492 0.220213
			0.703518 0.215187
			0.708543 0.210162
			0.713568 0.205137
			0.718593 0.200112
			0.723618 0.195087
			0.728643 0.190062
			0.733668 0.185037
			0.738693 0.180012
			0.743719 0.174986
			0.748744 0.169961
			0.753769 0.164936
			0.758794 0.159911
			0.763819 0.154886
			0.768844 0.149861
			0.773869 0.144836
			0.778894 0.139811
			0.783920 0.134785
			0.788945 0.129760
			0.793970 0.124735
			0.798995 0.119710
			0.804020 0.114685
			0.809045 0.109660
			0.814070 0.104635
			0.819095 0.099610
			0.824121 0.094584
			0.829146 0.089559
			0.834171 0.084534
			0.839196 0.079509
			0.844221 0.074484
			0.849246 0.069459
			0.854271 0.064434
			0.859296 0.059409
			0.864322 0.054383
			0.869347 0.049358
			0.874372 0.044333
			0.879397 0.039308
			0.884422 0.034283
			0.889447 0.029258
		};
		
		\draw[dots=15 per 1cm, color=green!31!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=16 per 1cm, color=green!37!red, thick,forget plot] table {
			0.035176 0.866399
			0.040201 0.861374
			0.045226 0.856349
			0.050251 0.851323
			0.055276 0.846298
			0.060302 0.841273
			0.065327 0.836248
			0.070352 0.831223
			0.075377 0.826198
			0.080402 0.821173
			0.085427 0.816148
			0.090452 0.811122
			0.095477 0.806097
			0.100503 0.801072
			0.105528 0.796047
			0.110553 0.791022
			0.115578 0.785997
			0.120603 0.780972
			0.125628 0.775947
			0.130653 0.770921
			0.135678 0.765896
			0.140704 0.760871
			0.145729 0.755846
			0.150754 0.750821
			0.155779 0.745796
			0.160804 0.740771
			0.165829 0.735746
			0.170854 0.730720
			0.175879 0.725695
			0.180905 0.720670
			0.185930 0.715645
			0.190955 0.710620
			0.195980 0.705595
			0.201005 0.700570
			0.206030 0.695545
			0.211055 0.690519
			0.216080 0.685494
			0.221106 0.680469
			0.226131 0.675444
			0.231156 0.670419
			0.236181 0.665394
			0.241206 0.660369
			0.246231 0.655344
			0.251256 0.650318
			0.256281 0.645293
			0.261307 0.640268
			0.266332 0.635243
			0.271357 0.630218
			0.276382 0.625193
			0.281407 0.620168
			0.286432 0.615143
			0.291457 0.610117
			0.296482 0.605092
			0.301508 0.600067
			0.306533 0.595042
			0.311558 0.590017
			0.316583 0.584992
			0.321608 0.579967
			0.326633 0.574942
			0.331658 0.569916
			0.336683 0.564891
			0.341709 0.559866
			0.346734 0.554841
			0.351759 0.549816
			0.356784 0.544791
			0.361809 0.539766
			0.366834 0.534741
			0.371859 0.529715
			0.376884 0.524690
			0.381910 0.519665
			0.386935 0.514640
			0.391960 0.509615
			0.396985 0.504590
			0.402010 0.499565
			0.407035 0.494540
			0.412060 0.489514
			0.417085 0.484489
			0.422111 0.479464
			0.427136 0.474439
			0.432161 0.469414
			0.437186 0.464389
			0.442211 0.459364
			0.447236 0.454339
			0.452261 0.449313
			0.457286 0.444288
			0.462312 0.439263
			0.467337 0.434238
			0.472362 0.429213
			0.477387 0.424188
			0.482412 0.419163
			0.487437 0.414138
			0.492462 0.409112
			0.497487 0.404087
			0.502513 0.399062
			0.507538 0.394037
			0.512563 0.389012
			0.517588 0.383987
			0.522613 0.378962
			0.527638 0.373937
			0.532663 0.368911
			0.537688 0.363886
			0.542714 0.358861
			0.547739 0.353836
			0.552764 0.348811
			0.557789 0.343786
			0.562814 0.338761
			0.567839 0.333736
			0.572864 0.328710
			0.577889 0.323685
			0.582915 0.318660
			0.587940 0.313635
			0.592965 0.308610
			0.597990 0.303585
			0.603015 0.298560
			0.608040 0.293535
			0.613065 0.288509
			0.618090 0.283484
			0.623116 0.278459
			0.628141 0.273434
			0.633166 0.268409
			0.638191 0.263384
			0.643216 0.258359
			0.648241 0.253334
			0.653266 0.248308
			0.658291 0.243283
			0.663317 0.238258
			0.668342 0.233233
			0.673367 0.228208
			0.678392 0.223183
			0.683417 0.218158
			0.688442 0.213133
			0.693467 0.208107
			0.698492 0.203082
			0.703518 0.198057
			0.708543 0.193032
			0.713568 0.188007
			0.718593 0.182982
			0.723618 0.177957
			0.728643 0.172932
			0.733668 0.167906
			0.738693 0.162881
			0.743719 0.157856
			0.748744 0.152831
			0.753769 0.147806
			0.758794 0.142781
			0.763819 0.137756
			0.768844 0.132731
			0.773869 0.127705
			0.778894 0.122680
			0.783920 0.117655
			0.788945 0.112630
			0.793970 0.107605
			0.798995 0.102580
			0.804020 0.097555
			0.809045 0.092530
			0.814070 0.087504
			0.819095 0.082479
			0.824121 0.077454
			0.829146 0.072429
			0.834171 0.067404
			0.839196 0.062379
			0.844221 0.057354
			0.849246 0.052329
			0.854271 0.047303
			0.859296 0.042278
			0.864322 0.037253
		};
		
		\draw[dots=16 per 1cm, color=green!37!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=17 per 1cm, color=green!43!red, thick,forget plot] table {
			0.040201 0.840634
			0.045226 0.835609
			0.050251 0.830584
			0.055276 0.825558
			0.060302 0.820533
			0.065327 0.815508
			0.070352 0.810483
			0.075377 0.805458
			0.080402 0.800433
			0.085427 0.795408
			0.090452 0.790383
			0.095477 0.785357
			0.100503 0.780332
			0.105528 0.775307
			0.110553 0.770282
			0.115578 0.765257
			0.120603 0.760232
			0.125628 0.755207
			0.130653 0.750182
			0.135678 0.745156
			0.140704 0.740131
			0.145729 0.735106
			0.150754 0.730081
			0.155779 0.725056
			0.160804 0.720031
			0.165829 0.715006
			0.170854 0.709981
			0.175879 0.704955
			0.180905 0.699930
			0.185930 0.694905
			0.190955 0.689880
			0.195980 0.684855
			0.201005 0.679830
			0.206030 0.674805
			0.211055 0.669780
			0.216080 0.664754
			0.221106 0.659729
			0.226131 0.654704
			0.231156 0.649679
			0.236181 0.644654
			0.241206 0.639629
			0.246231 0.634604
			0.251256 0.629579
			0.256281 0.624553
			0.261307 0.619528
			0.266332 0.614503
			0.271357 0.609478
			0.276382 0.604453
			0.281407 0.599428
			0.286432 0.594403
			0.291457 0.589378
			0.296482 0.584352
			0.301508 0.579327
			0.306533 0.574302
			0.311558 0.569277
			0.316583 0.564252
			0.321608 0.559227
			0.326633 0.554202
			0.331658 0.549177
			0.336683 0.544151
			0.341709 0.539126
			0.346734 0.534101
			0.351759 0.529076
			0.356784 0.524051
			0.361809 0.519026
			0.366834 0.514001
			0.371859 0.508976
			0.376884 0.503950
			0.381910 0.498925
			0.386935 0.493900
			0.391960 0.488875
			0.396985 0.483850
			0.402010 0.478825
			0.407035 0.473800
			0.412060 0.468775
			0.417085 0.463749
			0.422111 0.458724
			0.427136 0.453699
			0.432161 0.448674
			0.437186 0.443649
			0.442211 0.438624
			0.447236 0.433599
			0.452261 0.428574
			0.457286 0.423548
			0.462312 0.418523
			0.467337 0.413498
			0.472362 0.408473
			0.477387 0.403448
			0.482412 0.398423
			0.487437 0.393398
			0.492462 0.388373
			0.497487 0.383347
			0.502513 0.378322
			0.507538 0.373297
			0.512563 0.368272
			0.517588 0.363247
			0.522613 0.358222
			0.527638 0.353197
			0.532663 0.348172
			0.537688 0.343146
			0.542714 0.338121
			0.547739 0.333096
			0.552764 0.328071
			0.557789 0.323046
			0.562814 0.318021
			0.567839 0.312996
			0.572864 0.307971
			0.577889 0.302945
			0.582915 0.297920
			0.587940 0.292895
			0.592965 0.287870
			0.597990 0.282845
			0.603015 0.277820
			0.608040 0.272795
			0.613065 0.267770
			0.618090 0.262744
			0.623116 0.257719
			0.628141 0.252694
			0.633166 0.247669
			0.638191 0.242644
			0.643216 0.237619
			0.648241 0.232594
			0.653266 0.227569
			0.658291 0.222543
			0.663317 0.217518
			0.668342 0.212493
			0.673367 0.207468
			0.678392 0.202443
			0.683417 0.197418
			0.688442 0.192393
			0.693467 0.187367
			0.698492 0.182342
			0.703518 0.177317
			0.708543 0.172292
			0.713568 0.167267
			0.718593 0.162242
			0.723618 0.157217
			0.728643 0.152192
			0.733668 0.147166
			0.738693 0.142141
			0.743719 0.137116
			0.748744 0.132091
			0.753769 0.127066
			0.758794 0.122041
			0.763819 0.117016
			0.768844 0.111991
			0.773869 0.106965
			0.778894 0.101940
			0.783920 0.096915
			0.788945 0.091890
			0.793970 0.086865
			0.798995 0.081840
			0.804020 0.076815
			0.809045 0.071790
			0.814070 0.066764
			0.819095 0.061739
			0.824121 0.056714
			0.829146 0.051689
			0.834171 0.046664
			0.839196 0.041639
		};
		
		\draw[dots=17 per 1cm, color=green!43!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=18 per 1cm, color=green!50!red, thick,forget plot] table {
			0.050251 0.805473
			0.055276 0.800448
			0.060302 0.795423
			0.065327 0.790398
			0.070352 0.785373
			0.075377 0.780348
			0.080402 0.775323
			0.085427 0.770298
			0.090452 0.765272
			0.095477 0.760247
			0.100503 0.755222
			0.105528 0.750197
			0.110553 0.745172
			0.115578 0.740147
			0.120603 0.735122
			0.125628 0.730097
			0.130653 0.725071
			0.135678 0.720046
			0.140704 0.715021
			0.145729 0.709996
			0.150754 0.704971
			0.155779 0.699946
			0.160804 0.694921
			0.165829 0.689896
			0.170854 0.684870
			0.175879 0.679845
			0.180905 0.674820
			0.185930 0.669795
			0.190955 0.664770
			0.195980 0.659745
			0.201005 0.654720
			0.206030 0.649695
			0.211055 0.644669
			0.216080 0.639644
			0.221106 0.634619
			0.226131 0.629594
			0.231156 0.624569
			0.236181 0.619544
			0.241206 0.614519
			0.246231 0.609494
			0.251256 0.604468
			0.256281 0.599443
			0.261307 0.594418
			0.266332 0.589393
			0.271357 0.584368
			0.276382 0.579343
			0.281407 0.574318
			0.286432 0.569293
			0.291457 0.564267
			0.296482 0.559242
			0.301508 0.554217
			0.306533 0.549192
			0.311558 0.544167
			0.316583 0.539142
			0.321608 0.534117
			0.326633 0.529092
			0.331658 0.524066
			0.336683 0.519041
			0.341709 0.514016
			0.346734 0.508991
			0.351759 0.503966
			0.356784 0.498941
			0.361809 0.493916
			0.366834 0.488890
			0.371859 0.483865
			0.376884 0.478840
			0.381910 0.473815
			0.386935 0.468790
			0.391960 0.463765
			0.396985 0.458740
			0.402010 0.453715
			0.407035 0.448689
			0.412060 0.443664
			0.417085 0.438639
			0.422111 0.433614
			0.427136 0.428589
			0.432161 0.423564
			0.437186 0.418539
			0.442211 0.413514
			0.447236 0.408488
			0.452261 0.403463
			0.457286 0.398438
			0.462312 0.393413
			0.467337 0.388388
			0.472362 0.383363
			0.477387 0.378338
			0.482412 0.373313
			0.487437 0.368287
			0.492462 0.363262
			0.497487 0.358237
			0.502513 0.353212
			0.507538 0.348187
			0.512563 0.343162
			0.517588 0.338137
			0.522613 0.333112
			0.527638 0.328086
			0.532663 0.323061
			0.537688 0.318036
			0.542714 0.313011
			0.547739 0.307986
			0.552764 0.302961
			0.557789 0.297936
			0.562814 0.292911
			0.567839 0.287885
			0.572864 0.282860
			0.577889 0.277835
			0.582915 0.272810
			0.587940 0.267785
			0.592965 0.262760
			0.597990 0.257735
			0.603015 0.252710
			0.608040 0.247684
			0.613065 0.242659
			0.618090 0.237634
			0.623116 0.232609
			0.628141 0.227584
			0.633166 0.222559
			0.638191 0.217534
			0.643216 0.212509
			0.648241 0.207483
			0.653266 0.202458
			0.658291 0.197433
			0.663317 0.192408
			0.668342 0.187383
			0.673367 0.182358
			0.678392 0.177333
			0.683417 0.172308
			0.688442 0.167282
			0.693467 0.162257
			0.698492 0.157232
			0.703518 0.152207
			0.708543 0.147182
			0.713568 0.142157
			0.718593 0.137132
			0.723618 0.132107
			0.728643 0.127081
			0.733668 0.122056
			0.738693 0.117031
			0.743719 0.112006
			0.748744 0.106981
			0.753769 0.101956
			0.758794 0.096931
			0.763819 0.091906
			0.768844 0.086880
			0.773869 0.081855
			0.778894 0.076830
			0.783920 0.071805
			0.788945 0.066780
			0.793970 0.061755
			0.798995 0.056730
			0.804020 0.051705
		};
		
		\draw[dots=18 per 1cm, color=green!50!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=19 per 1cm, color=green!56!red, thick,forget plot] table {
			0.060302 0.765022
			0.065327 0.759997
			0.070352 0.754972
			0.075377 0.749946
			0.080402 0.744921
			0.085427 0.739896
			0.090452 0.734871
			0.095477 0.729846
			0.100503 0.724821
			0.105528 0.719796
			0.110553 0.714771
			0.115578 0.709745
			0.120603 0.704720
			0.125628 0.699695
			0.130653 0.694670
			0.135678 0.689645
			0.140704 0.684620
			0.145729 0.679595
			0.150754 0.674570
			0.155779 0.669544
			0.160804 0.664519
			0.165829 0.659494
			0.170854 0.654469
			0.175879 0.649444
			0.180905 0.644419
			0.185930 0.639394
			0.190955 0.634369
			0.195980 0.629343
			0.201005 0.624318
			0.206030 0.619293
			0.211055 0.614268
			0.216080 0.609243
			0.221106 0.604218
			0.226131 0.599193
			0.231156 0.594168
			0.236181 0.589142
			0.241206 0.584117
			0.246231 0.579092
			0.251256 0.574067
			0.256281 0.569042
			0.261307 0.564017
			0.266332 0.558992
			0.271357 0.553967
			0.276382 0.548941
			0.281407 0.543916
			0.286432 0.538891
			0.291457 0.533866
			0.296482 0.528841
			0.301508 0.523816
			0.306533 0.518791
			0.311558 0.513766
			0.316583 0.508740
			0.321608 0.503715
			0.326633 0.498690
			0.331658 0.493665
			0.336683 0.488640
			0.341709 0.483615
			0.346734 0.478590
			0.351759 0.473565
			0.356784 0.468539
			0.361809 0.463514
			0.366834 0.458489
			0.371859 0.453464
			0.376884 0.448439
			0.381910 0.443414
			0.386935 0.438389
			0.391960 0.433364
			0.396985 0.428338
			0.402010 0.423313
			0.407035 0.418288
			0.412060 0.413263
			0.417085 0.408238
			0.422111 0.403213
			0.427136 0.398188
			0.432161 0.393163
			0.437186 0.388137
			0.442211 0.383112
			0.447236 0.378087
			0.452261 0.373062
			0.457286 0.368037
			0.462312 0.363012
			0.467337 0.357987
			0.472362 0.352962
			0.477387 0.347936
			0.482412 0.342911
			0.487437 0.337886
			0.492462 0.332861
			0.497487 0.327836
			0.502513 0.322811
			0.507538 0.317786
			0.512563 0.312761
			0.517588 0.307735
			0.522613 0.302710
			0.527638 0.297685
			0.532663 0.292660
			0.537688 0.287635
			0.542714 0.282610
			0.547739 0.277585
			0.552764 0.272560
			0.557789 0.267534
			0.562814 0.262509
			0.567839 0.257484
			0.572864 0.252459
			0.577889 0.247434
			0.582915 0.242409
			0.587940 0.237384
			0.592965 0.232359
			0.597990 0.227333
			0.603015 0.222308
			0.608040 0.217283
			0.613065 0.212258
			0.618090 0.207233
			0.623116 0.202208
			0.628141 0.197183
			0.633166 0.192158
			0.638191 0.187132
			0.643216 0.182107
			0.648241 0.177082
			0.653266 0.172057
			0.658291 0.167032
			0.663317 0.162007
			0.668342 0.156982
			0.673367 0.151957
			0.678392 0.146931
			0.683417 0.141906
			0.688442 0.136881
			0.693467 0.131856
			0.698492 0.126831
			0.703518 0.121806
			0.708543 0.116781
			0.713568 0.111756
			0.718593 0.106730
			0.723618 0.101705
			0.728643 0.096680
			0.733668 0.091655
			0.738693 0.086630
			0.743719 0.081605
			0.748744 0.076580
			0.753769 0.071555
			0.758794 0.066529
			0.763819 0.061504
		};
		
		\draw[dots=19 per 1cm, color=green!56!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=20 per 1cm, color=green!62!red, thick,forget plot] table {
			0.075377 0.713139
			0.080402 0.708114
			0.085427 0.703089
			0.090452 0.698064
			0.095477 0.693039
			0.100503 0.688013
			0.105528 0.682988
			0.110553 0.677963
			0.115578 0.672938
			0.120603 0.667913
			0.125628 0.662888
			0.130653 0.657863
			0.135678 0.652838
			0.140704 0.647812
			0.145729 0.642787
			0.150754 0.637762
			0.155779 0.632737
			0.160804 0.627712
			0.165829 0.622687
			0.170854 0.617662
			0.175879 0.612637
			0.180905 0.607611
			0.185930 0.602586
			0.190955 0.597561
			0.195980 0.592536
			0.201005 0.587511
			0.206030 0.582486
			0.211055 0.577461
			0.216080 0.572436
			0.221106 0.567410
			0.226131 0.562385
			0.231156 0.557360
			0.236181 0.552335
			0.241206 0.547310
			0.246231 0.542285
			0.251256 0.537260
			0.256281 0.532235
			0.261307 0.527209
			0.266332 0.522184
			0.271357 0.517159
			0.276382 0.512134
			0.281407 0.507109
			0.286432 0.502084
			0.291457 0.497059
			0.296482 0.492034
			0.301508 0.487008
			0.306533 0.481983
			0.311558 0.476958
			0.316583 0.471933
			0.321608 0.466908
			0.326633 0.461883
			0.331658 0.456858
			0.336683 0.451833
			0.341709 0.446807
			0.346734 0.441782
			0.351759 0.436757
			0.356784 0.431732
			0.361809 0.426707
			0.366834 0.421682
			0.371859 0.416657
			0.376884 0.411632
			0.381910 0.406606
			0.386935 0.401581
			0.391960 0.396556
			0.396985 0.391531
			0.402010 0.386506
			0.407035 0.381481
			0.412060 0.376456
			0.417085 0.371431
			0.422111 0.366405
			0.427136 0.361380
			0.432161 0.356355
			0.437186 0.351330
			0.442211 0.346305
			0.447236 0.341280
			0.452261 0.336255
			0.457286 0.331230
			0.462312 0.326204
			0.467337 0.321179
			0.472362 0.316154
			0.477387 0.311129
			0.482412 0.306104
			0.487437 0.301079
			0.492462 0.296054
			0.497487 0.291029
			0.502513 0.286003
			0.507538 0.280978
			0.512563 0.275953
			0.517588 0.270928
			0.522613 0.265903
			0.527638 0.260878
			0.532663 0.255853
			0.537688 0.250828
			0.542714 0.245802
			0.547739 0.240777
			0.552764 0.235752
			0.557789 0.230727
			0.562814 0.225702
			0.567839 0.220677
			0.572864 0.215652
			0.577889 0.210627
			0.582915 0.205601
			0.587940 0.200576
			0.592965 0.195551
			0.597990 0.190526
			0.603015 0.185501
			0.608040 0.180476
			0.613065 0.175451
			0.618090 0.170426
			0.623116 0.165400
			0.628141 0.160375
			0.633166 0.155350
			0.638191 0.150325
			0.643216 0.145300
			0.648241 0.140275
			0.653266 0.135250
			0.658291 0.130225
			0.663317 0.125199
			0.668342 0.120174
			0.673367 0.115149
			0.678392 0.110124
			0.683417 0.105099
			0.688442 0.100074
			0.693467 0.095049
			0.698492 0.090023
			0.703518 0.084998
			0.708543 0.079973
			0.713568 0.074948
		};
		
		\draw[dots=20 per 1cm, color=green!62!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=21 per 1cm, color=green!68!red, thick,forget plot] table {
			0.085427 0.658525
			0.090452 0.653500
			0.095477 0.648475
			0.100503 0.643450
			0.105528 0.638425
			0.110553 0.633400
			0.115578 0.628375
			0.120603 0.623350
			0.125628 0.618324
			0.130653 0.613299
			0.135678 0.608274
			0.140704 0.603249
			0.145729 0.598224
			0.150754 0.593199
			0.155779 0.588174
			0.160804 0.583149
			0.165829 0.578123
			0.170854 0.573098
			0.175879 0.568073
			0.180905 0.563048
			0.185930 0.558023
			0.190955 0.552998
			0.195980 0.547973
			0.201005 0.542948
			0.206030 0.537922
			0.211055 0.532897
			0.216080 0.527872
			0.221106 0.522847
			0.226131 0.517822
			0.231156 0.512797
			0.236181 0.507772
			0.241206 0.502747
			0.246231 0.497721
			0.251256 0.492696
			0.256281 0.487671
			0.261307 0.482646
			0.266332 0.477621
			0.271357 0.472596
			0.276382 0.467571
			0.281407 0.462546
			0.286432 0.457520
			0.291457 0.452495
			0.296482 0.447470
			0.301508 0.442445
			0.306533 0.437420
			0.311558 0.432395
			0.316583 0.427370
			0.321608 0.422345
			0.326633 0.417319
			0.331658 0.412294
			0.336683 0.407269
			0.341709 0.402244
			0.346734 0.397219
			0.351759 0.392194
			0.356784 0.387169
			0.361809 0.382144
			0.366834 0.377118
			0.371859 0.372093
			0.376884 0.367068
			0.381910 0.362043
			0.386935 0.357018
			0.391960 0.351993
			0.396985 0.346968
			0.402010 0.341943
			0.407035 0.336917
			0.412060 0.331892
			0.417085 0.326867
			0.422111 0.321842
			0.427136 0.316817
			0.432161 0.311792
			0.437186 0.306767
			0.442211 0.301742
			0.447236 0.296716
			0.452261 0.291691
			0.457286 0.286666
			0.462312 0.281641
			0.467337 0.276616
			0.472362 0.271591
			0.477387 0.266566
			0.482412 0.261541
			0.487437 0.256515
			0.492462 0.251490
			0.497487 0.246465
			0.502513 0.241440
			0.507538 0.236415
			0.512563 0.231390
			0.517588 0.226365
			0.522613 0.221340
			0.527638 0.216314
			0.532663 0.211289
			0.537688 0.206264
			0.542714 0.201239
			0.547739 0.196214
			0.552764 0.191189
			0.557789 0.186164
			0.562814 0.181139
			0.567839 0.176113
			0.572864 0.171088
			0.577889 0.166063
			0.582915 0.161038
			0.587940 0.156013
			0.592965 0.150988
			0.597990 0.145963
			0.603015 0.140938
			0.608040 0.135912
			0.613065 0.130887
			0.618090 0.125862
			0.623116 0.120837
			0.628141 0.115812
			0.633166 0.110787
			0.638191 0.105762
			0.643216 0.100737
			0.648241 0.095711
			0.653266 0.090686
			0.658291 0.085661
		};
		
		\draw[dots=21 per 1cm, color=green!68!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=22 per 1cm, color=green!75!red, thick,forget plot] table {
			0.105528 0.584471
			0.110553 0.579446
			0.115578 0.574421
			0.120603 0.569396
			0.125628 0.564371
			0.130653 0.559346
			0.135678 0.554321
			0.140704 0.549295
			0.145729 0.544270
			0.150754 0.539245
			0.155779 0.534220
			0.160804 0.529195
			0.165829 0.524170
			0.170854 0.519145
			0.175879 0.514120
			0.180905 0.509094
			0.185930 0.504069
			0.190955 0.499044
			0.195980 0.494019
			0.201005 0.488994
			0.206030 0.483969
			0.211055 0.478944
			0.216080 0.473919
			0.221106 0.468893
			0.226131 0.463868
			0.231156 0.458843
			0.236181 0.453818
			0.241206 0.448793
			0.246231 0.443768
			0.251256 0.438743
			0.256281 0.433718
			0.261307 0.428692
			0.266332 0.423667
			0.271357 0.418642
			0.276382 0.413617
			0.281407 0.408592
			0.286432 0.403567
			0.291457 0.398542
			0.296482 0.393517
			0.301508 0.388491
			0.306533 0.383466
			0.311558 0.378441
			0.316583 0.373416
			0.321608 0.368391
			0.326633 0.363366
			0.331658 0.358341
			0.336683 0.353316
			0.341709 0.348290
			0.346734 0.343265
			0.351759 0.338240
			0.356784 0.333215
			0.361809 0.328190
			0.366834 0.323165
			0.371859 0.318140
			0.376884 0.313115
			0.381910 0.308089
			0.386935 0.303064
			0.391960 0.298039
			0.396985 0.293014
			0.402010 0.287989
			0.407035 0.282964
			0.412060 0.277939
			0.417085 0.272914
			0.422111 0.267888
			0.427136 0.262863
			0.432161 0.257838
			0.437186 0.252813
			0.442211 0.247788
			0.447236 0.242763
			0.452261 0.237738
			0.457286 0.232713
			0.462312 0.227687
			0.467337 0.222662
			0.472362 0.217637
			0.477387 0.212612
			0.482412 0.207587
			0.487437 0.202562
			0.492462 0.197537
			0.497487 0.192512
			0.502513 0.187486
			0.507538 0.182461
			0.512563 0.177436
			0.517588 0.172411
			0.522613 0.167386
			0.527638 0.162361
			0.532663 0.157336
			0.537688 0.152311
			0.542714 0.147285
			0.547739 0.142260
			0.552764 0.137235
			0.557789 0.132210
			0.562814 0.127185
			0.567839 0.122160
			0.572864 0.117135
			0.577889 0.112110
			0.582915 0.107084
		};
		
		\draw[dots=22 per 1cm, color=green!75!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=23 per 1cm, color=green!81!red, thick,forget plot] table {
			0.125628 0.499048
			0.130653 0.494023
			0.135678 0.488998
			0.140704 0.483973
			0.145729 0.478948
			0.150754 0.473923
			0.155779 0.468898
			0.160804 0.463872
			0.165829 0.458847
			0.170854 0.453822
			0.175879 0.448797
			0.180905 0.443772
			0.185930 0.438747
			0.190955 0.433722
			0.195980 0.428697
			0.201005 0.423671
			0.206030 0.418646
			0.211055 0.413621
			0.216080 0.408596
			0.221106 0.403571
			0.226131 0.398546
			0.231156 0.393521
			0.236181 0.388495
			0.241206 0.383470
			0.246231 0.378445
			0.251256 0.373420
			0.256281 0.368395
			0.261307 0.363370
			0.266332 0.358345
			0.271357 0.353320
			0.276382 0.348294
			0.281407 0.343269
			0.286432 0.338244
			0.291457 0.333219
			0.296482 0.328194
			0.301508 0.323169
			0.306533 0.318144
			0.311558 0.313119
			0.316583 0.308093
			0.321608 0.303068
			0.326633 0.298043
			0.331658 0.293018
			0.336683 0.287993
			0.341709 0.282968
			0.346734 0.277943
			0.351759 0.272918
			0.356784 0.267892
			0.361809 0.262867
			0.366834 0.257842
			0.371859 0.252817
			0.376884 0.247792
			0.381910 0.242767
			0.386935 0.237742
			0.391960 0.232717
			0.396985 0.227691
			0.402010 0.222666
			0.407035 0.217641
			0.412060 0.212616
			0.417085 0.207591
			0.422111 0.202566
			0.427136 0.197541
			0.432161 0.192516
			0.437186 0.187490
			0.442211 0.182465
			0.447236 0.177440
			0.452261 0.172415
			0.457286 0.167390
			0.462312 0.162365
			0.467337 0.157340
			0.472362 0.152315
			0.477387 0.147289
			0.482412 0.142264
			0.487437 0.137239
			0.492462 0.132214
			0.497487 0.127189
		};
		
		\draw[dots=23 per 1cm, color=green!81!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=24 per 1cm, color=green!87!red, thick,forget plot] table {
			0.155779 0.389810
			0.160804 0.384785
			0.165829 0.379760
			0.170854 0.374735
			0.175879 0.369710
			0.180905 0.364685
			0.185930 0.359660
			0.190955 0.354634
			0.195980 0.349609
			0.201005 0.344584
			0.206030 0.339559
			0.211055 0.334534
			0.216080 0.329509
			0.221106 0.324484
			0.226131 0.319459
			0.231156 0.314433
			0.236181 0.309408
			0.241206 0.304383
			0.246231 0.299358
			0.251256 0.294333
			0.256281 0.289308
			0.261307 0.284283
			0.266332 0.279258
			0.271357 0.274232
			0.276382 0.269207
			0.281407 0.264182
			0.286432 0.259157
			0.291457 0.254132
			0.296482 0.249107
			0.301508 0.244082
			0.306533 0.239057
			0.311558 0.234031
			0.316583 0.229006
			0.321608 0.223981
			0.326633 0.218956
			0.331658 0.213931
			0.336683 0.208906
			0.341709 0.203881
			0.346734 0.198856
			0.351759 0.193830
			0.356784 0.188805
			0.361809 0.183780
			0.366834 0.178755
			0.371859 0.173730
			0.376884 0.168705
			0.381910 0.163680
			0.386935 0.158655
			0.391960 0.153629
		};
		
		\draw[dots=24 per 1cm, color=green!87!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=25 per 1cm, color=green!93!red, thick] table {
			0.185930 0.263907
			0.190955 0.258882
			0.195980 0.253857
			0.201005 0.248832
			0.206030 0.243807
			0.211055 0.238782
			0.216080 0.233757
			0.221106 0.228731
			0.226131 0.223706
			0.231156 0.218681
			0.236181 0.213656
			0.241206 0.208631
			0.246231 0.203606
			0.251256 0.198581
			0.256281 0.193556
			0.261307 0.188530
			0.266332 0.183505
		};
		\addlegendentry{{$v_1(i)$ for $u_1(i) = u^{\prime \prime}_1-\varepsilon$  }};
		
		\draw[dots=25 per 1cm, color=green!93!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 0.25pt, color=green!0!red, thick] table {
			0.000000 0.968750
			0.005025 0.968750
		};
		\addlegendentry{{$v_2(i)$ for $u_1(i) \ll 1$ }};
		
		\draw[dashed, dash pattern=on 3pt off 0.5pt, color=green!0!red,thick] (96.875000,0) -- (96.875000,0.781250);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 0.5pt, color=green!6!red, thick,forget plot] table {
			0.000000 0.962165
			0.005025 0.962165
		};
		
		\draw[dashed, dash pattern=on 3pt off 0.5pt, color=green!6!red,thick] (96.216508,0) -- (96.216508,0.945873);
		\addplot [dashed, dash pattern=on 3pt off 1pt, color=green!12!red, thick,forget plot] table {
			0.000000 0.954193
			0.005025 0.954193
			0.010050 0.954193
		};	
		\draw[dashed, dash pattern=on 3pt off 1pt, color=green!12!red,thick] (95.419261,0) -- (95.419261,1.145185);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 1.5pt, color=green!18!red, thick,forget plot] table {
			0.000000 0.944540
			0.005025 0.944540
			0.010050 0.944540
		};
		
		\draw[dashed, dash pattern=on 3pt off 1.5pt, color=green!18!red,thick] (94.454020,0) -- (94.454020,1.386495);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 2.5pt, color=green!25!red, thick,forget plot] table {
			0.000000 0.932854
			0.005025 0.932854
			0.010050 0.932854
			0.015075 0.932854
		};
		
		\draw[dashed, dash pattern=on 3pt off 2.5pt, color=green!25!red,thick] (93.285386,0) -- (93.285386,1.678653);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 3pt, color=green!31!red, thick,forget plot] table {
			0.000000 0.918705
			0.005025 0.918705
			0.010050 0.918705
			0.015075 0.918705
			0.020101 0.918705
		};
		
		\draw[dashed, dash pattern=on 3pt off 3pt, color=green!31!red,thick] (91.870500,0) -- (91.870500,2.032375);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 3.5pt, color=green!37!red, thick,forget plot] table {
			0.000000 0.901575
			0.005025 0.901575
			0.010050 0.901575
			0.015075 0.901575
			0.020101 0.901575
		};
		
		\draw[dashed, dash pattern=on 3pt off 3.5pt, color=green!37!red,thick] (90.157474,0) -- (90.157474,2.460631);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 4pt, color=green!43!red, thick,forget plot] table {
			0.000000 0.880835
			0.005025 0.880835
			0.010050 0.880835
			0.015075 0.880835
			0.020101 0.880835
			0.025126 0.880835
		};
		
		\draw[dashed, dash pattern=on 3pt off 4pt, color=green!43!red,thick] (88.083483,0) -- (88.083483,2.979129);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 4.5pt, color=green!50!red, thick,forget plot] table {
			0.000000 0.855725
			0.005025 0.855725
			0.010050 0.855725
			0.015075 0.855725
			0.020101 0.855725
			0.025126 0.855725
			0.030151 0.855725
			0.035176 0.855725
		};
		
		\draw[dashed, dash pattern=on 3pt off 4.5pt, color=green!50!red,thick] (85.572467,0) -- (85.572467,3.606883);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 5pt, color=green!56!red, thick,forget plot] table {
			0.000000 0.825323
			0.005025 0.825323
			0.010050 0.825323
			0.015075 0.825323
			0.020101 0.825323
			0.025126 0.825323
			0.030151 0.825323
			0.035176 0.825323
			0.040201 0.825323
		};
		
		\draw[dashed, dash pattern=on 3pt off 5pt, color=green!56!red,thick] (82.532336,0) -- (82.532336,4.366916);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 5.5pt, color=green!62!red, thick,forget plot] table {
			0.000000 0.788516
			0.005025 0.788516
			0.010050 0.788516
			0.015075 0.788516
			0.020101 0.788516
			0.025126 0.788516
			0.030151 0.788516
			0.035176 0.788516
			0.040201 0.788516
			0.045226 0.788516
			0.050251 0.788516
		};
		
		\draw[dashed, dash pattern=on 3pt off 5.5pt, color=green!62!red,thick] (78.851596,0) -- (78.851596,5.287101);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 6pt, color=green!68!red, thick,forget plot] table {
			0.000000 0.743953
			0.005025 0.743953
			0.010050 0.743953
			0.015075 0.743953
			0.020101 0.743953
			0.025126 0.743953
			0.030151 0.743953
			0.035176 0.743953
			0.040201 0.743953
			0.045226 0.743953
			0.050251 0.743953
			0.055276 0.743953
			0.060302 0.743953
		};
		
		\draw[dashed, dash pattern=on 3pt off 6pt, color=green!68!red,thick] (74.395261,0) -- (74.395261,6.401185);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 6.5pt, color=green!75!red, thick,forget plot] table {
			0.000000 0.689999
			0.005025 0.689999
			0.010050 0.689999
			0.015075 0.689999
			0.020101 0.689999
			0.025126 0.689999
			0.030151 0.689999
			0.035176 0.689999
			0.040201 0.689999
			0.045226 0.689999
			0.050251 0.689999
			0.055276 0.689999
			0.060302 0.689999
			0.065327 0.689999
			0.070352 0.689999
			0.075377 0.689999
		};
		
		\draw[dashed, dash pattern=on 3pt off 6.5pt, color=green!75!red,thick] (68.999899,0) -- (68.999899,7.750025);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 7pt, color=green!81!red, thick,forget plot] table {
			0.000000 0.624676
			0.005025 0.624676
			0.010050 0.624676
			0.015075 0.624676
			0.020101 0.624676
			0.025126 0.624676
			0.030151 0.624676
			0.035176 0.624676
			0.040201 0.624676
			0.045226 0.624676
			0.050251 0.624676
			0.055276 0.624676
			0.060302 0.624676
			0.065327 0.624676
			0.070352 0.624676
			0.075377 0.624676
			0.080402 0.624676
			0.085427 0.624676
			0.090452 0.624676
		};
		
		\draw[dashed, dash pattern=on 3pt off 7pt, color=green!81!red,thick] (62.467640,0) -- (62.467640,9.383090);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 7.5pt, color=green!87!red, thick,forget plot] table {
			0.000000 0.545589
			0.005025 0.545589
			0.010050 0.545589
			0.015075 0.545589
			0.020101 0.545589
			0.025126 0.545589
			0.030151 0.545589
			0.035176 0.545589
			0.040201 0.545589
			0.045226 0.545589
			0.050251 0.545589
			0.055276 0.545589
			0.060302 0.545589
			0.065327 0.545589
			0.070352 0.545589
			0.075377 0.545589
			0.080402 0.545589
			0.085427 0.545589
			0.090452 0.545589
			0.095477 0.545589
			0.100503 0.545589
			0.105528 0.545589
			0.110553 0.545589
		};
		
		\draw[dashed, dash pattern=on 3pt off 7.5pt, color=green!87!red,thick] (54.558922,0) -- (54.558922,11.360270);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 8pt, color=green!93!red, thick] table {
			0.000000 0.454411
			0.005025 0.454411
			0.010050 0.454411
			0.015075 0.454411
			0.020101 0.454411
			0.025126 0.454411
			0.030151 0.454411
			0.035176 0.454411
			0.040201 0.454411
			0.045226 0.454411
			0.050251 0.454411
			0.055276 0.454411
			0.060302 0.454411
			0.065327 0.454411
			0.070352 0.454411
			0.075377 0.454411
			0.080402 0.454411
			0.085427 0.454411
			0.090452 0.454411
			0.095477 0.454411
			0.100503 0.454411
			0.105528 0.454411
			0.110553 0.454411
			0.115578 0.454411
			0.120603 0.454411
			0.125628 0.454411
			0.130653 0.454411
			0.135678 0.454411
		};
		\addlegendentry{{$v_2(i)$ for $u_1(i) = u^{\prime \prime}_1-\varepsilon$  }};
		
		\draw[dashed, dash pattern=on 3pt off 8pt, color=green!93!red,thick] (45.441078,0) -- (45.441078,13.639730);
		
		%
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 8pt, color=blue!0!orange, thick] table {
			0.000000 0.375324
			0.005025 0.375324
			0.010050 0.375324
			0.015075 0.375324
			0.020101 0.375324
			0.025126 0.375324
			0.030151 0.375324
			0.035176 0.375324
			0.040201 0.375324
			0.045226 0.375324
			0.050251 0.375324
			0.055276 0.375324
			0.060302 0.375324
			0.065327 0.375324
			0.070352 0.375324
			0.075377 0.375324
			0.080402 0.375324
			0.085427 0.375324
			0.090452 0.375324
			0.095477 0.375324
			0.100503 0.375324
			0.105528 0.375324
			0.110553 0.375324
			0.115578 0.375324
			0.120603 0.375324
			0.125628 0.375324
			0.130653 0.375324
			0.135678 0.375324
			0.140704 0.375324
			0.145729 0.375324
			0.150754 0.375324
			0.155779 0.375324
		};
		\addlegendentry{{$v_2(i)$ for $u_1(i) = u^{\prime \prime}_1+\varepsilon$  }};
		
		\draw[dashed , dash pattern=on 5.5pt off 8pt, color=blue!0!orange,thick] (37.532360,0) -- (37.532360,15.616910);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 7.5pt, color=blue!7!orange, thick,forget plot] table {
			0.000000 0.310001
			0.005025 0.310001
			0.010050 0.310001
			0.015075 0.310001
			0.020101 0.310001
			0.025126 0.310001
			0.030151 0.310001
			0.035176 0.310001
			0.040201 0.310001
			0.045226 0.310001
			0.050251 0.310001
			0.055276 0.310001
			0.060302 0.310001
			0.065327 0.310001
			0.070352 0.310001
			0.075377 0.310001
			0.080402 0.310001
			0.085427 0.310001
			0.090452 0.310001
			0.095477 0.310001
			0.100503 0.310001
			0.105528 0.310001
			0.110553 0.310001
			0.115578 0.310001
			0.120603 0.310001
			0.125628 0.310001
			0.130653 0.310001
			0.135678 0.310001
			0.140704 0.310001
			0.145729 0.310001
			0.150754 0.310001
			0.155779 0.310001
			0.160804 0.310001
			0.165829 0.310001
			0.170854 0.310001
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 7.5pt, color=blue!7!orange,thick] (31.000101,0) -- (31.000101,17.249975);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 7pt, color=blue!14!orange, thick,forget plot] table {
			0.000000 0.256047
			0.005025 0.256047
			0.010050 0.256047
			0.015075 0.256047
			0.020101 0.256047
			0.025126 0.256047
			0.030151 0.256047
			0.035176 0.256047
			0.040201 0.256047
			0.045226 0.256047
			0.050251 0.256047
			0.055276 0.256047
			0.060302 0.256047
			0.065327 0.256047
			0.070352 0.256047
			0.075377 0.256047
			0.080402 0.256047
			0.085427 0.256047
			0.090452 0.256047
			0.095477 0.256047
			0.100503 0.256047
			0.105528 0.256047
			0.110553 0.256047
			0.115578 0.256047
			0.120603 0.256047
			0.125628 0.256047
			0.130653 0.256047
			0.135678 0.256047
			0.140704 0.256047
			0.145729 0.256047
			0.150754 0.256047
			0.155779 0.256047
			0.160804 0.256047
			0.165829 0.256047
			0.170854 0.256047
			0.175879 0.256047
			0.180905 0.256047
			0.185930 0.256047
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 7pt, color=blue!14!orange,thick] (25.604739,0) -- (25.604739,18.598815);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 6.5pt, color=blue!21!orange, thick,forget plot] table {
			0.000000 0.211484
			0.005025 0.211484
			0.010050 0.211484
			0.015075 0.211484
			0.020101 0.211484
			0.025126 0.211484
			0.030151 0.211484
			0.035176 0.211484
			0.040201 0.211484
			0.045226 0.211484
			0.050251 0.211484
			0.055276 0.211484
			0.060302 0.211484
			0.065327 0.211484
			0.070352 0.211484
			0.075377 0.211484
			0.080402 0.211484
			0.085427 0.211484
			0.090452 0.211484
			0.095477 0.211484
			0.100503 0.211484
			0.105528 0.211484
			0.110553 0.211484
			0.115578 0.211484
			0.120603 0.211484
			0.125628 0.211484
			0.130653 0.211484
			0.135678 0.211484
			0.140704 0.211484
			0.145729 0.211484
			0.150754 0.211484
			0.155779 0.211484
			0.160804 0.211484
			0.165829 0.211484
			0.170854 0.211484
			0.175879 0.211484
			0.180905 0.211484
			0.185930 0.211484
			0.190955 0.211484
			0.195980 0.211484
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 6.5pt, color=blue!21!orange,thick] (21.148404,0) -- (21.148404,19.712899);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 6pt, color=blue!28!orange, thick,forget plot] table {
			0.000000 0.174677
			0.005025 0.174677
			0.010050 0.174677
			0.015075 0.174677
			0.020101 0.174677
			0.025126 0.174677
			0.030151 0.174677
			0.035176 0.174677
			0.040201 0.174677
			0.045226 0.174677
			0.050251 0.174677
			0.055276 0.174677
			0.060302 0.174677
			0.065327 0.174677
			0.070352 0.174677
			0.075377 0.174677
			0.080402 0.174677
			0.085427 0.174677
			0.090452 0.174677
			0.095477 0.174677
			0.100503 0.174677
			0.105528 0.174677
			0.110553 0.174677
			0.115578 0.174677
			0.120603 0.174677
			0.125628 0.174677
			0.130653 0.174677
			0.135678 0.174677
			0.140704 0.174677
			0.145729 0.174677
			0.150754 0.174677
			0.155779 0.174677
			0.160804 0.174677
			0.165829 0.174677
			0.170854 0.174677
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 6pt, color=blue!28!orange,thick] (17.467664,0) -- (17.467664,17.467664);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 5.5pt, color=blue!35!orange, thick,forget plot] table {
			0.000000 0.144275
			0.005025 0.144275
			0.010050 0.144275
			0.015075 0.144275
			0.020101 0.144275
			0.025126 0.144275
			0.030151 0.144275
			0.035176 0.144275
			0.040201 0.144275
			0.045226 0.144275
			0.050251 0.144275
			0.055276 0.144275
			0.060302 0.144275
			0.065327 0.144275
			0.070352 0.144275
			0.075377 0.144275
			0.080402 0.144275
			0.085427 0.144275
			0.090452 0.144275
			0.095477 0.144275
			0.100503 0.144275
			0.105528 0.144275
			0.110553 0.144275
			0.115578 0.144275
			0.120603 0.144275
			0.125628 0.144275
			0.130653 0.144275
			0.135678 0.144275
			0.140704 0.144275
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 5.5pt, color=blue!35!orange,thick] (14.427533,0) -- (14.427533,14.427533);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 5pt, color=blue!42!orange, thick,forget plot] table {
			0.000000 0.119165
			0.005025 0.119165
			0.010050 0.119165
			0.015075 0.119165
			0.020101 0.119165
			0.025126 0.119165
			0.030151 0.119165
			0.035176 0.119165
			0.040201 0.119165
			0.045226 0.119165
			0.050251 0.119165
			0.055276 0.119165
			0.060302 0.119165
			0.065327 0.119165
			0.070352 0.119165
			0.075377 0.119165
			0.080402 0.119165
			0.085427 0.119165
			0.090452 0.119165
			0.095477 0.119165
			0.100503 0.119165
			0.105528 0.119165
			0.110553 0.119165
			0.115578 0.119165
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 5pt, color=blue!42!orange,thick] (11.916517,0) -- (11.916517,11.916517);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 4.5pt, color=blue!50!orange, thick,forget plot] table {
			0.000000 0.098425
			0.005025 0.098425
			0.010050 0.098425
			0.015075 0.098425
			0.020101 0.098425
			0.025126 0.098425
			0.030151 0.098425
			0.035176 0.098425
			0.040201 0.098425
			0.045226 0.098425
			0.050251 0.098425
			0.055276 0.098425
			0.060302 0.098425
			0.065327 0.098425
			0.070352 0.098425
			0.075377 0.098425
			0.080402 0.098425
			0.085427 0.098425
			0.090452 0.098425
			0.095477 0.098425
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 4.5pt, color=blue!50!orange,thick] (9.842526,0) -- (9.842526,9.842526);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 4pt, color=blue!57!orange, thick,forget plot] table {
			0.000000 0.081295
			0.005025 0.081295
			0.010050 0.081295
			0.015075 0.081295
			0.020101 0.081295
			0.025126 0.081295
			0.030151 0.081295
			0.035176 0.081295
			0.040201 0.081295
			0.045226 0.081295
			0.050251 0.081295
			0.055276 0.081295
			0.060302 0.081295
			0.065327 0.081295
			0.070352 0.081295
			0.075377 0.081295
			0.080402 0.081295
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 4pt, color=blue!57!orange,thick] (8.129500,0) -- (8.129500,8.129500);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 3.5pt, color=blue!64!orange, thick,forget plot] table {
			0.000000 0.067146
			0.005025 0.067146
			0.010050 0.067146
			0.015075 0.067146
			0.020101 0.067146
			0.025126 0.067146
			0.030151 0.067146
			0.035176 0.067146
			0.040201 0.067146
			0.045226 0.067146
			0.050251 0.067146
			0.055276 0.067146
			0.060302 0.067146
			0.065327 0.067146
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 3.5pt, color=blue!64!orange,thick] (6.714614,0) -- (6.714614,6.714614);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 3pt, color=blue!71!orange, thick,forget plot] table {
			0.000000 0.055460
			0.005025 0.055460
			0.010050 0.055460
			0.015075 0.055460
			0.020101 0.055460
			0.025126 0.055460
			0.030151 0.055460
			0.035176 0.055460
			0.040201 0.055460
			0.045226 0.055460
			0.050251 0.055460
			0.055276 0.055460
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 3pt, color=blue!71!orange,thick] (5.545980,0) -- (5.545980,5.545980);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 2pt, color=blue!78!orange, thick,forget plot] table {
			0.000000 0.045807
			0.005025 0.045807
			0.010050 0.045807
			0.015075 0.045807
			0.020101 0.045807
			0.025126 0.045807
			0.030151 0.045807
			0.035176 0.045807
			0.040201 0.045807
			0.045226 0.045807
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 2pt, color=blue!78!orange,thick] (4.580739,0) -- (4.580739,4.580739);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 1.5pt, color=blue!85!orange, thick,forget plot] table {
			0.000000 0.037835
			0.005025 0.037835
			0.010050 0.037835
			0.015075 0.037835
			0.020101 0.037835
			0.025126 0.037835
			0.030151 0.037835
			0.035176 0.037835
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 1.5pt, color=blue!85!orange,thick] (3.783492,0) -- (3.783492,3.783492);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 1pt, color=blue!92!orange, thick] table {
			0.000000 0.031250
			0.005025 0.031250
			0.010050 0.031250
			0.015075 0.031250
			0.020101 0.031250
			0.025126 0.031250
			0.030151 0.031250
		};
		\addlegendentry{{$v_2(i)$ for $u_1(i) \gg u^{\prime \prime}_1$  }};
		
		\draw[dashed , dash pattern=on 5.5pt off 1pt, color=blue!92!orange,thick] (3.125000,0) -- (3.125000,3.125000);
		\end{axis}
		\end{tikzpicture}
		
		
		

\begin{comment}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \textwidth,
	height = \textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]

\addplot [densely dotted, color=black, thick] table {
0.000000 1.000000
0.005025 0.994975
0.010050 0.989950
0.015075 0.984925
0.020101 0.979899
0.025126 0.974874
0.030151 0.969849
0.035176 0.964824
0.040201 0.959799
0.045226 0.954774
0.050251 0.949749
0.055276 0.944724
0.060302 0.939698
0.065327 0.934673
0.070352 0.929648
0.075377 0.924623
0.080402 0.919598
0.085427 0.914573
0.090452 0.909548
0.095477 0.904523
0.100503 0.899497
0.105528 0.894472
0.110553 0.889447
0.115578 0.884422
0.120603 0.879397
0.125628 0.874372
0.130653 0.869347
0.135678 0.864322
0.140704 0.859296
0.145729 0.854271
0.150754 0.849246
0.155779 0.844221
0.160804 0.839196
0.165829 0.834171
0.170854 0.829146
0.175879 0.824121
0.180905 0.819095
0.185930 0.814070
0.190955 0.809045
0.195980 0.804020
0.201005 0.798995
0.206030 0.793970
0.211055 0.788945
0.216080 0.783920
0.221106 0.778894
0.226131 0.773869
0.231156 0.768844
0.236181 0.763819
0.241206 0.758794
0.246231 0.753769
0.251256 0.748744
0.256281 0.743719
0.261307 0.738693
0.266332 0.733668
0.271357 0.728643
0.276382 0.723618
0.281407 0.718593
0.286432 0.713568
0.291457 0.708543
0.296482 0.703518
0.301508 0.698492
0.306533 0.693467
0.311558 0.688442
0.316583 0.683417
0.321608 0.678392
0.326633 0.673367
0.331658 0.668342
0.336683 0.663317
0.341709 0.658291
0.346734 0.653266
0.351759 0.648241
0.356784 0.643216
0.361809 0.638191
0.366834 0.633166
0.371859 0.628141
0.376884 0.623116
0.381910 0.618090
0.386935 0.613065
0.391960 0.608040
0.396985 0.603015
0.402010 0.597990
0.407035 0.592965
0.412060 0.587940
0.417085 0.582915
0.422111 0.577889
0.427136 0.572864
0.432161 0.567839
0.437186 0.562814
0.442211 0.557789
0.447236 0.552764
0.452261 0.547739
0.457286 0.542714
0.462312 0.537688
0.467337 0.532663
0.472362 0.527638
0.477387 0.522613
0.482412 0.517588
0.487437 0.512563
0.492462 0.507538
0.497487 0.502513
0.502513 0.497487
0.507538 0.492462
0.512563 0.487437
0.517588 0.482412
0.522613 0.477387
0.527638 0.472362
0.532663 0.467337
0.537688 0.462312
0.542714 0.457286
0.547739 0.452261
0.552764 0.447236
0.557789 0.442211
0.562814 0.437186
0.567839 0.432161
0.572864 0.427136
0.577889 0.422111
0.582915 0.417085
0.587940 0.412060
0.592965 0.407035
0.597990 0.402010
0.603015 0.396985
0.608040 0.391960
0.613065 0.386935
0.618090 0.381910
0.623116 0.376884
0.628141 0.371859
0.633166 0.366834
0.638191 0.361809
0.643216 0.356784
0.648241 0.351759
0.653266 0.346734
0.658291 0.341709
0.663317 0.336683
0.668342 0.331658
0.673367 0.326633
0.678392 0.321608
0.683417 0.316583
0.688442 0.311558
0.693467 0.306533
0.698492 0.301508
0.703518 0.296482
0.708543 0.291457
0.713568 0.286432
0.718593 0.281407
0.723618 0.276382
0.728643 0.271357
0.733668 0.266332
0.738693 0.261307
0.743719 0.256281
0.748744 0.251256
0.753769 0.246231
0.758794 0.241206
0.763819 0.236181
0.768844 0.231156
0.773869 0.226131
0.778894 0.221106
0.783920 0.216080
0.788945 0.211055
0.793970 0.206030
0.798995 0.201005
0.804020 0.195980
0.809045 0.190955
0.814070 0.185930
0.819095 0.180905
0.824121 0.175879
0.829146 0.170854
0.834171 0.165829
0.839196 0.160804
0.844221 0.155779
0.849246 0.150754
0.854271 0.145729
0.859296 0.140704
0.864322 0.135678
0.869347 0.130653
0.874372 0.125628
0.879397 0.120603
0.884422 0.115578
0.889447 0.110553
0.894472 0.105528
0.899497 0.100503
0.904523 0.095477
0.909548 0.090452
0.914573 0.085427
0.919598 0.080402
0.924623 0.075377
0.929648 0.070352
0.934673 0.065327
0.939698 0.060302
0.944724 0.055276
0.949749 0.050251
0.954774 0.045226
0.959799 0.040201
0.964824 0.035176
0.969849 0.030151
0.974874 0.025126
0.979899 0.020101
0.984925 0.015075
0.989950 0.010050
0.994975 0.005025
1.000000 0.000000
};
\addlegendentry{{border function for $t(0)=\frac{1}{M}$}};

\addplot [solid, color=black, thick] table {
0.000000 1.000000
0.005025 0.979899
0.010050 0.959799
0.015075 0.939698
0.020101 0.919598
0.025126 0.899497
0.030151 0.879397
0.035176 0.859296
0.040201 0.839196
0.045226 0.819095
0.050251 0.798995
0.055276 0.778894
0.060302 0.758794
0.065327 0.738693
0.070352 0.718593
0.075377 0.698492
0.080402 0.678392
0.085427 0.658291
0.090452 0.638191
0.095477 0.618090
0.100503 0.597990
0.105528 0.577889
0.110553 0.557789
0.115578 0.537688
0.120603 0.517588
0.125628 0.497487
0.130653 0.477387
0.135678 0.457286
0.140704 0.437186
0.145729 0.417085
0.150754 0.396985
0.155779 0.376884
0.160804 0.356784
0.165829 0.336683
0.170854 0.316583
0.175879 0.296482
0.180905 0.276382
0.185930 0.256281
0.190955 0.236181
0.195980 0.216080
0.201005 0.199749
0.206030 0.198492
0.211055 0.197236
0.216080 0.195980
0.221106 0.194724
0.226131 0.193467
0.231156 0.192211
0.236181 0.190955
0.241206 0.189698
0.246231 0.188442
0.251256 0.187186
0.256281 0.185930
0.261307 0.184673
0.266332 0.183417
0.271357 0.182161
0.276382 0.180905
0.281407 0.179648
0.286432 0.178392
0.291457 0.177136
0.296482 0.175879
0.301508 0.174623
0.306533 0.173367
0.311558 0.172111
0.316583 0.170854
0.321608 0.169598
0.326633 0.168342
0.331658 0.167085
0.336683 0.165829
0.341709 0.164573
0.346734 0.163317
0.351759 0.162060
0.356784 0.160804
0.361809 0.159548
0.366834 0.158291
0.371859 0.157035
0.376884 0.155779
0.381910 0.154523
0.386935 0.153266
0.391960 0.152010
0.396985 0.150754
0.402010 0.149497
0.407035 0.148241
0.412060 0.146985
0.417085 0.145729
0.422111 0.144472
0.427136 0.143216
0.432161 0.141960
0.437186 0.140704
0.442211 0.139447
0.447236 0.138191
0.452261 0.136935
0.457286 0.135678
0.462312 0.134422
0.467337 0.133166
0.472362 0.131910
0.477387 0.130653
0.482412 0.129397
0.487437 0.128141
0.492462 0.126884
0.497487 0.125628
0.502513 0.124372
0.507538 0.123116
0.512563 0.121859
0.517588 0.120603
0.522613 0.119347
0.527638 0.118090
0.532663 0.116834
0.537688 0.115578
0.542714 0.114322
0.547739 0.113065
0.552764 0.111809
0.557789 0.110553
0.562814 0.109296
0.567839 0.108040
0.572864 0.106784
0.577889 0.105528
0.582915 0.104271
0.587940 0.103015
0.592965 0.101759
0.597990 0.100503
0.603015 0.099246
0.608040 0.097990
0.613065 0.096734
0.618090 0.095477
0.623116 0.094221
0.628141 0.092965
0.633166 0.091709
0.638191 0.090452
0.643216 0.089196
0.648241 0.087940
0.653266 0.086683
0.658291 0.085427
0.663317 0.084171
0.668342 0.082915
0.673367 0.081658
0.678392 0.080402
0.683417 0.079146
0.688442 0.077889
0.693467 0.076633
0.698492 0.075377
0.703518 0.074121
0.708543 0.072864
0.713568 0.071608
0.718593 0.070352
0.723618 0.069095
0.728643 0.067839
0.733668 0.066583
0.738693 0.065327
0.743719 0.064070
0.748744 0.062814
0.753769 0.061558
0.758794 0.060302
0.763819 0.059045
0.768844 0.057789
0.773869 0.056533
0.778894 0.055276
0.783920 0.054020
0.788945 0.052764
0.793970 0.051508
0.798995 0.050251
0.804020 0.048995
0.809045 0.047739
0.814070 0.046482
0.819095 0.045226
0.824121 0.043970
0.829146 0.042714
0.834171 0.041457
0.839196 0.040201
0.844221 0.038945
0.849246 0.037688
0.854271 0.036432
0.859296 0.035176
0.864322 0.033920
0.869347 0.032663
0.874372 0.031407
0.879397 0.030151
0.884422 0.028894
0.889447 0.027638
0.894472 0.026382
0.899497 0.025126
0.904523 0.023869
0.909548 0.022613
0.914573 0.021357
0.919598 0.020101
0.924623 0.018844
0.929648 0.017588
0.934673 0.016332
0.939698 0.015075
0.944724 0.013819
0.949749 0.012563
0.954774 0.011307
0.959799 0.010050
0.964824 0.008794
0.969849 0.007538
0.974874 0.006281
0.979899 0.005025
0.984925 0.003769
0.989950 0.002513
0.994975 0.001256
1.000000 0.000000
};
\addlegendentry{{$u_1(i) = u^{\prime \prime} _1 $  }};

\addplot [dashed, color=green!0!red, thick] table {
0.015075 0.953675
0.020101 0.948649
0.025126 0.943624
0.030151 0.938599
0.035176 0.933574
0.040201 0.928549
0.045226 0.923524
0.050251 0.918499
0.055276 0.913474
0.060302 0.908448
0.065327 0.903423
0.070352 0.898398
0.075377 0.893373
0.080402 0.888348
0.085427 0.883323
0.090452 0.878298
0.095477 0.873273
0.100503 0.868247
0.105528 0.863222
0.110553 0.858197
0.115578 0.853172
0.120603 0.848147
0.125628 0.843122
0.130653 0.838097
0.135678 0.833072
0.140704 0.828046
0.145729 0.823021
0.150754 0.817996
0.155779 0.812971
0.160804 0.807946
0.165829 0.802921
0.170854 0.797896
0.175879 0.792871
0.180905 0.787845
0.185930 0.782820
0.190955 0.777795
0.195980 0.772770
0.201005 0.767745
0.206030 0.762720
0.211055 0.757695
0.216080 0.752670
0.221106 0.747644
0.226131 0.742619
0.231156 0.737594
0.236181 0.732569
0.241206 0.727544
0.246231 0.722519
0.251256 0.717494
0.256281 0.712469
0.261307 0.707443
0.266332 0.702418
0.271357 0.697393
0.276382 0.692368
0.281407 0.687343
0.286432 0.682318
0.291457 0.677293
0.296482 0.672268
0.301508 0.667242
0.306533 0.662217
0.311558 0.657192
0.316583 0.652167
0.321608 0.647142
0.326633 0.642117
0.331658 0.637092
0.336683 0.632067
0.341709 0.627041
0.346734 0.622016
0.351759 0.616991
0.356784 0.611966
0.361809 0.606941
0.366834 0.601916
0.371859 0.596891
0.376884 0.591866
0.381910 0.586840
0.386935 0.581815
0.391960 0.576790
0.396985 0.571765
0.402010 0.566740
0.407035 0.561715
0.412060 0.556690
0.417085 0.551665
0.422111 0.546639
0.427136 0.541614
0.432161 0.536589
0.437186 0.531564
0.442211 0.526539
0.447236 0.521514
0.452261 0.516489
0.457286 0.511464
0.462312 0.506438
0.467337 0.501413
0.472362 0.496388
0.477387 0.491363
0.482412 0.486338
0.487437 0.481313
0.492462 0.476288
0.497487 0.471263
0.502513 0.466237
0.507538 0.461212
0.512563 0.456187
0.517588 0.451162
0.522613 0.446137
0.527638 0.441112
0.532663 0.436087
0.537688 0.431062
0.542714 0.426036
0.547739 0.421011
0.552764 0.415986
0.557789 0.410961
0.562814 0.405936
0.567839 0.400911
0.572864 0.395886
0.577889 0.390861
0.582915 0.385835
0.587940 0.380810
0.592965 0.375785
0.597990 0.370760
0.603015 0.365735
0.608040 0.360710
0.613065 0.355685
0.618090 0.350660
0.623116 0.345634
0.628141 0.340609
0.633166 0.335584
0.638191 0.330559
0.643216 0.325534
0.648241 0.320509
0.653266 0.315484
0.658291 0.310459
0.663317 0.305433
0.668342 0.300408
0.673367 0.295383
0.678392 0.290358
0.683417 0.285333
0.688442 0.280308
0.693467 0.275283
0.698492 0.270258
0.703518 0.265232
0.708543 0.260207
0.713568 0.255182
0.718593 0.250157
0.723618 0.245132
0.728643 0.240107
0.733668 0.235082
0.738693 0.230057
0.743719 0.225031
0.748744 0.220006
0.753769 0.214981
0.758794 0.209956
0.763819 0.204931
0.768844 0.199906
0.773869 0.194881
0.778894 0.189856
0.783920 0.184830
0.788945 0.179805
0.793970 0.174780
0.798995 0.169755
0.804020 0.164730
0.809045 0.159705
0.814070 0.154680
0.819095 0.149655
0.824121 0.144629
0.829146 0.139604
0.834171 0.134579
0.839196 0.129554
0.844221 0.124529
0.849246 0.119504
0.854271 0.114479
0.859296 0.109454
0.864322 0.104428
0.869347 0.099403
0.874372 0.094378
0.879397 0.089353
0.884422 0.084328
0.889447 0.079303
0.894472 0.074278
0.899497 0.069253
0.904523 0.064227
0.909548 0.059202
0.914573 0.054177
0.919598 0.049152
0.924623 0.044127
0.929648 0.039102
0.934673 0.034077
0.939698 0.029052
0.944724 0.024026
0.949749 0.019001
0.954774 0.013976
};
\addlegendentry{{$v_1(i)$ for $u_1(i) \ll 1$  }};

\draw[dashdotted, color=green!0!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!6!red, thick,forget plot] table {
0.015075 0.947090
0.020101 0.942065
0.025126 0.937039
0.030151 0.932014
0.035176 0.926989
0.040201 0.921964
0.045226 0.916939
0.050251 0.911914
0.055276 0.906889
0.060302 0.901864
0.065327 0.896838
0.070352 0.891813
0.075377 0.886788
0.080402 0.881763
0.085427 0.876738
0.090452 0.871713
0.095477 0.866688
0.100503 0.861663
0.105528 0.856637
0.110553 0.851612
0.115578 0.846587
0.120603 0.841562
0.125628 0.836537
0.130653 0.831512
0.135678 0.826487
0.140704 0.821462
0.145729 0.816436
0.150754 0.811411
0.155779 0.806386
0.160804 0.801361
0.165829 0.796336
0.170854 0.791311
0.175879 0.786286
0.180905 0.781261
0.185930 0.776235
0.190955 0.771210
0.195980 0.766185
0.201005 0.761160
0.206030 0.756135
0.211055 0.751110
0.216080 0.746085
0.221106 0.741060
0.226131 0.736034
0.231156 0.731009
0.236181 0.725984
0.241206 0.720959
0.246231 0.715934
0.251256 0.710909
0.256281 0.705884
0.261307 0.700859
0.266332 0.695833
0.271357 0.690808
0.276382 0.685783
0.281407 0.680758
0.286432 0.675733
0.291457 0.670708
0.296482 0.665683
0.301508 0.660658
0.306533 0.655632
0.311558 0.650607
0.316583 0.645582
0.321608 0.640557
0.326633 0.635532
0.331658 0.630507
0.336683 0.625482
0.341709 0.620457
0.346734 0.615431
0.351759 0.610406
0.356784 0.605381
0.361809 0.600356
0.366834 0.595331
0.371859 0.590306
0.376884 0.585281
0.381910 0.580256
0.386935 0.575230
0.391960 0.570205
0.396985 0.565180
0.402010 0.560155
0.407035 0.555130
0.412060 0.550105
0.417085 0.545080
0.422111 0.540055
0.427136 0.535029
0.432161 0.530004
0.437186 0.524979
0.442211 0.519954
0.447236 0.514929
0.452261 0.509904
0.457286 0.504879
0.462312 0.499854
0.467337 0.494828
0.472362 0.489803
0.477387 0.484778
0.482412 0.479753
0.487437 0.474728
0.492462 0.469703
0.497487 0.464678
0.502513 0.459653
0.507538 0.454627
0.512563 0.449602
0.517588 0.444577
0.522613 0.439552
0.527638 0.434527
0.532663 0.429502
0.537688 0.424477
0.542714 0.419452
0.547739 0.414426
0.552764 0.409401
0.557789 0.404376
0.562814 0.399351
0.567839 0.394326
0.572864 0.389301
0.577889 0.384276
0.582915 0.379251
0.587940 0.374225
0.592965 0.369200
0.597990 0.364175
0.603015 0.359150
0.608040 0.354125
0.613065 0.349100
0.618090 0.344075
0.623116 0.339050
0.628141 0.334024
0.633166 0.328999
0.638191 0.323974
0.643216 0.318949
0.648241 0.313924
0.653266 0.308899
0.658291 0.303874
0.663317 0.298849
0.668342 0.293823
0.673367 0.288798
0.678392 0.283773
0.683417 0.278748
0.688442 0.273723
0.693467 0.268698
0.698492 0.263673
0.703518 0.258647
0.708543 0.253622
0.713568 0.248597
0.718593 0.243572
0.723618 0.238547
0.728643 0.233522
0.733668 0.228497
0.738693 0.223472
0.743719 0.218446
0.748744 0.213421
0.753769 0.208396
0.758794 0.203371
0.763819 0.198346
0.768844 0.193321
0.773869 0.188296
0.778894 0.183271
0.783920 0.178245
0.788945 0.173220
0.793970 0.168195
0.798995 0.163170
0.804020 0.158145
0.809045 0.153120
0.814070 0.148095
0.819095 0.143070
0.824121 0.138044
0.829146 0.133019
0.834171 0.127994
0.839196 0.122969
0.844221 0.117944
0.849246 0.112919
0.854271 0.107894
0.859296 0.102869
0.864322 0.097843
0.869347 0.092818
0.874372 0.087793
0.879397 0.082768
0.884422 0.077743
0.889447 0.072718
0.894472 0.067693
0.899497 0.062668
0.904523 0.057642
0.909548 0.052617
0.914573 0.047592
0.919598 0.042567
0.924623 0.037542
0.929648 0.032517
0.934673 0.027492
0.939698 0.022467
0.944724 0.017441
};

\draw[dashdotted, color=green!6!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!12!red, thick,forget plot] table {
0.020101 0.934092
0.025126 0.929067
0.030151 0.924042
0.035176 0.919017
0.040201 0.913992
0.045226 0.908966
0.050251 0.903941
0.055276 0.898916
0.060302 0.893891
0.065327 0.888866
0.070352 0.883841
0.075377 0.878816
0.080402 0.873791
0.085427 0.868765
0.090452 0.863740
0.095477 0.858715
0.100503 0.853690
0.105528 0.848665
0.110553 0.843640
0.115578 0.838615
0.120603 0.833590
0.125628 0.828564
0.130653 0.823539
0.135678 0.818514
0.140704 0.813489
0.145729 0.808464
0.150754 0.803439
0.155779 0.798414
0.160804 0.793389
0.165829 0.788363
0.170854 0.783338
0.175879 0.778313
0.180905 0.773288
0.185930 0.768263
0.190955 0.763238
0.195980 0.758213
0.201005 0.753188
0.206030 0.748162
0.211055 0.743137
0.216080 0.738112
0.221106 0.733087
0.226131 0.728062
0.231156 0.723037
0.236181 0.718012
0.241206 0.712987
0.246231 0.707961
0.251256 0.702936
0.256281 0.697911
0.261307 0.692886
0.266332 0.687861
0.271357 0.682836
0.276382 0.677811
0.281407 0.672786
0.286432 0.667760
0.291457 0.662735
0.296482 0.657710
0.301508 0.652685
0.306533 0.647660
0.311558 0.642635
0.316583 0.637610
0.321608 0.632585
0.326633 0.627559
0.331658 0.622534
0.336683 0.617509
0.341709 0.612484
0.346734 0.607459
0.351759 0.602434
0.356784 0.597409
0.361809 0.592384
0.366834 0.587358
0.371859 0.582333
0.376884 0.577308
0.381910 0.572283
0.386935 0.567258
0.391960 0.562233
0.396985 0.557208
0.402010 0.552183
0.407035 0.547157
0.412060 0.542132
0.417085 0.537107
0.422111 0.532082
0.427136 0.527057
0.432161 0.522032
0.437186 0.517007
0.442211 0.511982
0.447236 0.506956
0.452261 0.501931
0.457286 0.496906
0.462312 0.491881
0.467337 0.486856
0.472362 0.481831
0.477387 0.476806
0.482412 0.471781
0.487437 0.466755
0.492462 0.461730
0.497487 0.456705
0.502513 0.451680
0.507538 0.446655
0.512563 0.441630
0.517588 0.436605
0.522613 0.431580
0.527638 0.426554
0.532663 0.421529
0.537688 0.416504
0.542714 0.411479
0.547739 0.406454
0.552764 0.401429
0.557789 0.396404
0.562814 0.391379
0.567839 0.386353
0.572864 0.381328
0.577889 0.376303
0.582915 0.371278
0.587940 0.366253
0.592965 0.361228
0.597990 0.356203
0.603015 0.351178
0.608040 0.346152
0.613065 0.341127
0.618090 0.336102
0.623116 0.331077
0.628141 0.326052
0.633166 0.321027
0.638191 0.316002
0.643216 0.310977
0.648241 0.305951
0.653266 0.300926
0.658291 0.295901
0.663317 0.290876
0.668342 0.285851
0.673367 0.280826
0.678392 0.275801
0.683417 0.270776
0.688442 0.265750
0.693467 0.260725
0.698492 0.255700
0.703518 0.250675
0.708543 0.245650
0.713568 0.240625
0.718593 0.235600
0.723618 0.230575
0.728643 0.225549
0.733668 0.220524
0.738693 0.215499
0.743719 0.210474
0.748744 0.205449
0.753769 0.200424
0.758794 0.195399
0.763819 0.190374
0.768844 0.185348
0.773869 0.180323
0.778894 0.175298
0.783920 0.170273
0.788945 0.165248
0.793970 0.160223
0.798995 0.155198
0.804020 0.150173
0.809045 0.145147
0.814070 0.140122
0.819095 0.135097
0.824121 0.130072
0.829146 0.125047
0.834171 0.120022
0.839196 0.114997
0.844221 0.109972
0.849246 0.104946
0.854271 0.099921
0.859296 0.094896
0.864322 0.089871
0.869347 0.084846
0.874372 0.079821
0.879397 0.074796
0.884422 0.069771
0.889447 0.064745
0.894472 0.059720
0.899497 0.054695
0.904523 0.049670
0.909548 0.044645
0.914573 0.039620
0.919598 0.034595
0.924623 0.029569
0.929648 0.024544
0.934673 0.019519
};

\draw[dashdotted, color=green!12!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!18!red, thick,forget plot] table {
0.020101 0.924440
0.025126 0.919415
0.030151 0.914389
0.035176 0.909364
0.040201 0.904339
0.045226 0.899314
0.050251 0.894289
0.055276 0.889264
0.060302 0.884239
0.065327 0.879214
0.070352 0.874188
0.075377 0.869163
0.080402 0.864138
0.085427 0.859113
0.090452 0.854088
0.095477 0.849063
0.100503 0.844038
0.105528 0.839013
0.110553 0.833987
0.115578 0.828962
0.120603 0.823937
0.125628 0.818912
0.130653 0.813887
0.135678 0.808862
0.140704 0.803837
0.145729 0.798812
0.150754 0.793786
0.155779 0.788761
0.160804 0.783736
0.165829 0.778711
0.170854 0.773686
0.175879 0.768661
0.180905 0.763636
0.185930 0.758611
0.190955 0.753585
0.195980 0.748560
0.201005 0.743535
0.206030 0.738510
0.211055 0.733485
0.216080 0.728460
0.221106 0.723435
0.226131 0.718410
0.231156 0.713384
0.236181 0.708359
0.241206 0.703334
0.246231 0.698309
0.251256 0.693284
0.256281 0.688259
0.261307 0.683234
0.266332 0.678209
0.271357 0.673183
0.276382 0.668158
0.281407 0.663133
0.286432 0.658108
0.291457 0.653083
0.296482 0.648058
0.301508 0.643033
0.306533 0.638008
0.311558 0.632982
0.316583 0.627957
0.321608 0.622932
0.326633 0.617907
0.331658 0.612882
0.336683 0.607857
0.341709 0.602832
0.346734 0.597807
0.351759 0.592781
0.356784 0.587756
0.361809 0.582731
0.366834 0.577706
0.371859 0.572681
0.376884 0.567656
0.381910 0.562631
0.386935 0.557606
0.391960 0.552580
0.396985 0.547555
0.402010 0.542530
0.407035 0.537505
0.412060 0.532480
0.417085 0.527455
0.422111 0.522430
0.427136 0.517405
0.432161 0.512379
0.437186 0.507354
0.442211 0.502329
0.447236 0.497304
0.452261 0.492279
0.457286 0.487254
0.462312 0.482229
0.467337 0.477204
0.472362 0.472178
0.477387 0.467153
0.482412 0.462128
0.487437 0.457103
0.492462 0.452078
0.497487 0.447053
0.502513 0.442028
0.507538 0.437003
0.512563 0.431977
0.517588 0.426952
0.522613 0.421927
0.527638 0.416902
0.532663 0.411877
0.537688 0.406852
0.542714 0.401827
0.547739 0.396802
0.552764 0.391776
0.557789 0.386751
0.562814 0.381726
0.567839 0.376701
0.572864 0.371676
0.577889 0.366651
0.582915 0.361626
0.587940 0.356601
0.592965 0.351575
0.597990 0.346550
0.603015 0.341525
0.608040 0.336500
0.613065 0.331475
0.618090 0.326450
0.623116 0.321425
0.628141 0.316399
0.633166 0.311374
0.638191 0.306349
0.643216 0.301324
0.648241 0.296299
0.653266 0.291274
0.658291 0.286249
0.663317 0.281224
0.668342 0.276198
0.673367 0.271173
0.678392 0.266148
0.683417 0.261123
0.688442 0.256098
0.693467 0.251073
0.698492 0.246048
0.703518 0.241023
0.708543 0.235997
0.713568 0.230972
0.718593 0.225947
0.723618 0.220922
0.728643 0.215897
0.733668 0.210872
0.738693 0.205847
0.743719 0.200822
0.748744 0.195796
0.753769 0.190771
0.758794 0.185746
0.763819 0.180721
0.768844 0.175696
0.773869 0.170671
0.778894 0.165646
0.783920 0.160621
0.788945 0.155595
0.793970 0.150570
0.798995 0.145545
0.804020 0.140520
0.809045 0.135495
0.814070 0.130470
0.819095 0.125445
0.824121 0.120420
0.829146 0.115394
0.834171 0.110369
0.839196 0.105344
0.844221 0.100319
0.849246 0.095294
0.854271 0.090269
0.859296 0.085244
0.864322 0.080219
0.869347 0.075193
0.874372 0.070168
0.879397 0.065143
0.884422 0.060118
0.889447 0.055093
0.894472 0.050068
0.899497 0.045043
0.904523 0.040018
0.909548 0.034992
0.914573 0.029967
0.919598 0.024942
0.924623 0.019917
};

\draw[dashdotted, color=green!18!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!25!red, thick,forget plot] table {
0.025126 0.907728
0.030151 0.902703
0.035176 0.897678
0.040201 0.892653
0.045226 0.887628
0.050251 0.882603
0.055276 0.877577
0.060302 0.872552
0.065327 0.867527
0.070352 0.862502
0.075377 0.857477
0.080402 0.852452
0.085427 0.847427
0.090452 0.842402
0.095477 0.837376
0.100503 0.832351
0.105528 0.827326
0.110553 0.822301
0.115578 0.817276
0.120603 0.812251
0.125628 0.807226
0.130653 0.802201
0.135678 0.797175
0.140704 0.792150
0.145729 0.787125
0.150754 0.782100
0.155779 0.777075
0.160804 0.772050
0.165829 0.767025
0.170854 0.762000
0.175879 0.756974
0.180905 0.751949
0.185930 0.746924
0.190955 0.741899
0.195980 0.736874
0.201005 0.731849
0.206030 0.726824
0.211055 0.721799
0.216080 0.716773
0.221106 0.711748
0.226131 0.706723
0.231156 0.701698
0.236181 0.696673
0.241206 0.691648
0.246231 0.686623
0.251256 0.681598
0.256281 0.676572
0.261307 0.671547
0.266332 0.666522
0.271357 0.661497
0.276382 0.656472
0.281407 0.651447
0.286432 0.646422
0.291457 0.641397
0.296482 0.636371
0.301508 0.631346
0.306533 0.626321
0.311558 0.621296
0.316583 0.616271
0.321608 0.611246
0.326633 0.606221
0.331658 0.601196
0.336683 0.596170
0.341709 0.591145
0.346734 0.586120
0.351759 0.581095
0.356784 0.576070
0.361809 0.571045
0.366834 0.566020
0.371859 0.560995
0.376884 0.555969
0.381910 0.550944
0.386935 0.545919
0.391960 0.540894
0.396985 0.535869
0.402010 0.530844
0.407035 0.525819
0.412060 0.520794
0.417085 0.515768
0.422111 0.510743
0.427136 0.505718
0.432161 0.500693
0.437186 0.495668
0.442211 0.490643
0.447236 0.485618
0.452261 0.480593
0.457286 0.475567
0.462312 0.470542
0.467337 0.465517
0.472362 0.460492
0.477387 0.455467
0.482412 0.450442
0.487437 0.445417
0.492462 0.440392
0.497487 0.435366
0.502513 0.430341
0.507538 0.425316
0.512563 0.420291
0.517588 0.415266
0.522613 0.410241
0.527638 0.405216
0.532663 0.400191
0.537688 0.395165
0.542714 0.390140
0.547739 0.385115
0.552764 0.380090
0.557789 0.375065
0.562814 0.370040
0.567839 0.365015
0.572864 0.359990
0.577889 0.354964
0.582915 0.349939
0.587940 0.344914
0.592965 0.339889
0.597990 0.334864
0.603015 0.329839
0.608040 0.324814
0.613065 0.319789
0.618090 0.314763
0.623116 0.309738
0.628141 0.304713
0.633166 0.299688
0.638191 0.294663
0.643216 0.289638
0.648241 0.284613
0.653266 0.279588
0.658291 0.274562
0.663317 0.269537
0.668342 0.264512
0.673367 0.259487
0.678392 0.254462
0.683417 0.249437
0.688442 0.244412
0.693467 0.239387
0.698492 0.234361
0.703518 0.229336
0.708543 0.224311
0.713568 0.219286
0.718593 0.214261
0.723618 0.209236
0.728643 0.204211
0.733668 0.199186
0.738693 0.194160
0.743719 0.189135
0.748744 0.184110
0.753769 0.179085
0.758794 0.174060
0.763819 0.169035
0.768844 0.164010
0.773869 0.158985
0.778894 0.153959
0.783920 0.148934
0.788945 0.143909
0.793970 0.138884
0.798995 0.133859
0.804020 0.128834
0.809045 0.123809
0.814070 0.118784
0.819095 0.113758
0.824121 0.108733
0.829146 0.103708
0.834171 0.098683
0.839196 0.093658
0.844221 0.088633
0.849246 0.083608
0.854271 0.078583
0.859296 0.073557
0.864322 0.068532
0.869347 0.063507
0.874372 0.058482
0.879397 0.053457
0.884422 0.048432
0.889447 0.043407
0.894472 0.038381
0.899497 0.033356
0.904523 0.028331
0.909548 0.023306
};

\draw[dashdotted, color=green!25!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!31!red, thick,forget plot] table {
0.030151 0.888554
0.035176 0.883529
0.040201 0.878504
0.045226 0.873479
0.050251 0.868454
0.055276 0.863429
0.060302 0.858403
0.065327 0.853378
0.070352 0.848353
0.075377 0.843328
0.080402 0.838303
0.085427 0.833278
0.090452 0.828253
0.095477 0.823228
0.100503 0.818202
0.105528 0.813177
0.110553 0.808152
0.115578 0.803127
0.120603 0.798102
0.125628 0.793077
0.130653 0.788052
0.135678 0.783027
0.140704 0.778001
0.145729 0.772976
0.150754 0.767951
0.155779 0.762926
0.160804 0.757901
0.165829 0.752876
0.170854 0.747851
0.175879 0.742826
0.180905 0.737800
0.185930 0.732775
0.190955 0.727750
0.195980 0.722725
0.201005 0.717700
0.206030 0.712675
0.211055 0.707650
0.216080 0.702625
0.221106 0.697599
0.226131 0.692574
0.231156 0.687549
0.236181 0.682524
0.241206 0.677499
0.246231 0.672474
0.251256 0.667449
0.256281 0.662424
0.261307 0.657398
0.266332 0.652373
0.271357 0.647348
0.276382 0.642323
0.281407 0.637298
0.286432 0.632273
0.291457 0.627248
0.296482 0.622223
0.301508 0.617197
0.306533 0.612172
0.311558 0.607147
0.316583 0.602122
0.321608 0.597097
0.326633 0.592072
0.331658 0.587047
0.336683 0.582022
0.341709 0.576996
0.346734 0.571971
0.351759 0.566946
0.356784 0.561921
0.361809 0.556896
0.366834 0.551871
0.371859 0.546846
0.376884 0.541821
0.381910 0.536795
0.386935 0.531770
0.391960 0.526745
0.396985 0.521720
0.402010 0.516695
0.407035 0.511670
0.412060 0.506645
0.417085 0.501620
0.422111 0.496594
0.427136 0.491569
0.432161 0.486544
0.437186 0.481519
0.442211 0.476494
0.447236 0.471469
0.452261 0.466444
0.457286 0.461419
0.462312 0.456393
0.467337 0.451368
0.472362 0.446343
0.477387 0.441318
0.482412 0.436293
0.487437 0.431268
0.492462 0.426243
0.497487 0.421218
0.502513 0.416192
0.507538 0.411167
0.512563 0.406142
0.517588 0.401117
0.522613 0.396092
0.527638 0.391067
0.532663 0.386042
0.537688 0.381017
0.542714 0.375991
0.547739 0.370966
0.552764 0.365941
0.557789 0.360916
0.562814 0.355891
0.567839 0.350866
0.572864 0.345841
0.577889 0.340816
0.582915 0.335790
0.587940 0.330765
0.592965 0.325740
0.597990 0.320715
0.603015 0.315690
0.608040 0.310665
0.613065 0.305640
0.618090 0.300615
0.623116 0.295589
0.628141 0.290564
0.633166 0.285539
0.638191 0.280514
0.643216 0.275489
0.648241 0.270464
0.653266 0.265439
0.658291 0.260414
0.663317 0.255388
0.668342 0.250363
0.673367 0.245338
0.678392 0.240313
0.683417 0.235288
0.688442 0.230263
0.693467 0.225238
0.698492 0.220213
0.703518 0.215187
0.708543 0.210162
0.713568 0.205137
0.718593 0.200112
0.723618 0.195087
0.728643 0.190062
0.733668 0.185037
0.738693 0.180012
0.743719 0.174986
0.748744 0.169961
0.753769 0.164936
0.758794 0.159911
0.763819 0.154886
0.768844 0.149861
0.773869 0.144836
0.778894 0.139811
0.783920 0.134785
0.788945 0.129760
0.793970 0.124735
0.798995 0.119710
0.804020 0.114685
0.809045 0.109660
0.814070 0.104635
0.819095 0.099610
0.824121 0.094584
0.829146 0.089559
0.834171 0.084534
0.839196 0.079509
0.844221 0.074484
0.849246 0.069459
0.854271 0.064434
0.859296 0.059409
0.864322 0.054383
0.869347 0.049358
0.874372 0.044333
0.879397 0.039308
0.884422 0.034283
0.889447 0.029258
};

\draw[dashdotted, color=green!31!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!37!red, thick,forget plot] table {
0.035176 0.866399
0.040201 0.861374
0.045226 0.856349
0.050251 0.851323
0.055276 0.846298
0.060302 0.841273
0.065327 0.836248
0.070352 0.831223
0.075377 0.826198
0.080402 0.821173
0.085427 0.816148
0.090452 0.811122
0.095477 0.806097
0.100503 0.801072
0.105528 0.796047
0.110553 0.791022
0.115578 0.785997
0.120603 0.780972
0.125628 0.775947
0.130653 0.770921
0.135678 0.765896
0.140704 0.760871
0.145729 0.755846
0.150754 0.750821
0.155779 0.745796
0.160804 0.740771
0.165829 0.735746
0.170854 0.730720
0.175879 0.725695
0.180905 0.720670
0.185930 0.715645
0.190955 0.710620
0.195980 0.705595
0.201005 0.700570
0.206030 0.695545
0.211055 0.690519
0.216080 0.685494
0.221106 0.680469
0.226131 0.675444
0.231156 0.670419
0.236181 0.665394
0.241206 0.660369
0.246231 0.655344
0.251256 0.650318
0.256281 0.645293
0.261307 0.640268
0.266332 0.635243
0.271357 0.630218
0.276382 0.625193
0.281407 0.620168
0.286432 0.615143
0.291457 0.610117
0.296482 0.605092
0.301508 0.600067
0.306533 0.595042
0.311558 0.590017
0.316583 0.584992
0.321608 0.579967
0.326633 0.574942
0.331658 0.569916
0.336683 0.564891
0.341709 0.559866
0.346734 0.554841
0.351759 0.549816
0.356784 0.544791
0.361809 0.539766
0.366834 0.534741
0.371859 0.529715
0.376884 0.524690
0.381910 0.519665
0.386935 0.514640
0.391960 0.509615
0.396985 0.504590
0.402010 0.499565
0.407035 0.494540
0.412060 0.489514
0.417085 0.484489
0.422111 0.479464
0.427136 0.474439
0.432161 0.469414
0.437186 0.464389
0.442211 0.459364
0.447236 0.454339
0.452261 0.449313
0.457286 0.444288
0.462312 0.439263
0.467337 0.434238
0.472362 0.429213
0.477387 0.424188
0.482412 0.419163
0.487437 0.414138
0.492462 0.409112
0.497487 0.404087
0.502513 0.399062
0.507538 0.394037
0.512563 0.389012
0.517588 0.383987
0.522613 0.378962
0.527638 0.373937
0.532663 0.368911
0.537688 0.363886
0.542714 0.358861
0.547739 0.353836
0.552764 0.348811
0.557789 0.343786
0.562814 0.338761
0.567839 0.333736
0.572864 0.328710
0.577889 0.323685
0.582915 0.318660
0.587940 0.313635
0.592965 0.308610
0.597990 0.303585
0.603015 0.298560
0.608040 0.293535
0.613065 0.288509
0.618090 0.283484
0.623116 0.278459
0.628141 0.273434
0.633166 0.268409
0.638191 0.263384
0.643216 0.258359
0.648241 0.253334
0.653266 0.248308
0.658291 0.243283
0.663317 0.238258
0.668342 0.233233
0.673367 0.228208
0.678392 0.223183
0.683417 0.218158
0.688442 0.213133
0.693467 0.208107
0.698492 0.203082
0.703518 0.198057
0.708543 0.193032
0.713568 0.188007
0.718593 0.182982
0.723618 0.177957
0.728643 0.172932
0.733668 0.167906
0.738693 0.162881
0.743719 0.157856
0.748744 0.152831
0.753769 0.147806
0.758794 0.142781
0.763819 0.137756
0.768844 0.132731
0.773869 0.127705
0.778894 0.122680
0.783920 0.117655
0.788945 0.112630
0.793970 0.107605
0.798995 0.102580
0.804020 0.097555
0.809045 0.092530
0.814070 0.087504
0.819095 0.082479
0.824121 0.077454
0.829146 0.072429
0.834171 0.067404
0.839196 0.062379
0.844221 0.057354
0.849246 0.052329
0.854271 0.047303
0.859296 0.042278
0.864322 0.037253
};

\draw[dashdotted, color=green!37!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!43!red, thick,forget plot] table {
0.040201 0.840634
0.045226 0.835609
0.050251 0.830584
0.055276 0.825558
0.060302 0.820533
0.065327 0.815508
0.070352 0.810483
0.075377 0.805458
0.080402 0.800433
0.085427 0.795408
0.090452 0.790383
0.095477 0.785357
0.100503 0.780332
0.105528 0.775307
0.110553 0.770282
0.115578 0.765257
0.120603 0.760232
0.125628 0.755207
0.130653 0.750182
0.135678 0.745156
0.140704 0.740131
0.145729 0.735106
0.150754 0.730081
0.155779 0.725056
0.160804 0.720031
0.165829 0.715006
0.170854 0.709981
0.175879 0.704955
0.180905 0.699930
0.185930 0.694905
0.190955 0.689880
0.195980 0.684855
0.201005 0.679830
0.206030 0.674805
0.211055 0.669780
0.216080 0.664754
0.221106 0.659729
0.226131 0.654704
0.231156 0.649679
0.236181 0.644654
0.241206 0.639629
0.246231 0.634604
0.251256 0.629579
0.256281 0.624553
0.261307 0.619528
0.266332 0.614503
0.271357 0.609478
0.276382 0.604453
0.281407 0.599428
0.286432 0.594403
0.291457 0.589378
0.296482 0.584352
0.301508 0.579327
0.306533 0.574302
0.311558 0.569277
0.316583 0.564252
0.321608 0.559227
0.326633 0.554202
0.331658 0.549177
0.336683 0.544151
0.341709 0.539126
0.346734 0.534101
0.351759 0.529076
0.356784 0.524051
0.361809 0.519026
0.366834 0.514001
0.371859 0.508976
0.376884 0.503950
0.381910 0.498925
0.386935 0.493900
0.391960 0.488875
0.396985 0.483850
0.402010 0.478825
0.407035 0.473800
0.412060 0.468775
0.417085 0.463749
0.422111 0.458724
0.427136 0.453699
0.432161 0.448674
0.437186 0.443649
0.442211 0.438624
0.447236 0.433599
0.452261 0.428574
0.457286 0.423548
0.462312 0.418523
0.467337 0.413498
0.472362 0.408473
0.477387 0.403448
0.482412 0.398423
0.487437 0.393398
0.492462 0.388373
0.497487 0.383347
0.502513 0.378322
0.507538 0.373297
0.512563 0.368272
0.517588 0.363247
0.522613 0.358222
0.527638 0.353197
0.532663 0.348172
0.537688 0.343146
0.542714 0.338121
0.547739 0.333096
0.552764 0.328071
0.557789 0.323046
0.562814 0.318021
0.567839 0.312996
0.572864 0.307971
0.577889 0.302945
0.582915 0.297920
0.587940 0.292895
0.592965 0.287870
0.597990 0.282845
0.603015 0.277820
0.608040 0.272795
0.613065 0.267770
0.618090 0.262744
0.623116 0.257719
0.628141 0.252694
0.633166 0.247669
0.638191 0.242644
0.643216 0.237619
0.648241 0.232594
0.653266 0.227569
0.658291 0.222543
0.663317 0.217518
0.668342 0.212493
0.673367 0.207468
0.678392 0.202443
0.683417 0.197418
0.688442 0.192393
0.693467 0.187367
0.698492 0.182342
0.703518 0.177317
0.708543 0.172292
0.713568 0.167267
0.718593 0.162242
0.723618 0.157217
0.728643 0.152192
0.733668 0.147166
0.738693 0.142141
0.743719 0.137116
0.748744 0.132091
0.753769 0.127066
0.758794 0.122041
0.763819 0.117016
0.768844 0.111991
0.773869 0.106965
0.778894 0.101940
0.783920 0.096915
0.788945 0.091890
0.793970 0.086865
0.798995 0.081840
0.804020 0.076815
0.809045 0.071790
0.814070 0.066764
0.819095 0.061739
0.824121 0.056714
0.829146 0.051689
0.834171 0.046664
0.839196 0.041639
};

\draw[dashdotted, color=green!43!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!50!red, thick,forget plot] table {
0.050251 0.805473
0.055276 0.800448
0.060302 0.795423
0.065327 0.790398
0.070352 0.785373
0.075377 0.780348
0.080402 0.775323
0.085427 0.770298
0.090452 0.765272
0.095477 0.760247
0.100503 0.755222
0.105528 0.750197
0.110553 0.745172
0.115578 0.740147
0.120603 0.735122
0.125628 0.730097
0.130653 0.725071
0.135678 0.720046
0.140704 0.715021
0.145729 0.709996
0.150754 0.704971
0.155779 0.699946
0.160804 0.694921
0.165829 0.689896
0.170854 0.684870
0.175879 0.679845
0.180905 0.674820
0.185930 0.669795
0.190955 0.664770
0.195980 0.659745
0.201005 0.654720
0.206030 0.649695
0.211055 0.644669
0.216080 0.639644
0.221106 0.634619
0.226131 0.629594
0.231156 0.624569
0.236181 0.619544
0.241206 0.614519
0.246231 0.609494
0.251256 0.604468
0.256281 0.599443
0.261307 0.594418
0.266332 0.589393
0.271357 0.584368
0.276382 0.579343
0.281407 0.574318
0.286432 0.569293
0.291457 0.564267
0.296482 0.559242
0.301508 0.554217
0.306533 0.549192
0.311558 0.544167
0.316583 0.539142
0.321608 0.534117
0.326633 0.529092
0.331658 0.524066
0.336683 0.519041
0.341709 0.514016
0.346734 0.508991
0.351759 0.503966
0.356784 0.498941
0.361809 0.493916
0.366834 0.488890
0.371859 0.483865
0.376884 0.478840
0.381910 0.473815
0.386935 0.468790
0.391960 0.463765
0.396985 0.458740
0.402010 0.453715
0.407035 0.448689
0.412060 0.443664
0.417085 0.438639
0.422111 0.433614
0.427136 0.428589
0.432161 0.423564
0.437186 0.418539
0.442211 0.413514
0.447236 0.408488
0.452261 0.403463
0.457286 0.398438
0.462312 0.393413
0.467337 0.388388
0.472362 0.383363
0.477387 0.378338
0.482412 0.373313
0.487437 0.368287
0.492462 0.363262
0.497487 0.358237
0.502513 0.353212
0.507538 0.348187
0.512563 0.343162
0.517588 0.338137
0.522613 0.333112
0.527638 0.328086
0.532663 0.323061
0.537688 0.318036
0.542714 0.313011
0.547739 0.307986
0.552764 0.302961
0.557789 0.297936
0.562814 0.292911
0.567839 0.287885
0.572864 0.282860
0.577889 0.277835
0.582915 0.272810
0.587940 0.267785
0.592965 0.262760
0.597990 0.257735
0.603015 0.252710
0.608040 0.247684
0.613065 0.242659
0.618090 0.237634
0.623116 0.232609
0.628141 0.227584
0.633166 0.222559
0.638191 0.217534
0.643216 0.212509
0.648241 0.207483
0.653266 0.202458
0.658291 0.197433
0.663317 0.192408
0.668342 0.187383
0.673367 0.182358
0.678392 0.177333
0.683417 0.172308
0.688442 0.167282
0.693467 0.162257
0.698492 0.157232
0.703518 0.152207
0.708543 0.147182
0.713568 0.142157
0.718593 0.137132
0.723618 0.132107
0.728643 0.127081
0.733668 0.122056
0.738693 0.117031
0.743719 0.112006
0.748744 0.106981
0.753769 0.101956
0.758794 0.096931
0.763819 0.091906
0.768844 0.086880
0.773869 0.081855
0.778894 0.076830
0.783920 0.071805
0.788945 0.066780
0.793970 0.061755
0.798995 0.056730
0.804020 0.051705
};

\draw[dashdotted, color=green!50!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!56!red, thick,forget plot] table {
0.060302 0.765022
0.065327 0.759997
0.070352 0.754972
0.075377 0.749946
0.080402 0.744921
0.085427 0.739896
0.090452 0.734871
0.095477 0.729846
0.100503 0.724821
0.105528 0.719796
0.110553 0.714771
0.115578 0.709745
0.120603 0.704720
0.125628 0.699695
0.130653 0.694670
0.135678 0.689645
0.140704 0.684620
0.145729 0.679595
0.150754 0.674570
0.155779 0.669544
0.160804 0.664519
0.165829 0.659494
0.170854 0.654469
0.175879 0.649444
0.180905 0.644419
0.185930 0.639394
0.190955 0.634369
0.195980 0.629343
0.201005 0.624318
0.206030 0.619293
0.211055 0.614268
0.216080 0.609243
0.221106 0.604218
0.226131 0.599193
0.231156 0.594168
0.236181 0.589142
0.241206 0.584117
0.246231 0.579092
0.251256 0.574067
0.256281 0.569042
0.261307 0.564017
0.266332 0.558992
0.271357 0.553967
0.276382 0.548941
0.281407 0.543916
0.286432 0.538891
0.291457 0.533866
0.296482 0.528841
0.301508 0.523816
0.306533 0.518791
0.311558 0.513766
0.316583 0.508740
0.321608 0.503715
0.326633 0.498690
0.331658 0.493665
0.336683 0.488640
0.341709 0.483615
0.346734 0.478590
0.351759 0.473565
0.356784 0.468539
0.361809 0.463514
0.366834 0.458489
0.371859 0.453464
0.376884 0.448439
0.381910 0.443414
0.386935 0.438389
0.391960 0.433364
0.396985 0.428338
0.402010 0.423313
0.407035 0.418288
0.412060 0.413263
0.417085 0.408238
0.422111 0.403213
0.427136 0.398188
0.432161 0.393163
0.437186 0.388137
0.442211 0.383112
0.447236 0.378087
0.452261 0.373062
0.457286 0.368037
0.462312 0.363012
0.467337 0.357987
0.472362 0.352962
0.477387 0.347936
0.482412 0.342911
0.487437 0.337886
0.492462 0.332861
0.497487 0.327836
0.502513 0.322811
0.507538 0.317786
0.512563 0.312761
0.517588 0.307735
0.522613 0.302710
0.527638 0.297685
0.532663 0.292660
0.537688 0.287635
0.542714 0.282610
0.547739 0.277585
0.552764 0.272560
0.557789 0.267534
0.562814 0.262509
0.567839 0.257484
0.572864 0.252459
0.577889 0.247434
0.582915 0.242409
0.587940 0.237384
0.592965 0.232359
0.597990 0.227333
0.603015 0.222308
0.608040 0.217283
0.613065 0.212258
0.618090 0.207233
0.623116 0.202208
0.628141 0.197183
0.633166 0.192158
0.638191 0.187132
0.643216 0.182107
0.648241 0.177082
0.653266 0.172057
0.658291 0.167032
0.663317 0.162007
0.668342 0.156982
0.673367 0.151957
0.678392 0.146931
0.683417 0.141906
0.688442 0.136881
0.693467 0.131856
0.698492 0.126831
0.703518 0.121806
0.708543 0.116781
0.713568 0.111756
0.718593 0.106730
0.723618 0.101705
0.728643 0.096680
0.733668 0.091655
0.738693 0.086630
0.743719 0.081605
0.748744 0.076580
0.753769 0.071555
0.758794 0.066529
0.763819 0.061504
};

\draw[dashdotted, color=green!56!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!62!red, thick,forget plot] table {
0.075377 0.713139
0.080402 0.708114
0.085427 0.703089
0.090452 0.698064
0.095477 0.693039
0.100503 0.688013
0.105528 0.682988
0.110553 0.677963
0.115578 0.672938
0.120603 0.667913
0.125628 0.662888
0.130653 0.657863
0.135678 0.652838
0.140704 0.647812
0.145729 0.642787
0.150754 0.637762
0.155779 0.632737
0.160804 0.627712
0.165829 0.622687
0.170854 0.617662
0.175879 0.612637
0.180905 0.607611
0.185930 0.602586
0.190955 0.597561
0.195980 0.592536
0.201005 0.587511
0.206030 0.582486
0.211055 0.577461
0.216080 0.572436
0.221106 0.567410
0.226131 0.562385
0.231156 0.557360
0.236181 0.552335
0.241206 0.547310
0.246231 0.542285
0.251256 0.537260
0.256281 0.532235
0.261307 0.527209
0.266332 0.522184
0.271357 0.517159
0.276382 0.512134
0.281407 0.507109
0.286432 0.502084
0.291457 0.497059
0.296482 0.492034
0.301508 0.487008
0.306533 0.481983
0.311558 0.476958
0.316583 0.471933
0.321608 0.466908
0.326633 0.461883
0.331658 0.456858
0.336683 0.451833
0.341709 0.446807
0.346734 0.441782
0.351759 0.436757
0.356784 0.431732
0.361809 0.426707
0.366834 0.421682
0.371859 0.416657
0.376884 0.411632
0.381910 0.406606
0.386935 0.401581
0.391960 0.396556
0.396985 0.391531
0.402010 0.386506
0.407035 0.381481
0.412060 0.376456
0.417085 0.371431
0.422111 0.366405
0.427136 0.361380
0.432161 0.356355
0.437186 0.351330
0.442211 0.346305
0.447236 0.341280
0.452261 0.336255
0.457286 0.331230
0.462312 0.326204
0.467337 0.321179
0.472362 0.316154
0.477387 0.311129
0.482412 0.306104
0.487437 0.301079
0.492462 0.296054
0.497487 0.291029
0.502513 0.286003
0.507538 0.280978
0.512563 0.275953
0.517588 0.270928
0.522613 0.265903
0.527638 0.260878
0.532663 0.255853
0.537688 0.250828
0.542714 0.245802
0.547739 0.240777
0.552764 0.235752
0.557789 0.230727
0.562814 0.225702
0.567839 0.220677
0.572864 0.215652
0.577889 0.210627
0.582915 0.205601
0.587940 0.200576
0.592965 0.195551
0.597990 0.190526
0.603015 0.185501
0.608040 0.180476
0.613065 0.175451
0.618090 0.170426
0.623116 0.165400
0.628141 0.160375
0.633166 0.155350
0.638191 0.150325
0.643216 0.145300
0.648241 0.140275
0.653266 0.135250
0.658291 0.130225
0.663317 0.125199
0.668342 0.120174
0.673367 0.115149
0.678392 0.110124
0.683417 0.105099
0.688442 0.100074
0.693467 0.095049
0.698492 0.090023
0.703518 0.084998
0.708543 0.079973
0.713568 0.074948
};

\draw[dashdotted, color=green!62!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!68!red, thick,forget plot] table {
0.085427 0.658525
0.090452 0.653500
0.095477 0.648475
0.100503 0.643450
0.105528 0.638425
0.110553 0.633400
0.115578 0.628375
0.120603 0.623350
0.125628 0.618324
0.130653 0.613299
0.135678 0.608274
0.140704 0.603249
0.145729 0.598224
0.150754 0.593199
0.155779 0.588174
0.160804 0.583149
0.165829 0.578123
0.170854 0.573098
0.175879 0.568073
0.180905 0.563048
0.185930 0.558023
0.190955 0.552998
0.195980 0.547973
0.201005 0.542948
0.206030 0.537922
0.211055 0.532897
0.216080 0.527872
0.221106 0.522847
0.226131 0.517822
0.231156 0.512797
0.236181 0.507772
0.241206 0.502747
0.246231 0.497721
0.251256 0.492696
0.256281 0.487671
0.261307 0.482646
0.266332 0.477621
0.271357 0.472596
0.276382 0.467571
0.281407 0.462546
0.286432 0.457520
0.291457 0.452495
0.296482 0.447470
0.301508 0.442445
0.306533 0.437420
0.311558 0.432395
0.316583 0.427370
0.321608 0.422345
0.326633 0.417319
0.331658 0.412294
0.336683 0.407269
0.341709 0.402244
0.346734 0.397219
0.351759 0.392194
0.356784 0.387169
0.361809 0.382144
0.366834 0.377118
0.371859 0.372093
0.376884 0.367068
0.381910 0.362043
0.386935 0.357018
0.391960 0.351993
0.396985 0.346968
0.402010 0.341943
0.407035 0.336917
0.412060 0.331892
0.417085 0.326867
0.422111 0.321842
0.427136 0.316817
0.432161 0.311792
0.437186 0.306767
0.442211 0.301742
0.447236 0.296716
0.452261 0.291691
0.457286 0.286666
0.462312 0.281641
0.467337 0.276616
0.472362 0.271591
0.477387 0.266566
0.482412 0.261541
0.487437 0.256515
0.492462 0.251490
0.497487 0.246465
0.502513 0.241440
0.507538 0.236415
0.512563 0.231390
0.517588 0.226365
0.522613 0.221340
0.527638 0.216314
0.532663 0.211289
0.537688 0.206264
0.542714 0.201239
0.547739 0.196214
0.552764 0.191189
0.557789 0.186164
0.562814 0.181139
0.567839 0.176113
0.572864 0.171088
0.577889 0.166063
0.582915 0.161038
0.587940 0.156013
0.592965 0.150988
0.597990 0.145963
0.603015 0.140938
0.608040 0.135912
0.613065 0.130887
0.618090 0.125862
0.623116 0.120837
0.628141 0.115812
0.633166 0.110787
0.638191 0.105762
0.643216 0.100737
0.648241 0.095711
0.653266 0.090686
0.658291 0.085661
};

\draw[dashdotted, color=green!68!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!75!red, thick,forget plot] table {
0.105528 0.584471
0.110553 0.579446
0.115578 0.574421
0.120603 0.569396
0.125628 0.564371
0.130653 0.559346
0.135678 0.554321
0.140704 0.549295
0.145729 0.544270
0.150754 0.539245
0.155779 0.534220
0.160804 0.529195
0.165829 0.524170
0.170854 0.519145
0.175879 0.514120
0.180905 0.509094
0.185930 0.504069
0.190955 0.499044
0.195980 0.494019
0.201005 0.488994
0.206030 0.483969
0.211055 0.478944
0.216080 0.473919
0.221106 0.468893
0.226131 0.463868
0.231156 0.458843
0.236181 0.453818
0.241206 0.448793
0.246231 0.443768
0.251256 0.438743
0.256281 0.433718
0.261307 0.428692
0.266332 0.423667
0.271357 0.418642
0.276382 0.413617
0.281407 0.408592
0.286432 0.403567
0.291457 0.398542
0.296482 0.393517
0.301508 0.388491
0.306533 0.383466
0.311558 0.378441
0.316583 0.373416
0.321608 0.368391
0.326633 0.363366
0.331658 0.358341
0.336683 0.353316
0.341709 0.348290
0.346734 0.343265
0.351759 0.338240
0.356784 0.333215
0.361809 0.328190
0.366834 0.323165
0.371859 0.318140
0.376884 0.313115
0.381910 0.308089
0.386935 0.303064
0.391960 0.298039
0.396985 0.293014
0.402010 0.287989
0.407035 0.282964
0.412060 0.277939
0.417085 0.272914
0.422111 0.267888
0.427136 0.262863
0.432161 0.257838
0.437186 0.252813
0.442211 0.247788
0.447236 0.242763
0.452261 0.237738
0.457286 0.232713
0.462312 0.227687
0.467337 0.222662
0.472362 0.217637
0.477387 0.212612
0.482412 0.207587
0.487437 0.202562
0.492462 0.197537
0.497487 0.192512
0.502513 0.187486
0.507538 0.182461
0.512563 0.177436
0.517588 0.172411
0.522613 0.167386
0.527638 0.162361
0.532663 0.157336
0.537688 0.152311
0.542714 0.147285
0.547739 0.142260
0.552764 0.137235
0.557789 0.132210
0.562814 0.127185
0.567839 0.122160
0.572864 0.117135
0.577889 0.112110
0.582915 0.107084
};

\draw[dashdotted, color=green!75!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!81!red, thick,forget plot] table {
0.125628 0.499048
0.130653 0.494023
0.135678 0.488998
0.140704 0.483973
0.145729 0.478948
0.150754 0.473923
0.155779 0.468898
0.160804 0.463872
0.165829 0.458847
0.170854 0.453822
0.175879 0.448797
0.180905 0.443772
0.185930 0.438747
0.190955 0.433722
0.195980 0.428697
0.201005 0.423671
0.206030 0.418646
0.211055 0.413621
0.216080 0.408596
0.221106 0.403571
0.226131 0.398546
0.231156 0.393521
0.236181 0.388495
0.241206 0.383470
0.246231 0.378445
0.251256 0.373420
0.256281 0.368395
0.261307 0.363370
0.266332 0.358345
0.271357 0.353320
0.276382 0.348294
0.281407 0.343269
0.286432 0.338244
0.291457 0.333219
0.296482 0.328194
0.301508 0.323169
0.306533 0.318144
0.311558 0.313119
0.316583 0.308093
0.321608 0.303068
0.326633 0.298043
0.331658 0.293018
0.336683 0.287993
0.341709 0.282968
0.346734 0.277943
0.351759 0.272918
0.356784 0.267892
0.361809 0.262867
0.366834 0.257842
0.371859 0.252817
0.376884 0.247792
0.381910 0.242767
0.386935 0.237742
0.391960 0.232717
0.396985 0.227691
0.402010 0.222666
0.407035 0.217641
0.412060 0.212616
0.417085 0.207591
0.422111 0.202566
0.427136 0.197541
0.432161 0.192516
0.437186 0.187490
0.442211 0.182465
0.447236 0.177440
0.452261 0.172415
0.457286 0.167390
0.462312 0.162365
0.467337 0.157340
0.472362 0.152315
0.477387 0.147289
0.482412 0.142264
0.487437 0.137239
0.492462 0.132214
0.497487 0.127189
};

\draw[dashdotted, color=green!81!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!87!red, thick,forget plot] table {
0.155779 0.389810
0.160804 0.384785
0.165829 0.379760
0.170854 0.374735
0.175879 0.369710
0.180905 0.364685
0.185930 0.359660
0.190955 0.354634
0.195980 0.349609
0.201005 0.344584
0.206030 0.339559
0.211055 0.334534
0.216080 0.329509
0.221106 0.324484
0.226131 0.319459
0.231156 0.314433
0.236181 0.309408
0.241206 0.304383
0.246231 0.299358
0.251256 0.294333
0.256281 0.289308
0.261307 0.284283
0.266332 0.279258
0.271357 0.274232
0.276382 0.269207
0.281407 0.264182
0.286432 0.259157
0.291457 0.254132
0.296482 0.249107
0.301508 0.244082
0.306533 0.239057
0.311558 0.234031
0.316583 0.229006
0.321608 0.223981
0.326633 0.218956
0.331658 0.213931
0.336683 0.208906
0.341709 0.203881
0.346734 0.198856
0.351759 0.193830
0.356784 0.188805
0.361809 0.183780
0.366834 0.178755
0.371859 0.173730
0.376884 0.168705
0.381910 0.163680
0.386935 0.158655
0.391960 0.153629
};

\draw[dashdotted, color=green!87!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashed, color=green!93!red, thick] table {
0.185930 0.263907
0.190955 0.258882
0.195980 0.253857
0.201005 0.248832
0.206030 0.243807
0.211055 0.238782
0.216080 0.233757
0.221106 0.228731
0.226131 0.223706
0.231156 0.218681
0.236181 0.213656
0.241206 0.208631
0.246231 0.203606
0.251256 0.198581
0.256281 0.193556
0.261307 0.188530
0.266332 0.183505
};
\addlegendentry{{$v_1(i)$ for $u_1(i) = u^{\prime \prime}_1-\varepsilon$  }};

\draw[dashdotted, color=green!93!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
\addplot [dashdotted, color=green!0!red, thick] table {
0.000000 0.968750
0.005025 0.968750
};
\addlegendentry{{$v_2(i)$ for $u_1(i) \ll 1$ }};

\draw[dashdotted, color=green!0!red,thick] (96.875000,0) -- (96.875000,0.781250);
\addplot [dashdotted, color=green!6!red, thick,forget plot] table {
0.000000 0.962165
0.005025 0.962165
};

\draw[dashdotted, color=green!6!red,thick] (96.216508,0) -- (96.216508,0.945873);
\addplot [dashdotted, color=green!12!red, thick,forget plot] table {
0.000000 0.954193
0.005025 0.954193
0.010050 0.954193
};

\draw[dashdotted, color=green!12!red,thick] (95.419261,0) -- (95.419261,1.145185);
\addplot [dashdotted, color=green!18!red, thick,forget plot] table {
0.000000 0.944540
0.005025 0.944540
0.010050 0.944540
};

\draw[dashdotted, color=green!18!red,thick] (94.454020,0) -- (94.454020,1.386495);
\addplot [dashdotted, color=green!25!red, thick,forget plot] table {
0.000000 0.932854
0.005025 0.932854
0.010050 0.932854
0.015075 0.932854
};

\draw[dashdotted, color=green!25!red,thick] (93.285386,0) -- (93.285386,1.678653);
\addplot [dashdotted, color=green!31!red, thick,forget plot] table {
0.000000 0.918705
0.005025 0.918705
0.010050 0.918705
0.015075 0.918705
0.020101 0.918705
};

\draw[dashdotted, color=green!31!red,thick] (91.870500,0) -- (91.870500,2.032375);
\addplot [dashdotted, color=green!37!red, thick,forget plot] table {
0.000000 0.901575
0.005025 0.901575
0.010050 0.901575
0.015075 0.901575
0.020101 0.901575
};

\draw[dashdotted, color=green!37!red,thick] (90.157474,0) -- (90.157474,2.460631);
\addplot [dashdotted, color=green!43!red, thick,forget plot] table {
0.000000 0.880835
0.005025 0.880835
0.010050 0.880835
0.015075 0.880835
0.020101 0.880835
0.025126 0.880835
};

\draw[dashdotted, color=green!43!red,thick] (88.083483,0) -- (88.083483,2.979129);
\addplot [dashdotted, color=green!50!red, thick,forget plot] table {
0.000000 0.855725
0.005025 0.855725
0.010050 0.855725
0.015075 0.855725
0.020101 0.855725
0.025126 0.855725
0.030151 0.855725
0.035176 0.855725
};

\draw[dashdotted, color=green!50!red,thick] (85.572467,0) -- (85.572467,3.606883);
\addplot [dashdotted, color=green!56!red, thick,forget plot] table {
0.000000 0.825323
0.005025 0.825323
0.010050 0.825323
0.015075 0.825323
0.020101 0.825323
0.025126 0.825323
0.030151 0.825323
0.035176 0.825323
0.040201 0.825323
};

\draw[dashdotted, color=green!56!red,thick] (82.532336,0) -- (82.532336,4.366916);
\addplot [dashdotted, color=green!62!red, thick,forget plot] table {
0.000000 0.788516
0.005025 0.788516
0.010050 0.788516
0.015075 0.788516
0.020101 0.788516
0.025126 0.788516
0.030151 0.788516
0.035176 0.788516
0.040201 0.788516
0.045226 0.788516
0.050251 0.788516
};

\draw[dashdotted, color=green!62!red,thick] (78.851596,0) -- (78.851596,5.287101);
\addplot [dashdotted, color=green!68!red, thick,forget plot] table {
0.000000 0.743953
0.005025 0.743953
0.010050 0.743953
0.015075 0.743953
0.020101 0.743953
0.025126 0.743953
0.030151 0.743953
0.035176 0.743953
0.040201 0.743953
0.045226 0.743953
0.050251 0.743953
0.055276 0.743953
0.060302 0.743953
};

\draw[dashdotted, color=green!68!red,thick] (74.395261,0) -- (74.395261,6.401185);
\addplot [dashdotted, color=green!75!red, thick,forget plot] table {
0.000000 0.689999
0.005025 0.689999
0.010050 0.689999
0.015075 0.689999
0.020101 0.689999
0.025126 0.689999
0.030151 0.689999
0.035176 0.689999
0.040201 0.689999
0.045226 0.689999
0.050251 0.689999
0.055276 0.689999
0.060302 0.689999
0.065327 0.689999
0.070352 0.689999
0.075377 0.689999
};

\draw[dashdotted, color=green!75!red,thick] (68.999899,0) -- (68.999899,7.750025);
\addplot [dashdotted, color=green!81!red, thick,forget plot] table {
0.000000 0.624676
0.005025 0.624676
0.010050 0.624676
0.015075 0.624676
0.020101 0.624676
0.025126 0.624676
0.030151 0.624676
0.035176 0.624676
0.040201 0.624676
0.045226 0.624676
0.050251 0.624676
0.055276 0.624676
0.060302 0.624676
0.065327 0.624676
0.070352 0.624676
0.075377 0.624676
0.080402 0.624676
0.085427 0.624676
0.090452 0.624676
};

\draw[dashdotted, color=green!81!red,thick] (62.467640,0) -- (62.467640,9.383090);
\addplot [dashdotted, color=green!87!red, thick,forget plot] table {
0.000000 0.545589
0.005025 0.545589
0.010050 0.545589
0.015075 0.545589
0.020101 0.545589
0.025126 0.545589
0.030151 0.545589
0.035176 0.545589
0.040201 0.545589
0.045226 0.545589
0.050251 0.545589
0.055276 0.545589
0.060302 0.545589
0.065327 0.545589
0.070352 0.545589
0.075377 0.545589
0.080402 0.545589
0.085427 0.545589
0.090452 0.545589
0.095477 0.545589
0.100503 0.545589
0.105528 0.545589
0.110553 0.545589
};

\draw[dashdotted, color=green!87!red,thick] (54.558922,0) -- (54.558922,11.360270);
\addplot [dashdotted, color=green!93!red, thick] table {
0.000000 0.454411
0.005025 0.454411
0.010050 0.454411
0.015075 0.454411
0.020101 0.454411
0.025126 0.454411
0.030151 0.454411
0.035176 0.454411
0.040201 0.454411
0.045226 0.454411
0.050251 0.454411
0.055276 0.454411
0.060302 0.454411
0.065327 0.454411
0.070352 0.454411
0.075377 0.454411
0.080402 0.454411
0.085427 0.454411
0.090452 0.454411
0.095477 0.454411
0.100503 0.454411
0.105528 0.454411
0.110553 0.454411
0.115578 0.454411
0.120603 0.454411
0.125628 0.454411
0.130653 0.454411
0.135678 0.454411
};
\addlegendentry{{$v_2(i)$ for $u_1(i) = u^{\prime \prime}_1-\varepsilon$  }};

\draw[dashdotted, color=green!93!red,thick] (45.441078,0) -- (45.441078,13.639730);
\addplot [dashdotted, color=blue!0!orange, thick] table {
0.000000 0.375324
0.005025 0.375324
0.010050 0.375324
0.015075 0.375324
0.020101 0.375324
0.025126 0.375324
0.030151 0.375324
0.035176 0.375324
0.040201 0.375324
0.045226 0.375324
0.050251 0.375324
0.055276 0.375324
0.060302 0.375324
0.065327 0.375324
0.070352 0.375324
0.075377 0.375324
0.080402 0.375324
0.085427 0.375324
0.090452 0.375324
0.095477 0.375324
0.100503 0.375324
0.105528 0.375324
0.110553 0.375324
0.115578 0.375324
0.120603 0.375324
0.125628 0.375324
0.130653 0.375324
0.135678 0.375324
0.140704 0.375324
0.145729 0.375324
0.150754 0.375324
0.155779 0.375324
};
\addlegendentry{{$v_2(i)$ for $u_1(i) = u^{\prime \prime}_1+\varepsilon$  }};

\draw[dashdotted, color=blue!0!orange,thick] (37.532360,0) -- (37.532360,15.616910);
\addplot [dashdotted, color=blue!7!orange, thick,forget plot] table {
0.000000 0.310001
0.005025 0.310001
0.010050 0.310001
0.015075 0.310001
0.020101 0.310001
0.025126 0.310001
0.030151 0.310001
0.035176 0.310001
0.040201 0.310001
0.045226 0.310001
0.050251 0.310001
0.055276 0.310001
0.060302 0.310001
0.065327 0.310001
0.070352 0.310001
0.075377 0.310001
0.080402 0.310001
0.085427 0.310001
0.090452 0.310001
0.095477 0.310001
0.100503 0.310001
0.105528 0.310001
0.110553 0.310001
0.115578 0.310001
0.120603 0.310001
0.125628 0.310001
0.130653 0.310001
0.135678 0.310001
0.140704 0.310001
0.145729 0.310001
0.150754 0.310001
0.155779 0.310001
0.160804 0.310001
0.165829 0.310001
0.170854 0.310001
};

\draw[dashdotted, color=blue!7!orange,thick] (31.000101,0) -- (31.000101,17.249975);
\addplot [dashdotted, color=blue!14!orange, thick,forget plot] table {
0.000000 0.256047
0.005025 0.256047
0.010050 0.256047
0.015075 0.256047
0.020101 0.256047
0.025126 0.256047
0.030151 0.256047
0.035176 0.256047
0.040201 0.256047
0.045226 0.256047
0.050251 0.256047
0.055276 0.256047
0.060302 0.256047
0.065327 0.256047
0.070352 0.256047
0.075377 0.256047
0.080402 0.256047
0.085427 0.256047
0.090452 0.256047
0.095477 0.256047
0.100503 0.256047
0.105528 0.256047
0.110553 0.256047
0.115578 0.256047
0.120603 0.256047
0.125628 0.256047
0.130653 0.256047
0.135678 0.256047
0.140704 0.256047
0.145729 0.256047
0.150754 0.256047
0.155779 0.256047
0.160804 0.256047
0.165829 0.256047
0.170854 0.256047
0.175879 0.256047
0.180905 0.256047
0.185930 0.256047
};

\draw[dashdotted, color=blue!14!orange,thick] (25.604739,0) -- (25.604739,18.598815);
\addplot [dashdotted, color=blue!21!orange, thick,forget plot] table {
0.000000 0.211484
0.005025 0.211484
0.010050 0.211484
0.015075 0.211484
0.020101 0.211484
0.025126 0.211484
0.030151 0.211484
0.035176 0.211484
0.040201 0.211484
0.045226 0.211484
0.050251 0.211484
0.055276 0.211484
0.060302 0.211484
0.065327 0.211484
0.070352 0.211484
0.075377 0.211484
0.080402 0.211484
0.085427 0.211484
0.090452 0.211484
0.095477 0.211484
0.100503 0.211484
0.105528 0.211484
0.110553 0.211484
0.115578 0.211484
0.120603 0.211484
0.125628 0.211484
0.130653 0.211484
0.135678 0.211484
0.140704 0.211484
0.145729 0.211484
0.150754 0.211484
0.155779 0.211484
0.160804 0.211484
0.165829 0.211484
0.170854 0.211484
0.175879 0.211484
0.180905 0.211484
0.185930 0.211484
0.190955 0.211484
0.195980 0.211484
};

\draw[dashdotted, color=blue!21!orange,thick] (21.148404,0) -- (21.148404,19.712899);
\addplot [dashdotted, color=blue!28!orange, thick,forget plot] table {
0.000000 0.174677
0.005025 0.174677
0.010050 0.174677
0.015075 0.174677
0.020101 0.174677
0.025126 0.174677
0.030151 0.174677
0.035176 0.174677
0.040201 0.174677
0.045226 0.174677
0.050251 0.174677
0.055276 0.174677
0.060302 0.174677
0.065327 0.174677
0.070352 0.174677
0.075377 0.174677
0.080402 0.174677
0.085427 0.174677
0.090452 0.174677
0.095477 0.174677
0.100503 0.174677
0.105528 0.174677
0.110553 0.174677
0.115578 0.174677
0.120603 0.174677
0.125628 0.174677
0.130653 0.174677
0.135678 0.174677
0.140704 0.174677
0.145729 0.174677
0.150754 0.174677
0.155779 0.174677
0.160804 0.174677
0.165829 0.174677
0.170854 0.174677
};

\draw[dashdotted, color=blue!28!orange,thick] (17.467664,0) -- (17.467664,17.467664);
\addplot [dashdotted, color=blue!35!orange, thick,forget plot] table {
0.000000 0.144275
0.005025 0.144275
0.010050 0.144275
0.015075 0.144275
0.020101 0.144275
0.025126 0.144275
0.030151 0.144275
0.035176 0.144275
0.040201 0.144275
0.045226 0.144275
0.050251 0.144275
0.055276 0.144275
0.060302 0.144275
0.065327 0.144275
0.070352 0.144275
0.075377 0.144275
0.080402 0.144275
0.085427 0.144275
0.090452 0.144275
0.095477 0.144275
0.100503 0.144275
0.105528 0.144275
0.110553 0.144275
0.115578 0.144275
0.120603 0.144275
0.125628 0.144275
0.130653 0.144275
0.135678 0.144275
0.140704 0.144275
};

\draw[dashdotted, color=blue!35!orange,thick] (14.427533,0) -- (14.427533,14.427533);
\addplot [dashdotted, color=blue!42!orange, thick,forget plot] table {
0.000000 0.119165
0.005025 0.119165
0.010050 0.119165
0.015075 0.119165
0.020101 0.119165
0.025126 0.119165
0.030151 0.119165
0.035176 0.119165
0.040201 0.119165
0.045226 0.119165
0.050251 0.119165
0.055276 0.119165
0.060302 0.119165
0.065327 0.119165
0.070352 0.119165
0.075377 0.119165
0.080402 0.119165
0.085427 0.119165
0.090452 0.119165
0.095477 0.119165
0.100503 0.119165
0.105528 0.119165
0.110553 0.119165
0.115578 0.119165
};

\draw[dashdotted, color=blue!42!orange,thick] (11.916517,0) -- (11.916517,11.916517);
\addplot [dashdotted, color=blue!50!orange, thick,forget plot] table {
0.000000 0.098425
0.005025 0.098425
0.010050 0.098425
0.015075 0.098425
0.020101 0.098425
0.025126 0.098425
0.030151 0.098425
0.035176 0.098425
0.040201 0.098425
0.045226 0.098425
0.050251 0.098425
0.055276 0.098425
0.060302 0.098425
0.065327 0.098425
0.070352 0.098425
0.075377 0.098425
0.080402 0.098425
0.085427 0.098425
0.090452 0.098425
0.095477 0.098425
};

\draw[dashdotted, color=blue!50!orange,thick] (9.842526,0) -- (9.842526,9.842526);
\addplot [dashdotted, color=blue!57!orange, thick,forget plot] table {
0.000000 0.081295
0.005025 0.081295
0.010050 0.081295
0.015075 0.081295
0.020101 0.081295
0.025126 0.081295
0.030151 0.081295
0.035176 0.081295
0.040201 0.081295
0.045226 0.081295
0.050251 0.081295
0.055276 0.081295
0.060302 0.081295
0.065327 0.081295
0.070352 0.081295
0.075377 0.081295
0.080402 0.081295
};

\draw[dashdotted, color=blue!57!orange,thick] (8.129500,0) -- (8.129500,8.129500);
\addplot [dashdotted, color=blue!64!orange, thick,forget plot] table {
0.000000 0.067146
0.005025 0.067146
0.010050 0.067146
0.015075 0.067146
0.020101 0.067146
0.025126 0.067146
0.030151 0.067146
0.035176 0.067146
0.040201 0.067146
0.045226 0.067146
0.050251 0.067146
0.055276 0.067146
0.060302 0.067146
0.065327 0.067146
};

\draw[dashdotted, color=blue!64!orange,thick] (6.714614,0) -- (6.714614,6.714614);
\addplot [dashdotted, color=blue!71!orange, thick,forget plot] table {
0.000000 0.055460
0.005025 0.055460
0.010050 0.055460
0.015075 0.055460
0.020101 0.055460
0.025126 0.055460
0.030151 0.055460
0.035176 0.055460
0.040201 0.055460
0.045226 0.055460
0.050251 0.055460
0.055276 0.055460
};

\draw[dashdotted, color=blue!71!orange,thick] (5.545980,0) -- (5.545980,5.545980);
\addplot [dashdotted, color=blue!78!orange, thick,forget plot] table {
0.000000 0.045807
0.005025 0.045807
0.010050 0.045807
0.015075 0.045807
0.020101 0.045807
0.025126 0.045807
0.030151 0.045807
0.035176 0.045807
0.040201 0.045807
0.045226 0.045807
};

\draw[dashdotted, color=blue!78!orange,thick] (4.580739,0) -- (4.580739,4.580739);
\addplot [dashdotted, color=blue!85!orange, thick,forget plot] table {
0.000000 0.037835
0.005025 0.037835
0.010050 0.037835
0.015075 0.037835
0.020101 0.037835
0.025126 0.037835
0.030151 0.037835
0.035176 0.037835
};

\draw[dashdotted, color=blue!85!orange,thick] (3.783492,0) -- (3.783492,3.783492);
\addplot [dashdotted, color=blue!92!orange, thick] table {
0.000000 0.031250
0.005025 0.031250
0.010050 0.031250
0.015075 0.031250
0.020101 0.031250
0.025126 0.031250
0.030151 0.031250
};
\addlegendentry{{$v_2(i)$ for $u_1(i) \gg u^{\prime \prime}_1$  }};

\draw[dashdotted, color=blue!92!orange,thick] (3.125000,0) -- (3.125000,3.125000);
\end{axis}
\end{tikzpicture}
\end{comment}



==> rainbow_v_funcs_ru.tex <==
		\begin{tikzpicture}
		\pgfplotsset{compat = 1.3}
		\begin{axis}[
		legend style={nodes={scale=0.7, transform shape}},
		width = \textwidth,
		height = \textwidth,
		xlabel = {{$r(i)$}},
		xlabel style = {nodes={scale=0.8, transform shape}},
		,	ylabel = {{$l(i)$}},
		xmin = 0.0,
		xmax = 1.0,
		ymin = 0.0,
		ymax = 1.0,
		legend pos = north east,
		legend cell align=left,
		xlabel style = {nodes={scale=0.3, transform shape}},
		,	grid=major]
		
		\addplot [dashdotted, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.994975
			0.010050 0.989950
			0.015075 0.984925
			0.020101 0.979899
			0.025126 0.974874
			0.030151 0.969849
			0.035176 0.964824
			0.040201 0.959799
			0.045226 0.954774
			0.050251 0.949749
			0.055276 0.944724
			0.060302 0.939698
			0.065327 0.934673
			0.070352 0.929648
			0.075377 0.924623
			0.080402 0.919598
			0.085427 0.914573
			0.090452 0.909548
			0.095477 0.904523
			0.100503 0.899497
			0.105528 0.894472
			0.110553 0.889447
			0.115578 0.884422
			0.120603 0.879397
			0.125628 0.874372
			0.130653 0.869347
			0.135678 0.864322
			0.140704 0.859296
			0.145729 0.854271
			0.150754 0.849246
			0.155779 0.844221
			0.160804 0.839196
			0.165829 0.834171
			0.170854 0.829146
			0.175879 0.824121
			0.180905 0.819095
			0.185930 0.814070
			0.190955 0.809045
			0.195980 0.804020
			0.201005 0.798995
			0.206030 0.793970
			0.211055 0.788945
			0.216080 0.783920
			0.221106 0.778894
			0.226131 0.773869
			0.231156 0.768844
			0.236181 0.763819
			0.241206 0.758794
			0.246231 0.753769
			0.251256 0.748744
			0.256281 0.743719
			0.261307 0.738693
			0.266332 0.733668
			0.271357 0.728643
			0.276382 0.723618
			0.281407 0.718593
			0.286432 0.713568
			0.291457 0.708543
			0.296482 0.703518
			0.301508 0.698492
			0.306533 0.693467
			0.311558 0.688442
			0.316583 0.683417
			0.321608 0.678392
			0.326633 0.673367
			0.331658 0.668342
			0.336683 0.663317
			0.341709 0.658291
			0.346734 0.653266
			0.351759 0.648241
			0.356784 0.643216
			0.361809 0.638191
			0.366834 0.633166
			0.371859 0.628141
			0.376884 0.623116
			0.381910 0.618090
			0.386935 0.613065
			0.391960 0.608040
			0.396985 0.603015
			0.402010 0.597990
			0.407035 0.592965
			0.412060 0.587940
			0.417085 0.582915
			0.422111 0.577889
			0.427136 0.572864
			0.432161 0.567839
			0.437186 0.562814
			0.442211 0.557789
			0.447236 0.552764
			0.452261 0.547739
			0.457286 0.542714
			0.462312 0.537688
			0.467337 0.532663
			0.472362 0.527638
			0.477387 0.522613
			0.482412 0.517588
			0.487437 0.512563
			0.492462 0.507538
			0.497487 0.502513
			0.502513 0.497487
			0.507538 0.492462
			0.512563 0.487437
			0.517588 0.482412
			0.522613 0.477387
			0.527638 0.472362
			0.532663 0.467337
			0.537688 0.462312
			0.542714 0.457286
			0.547739 0.452261
			0.552764 0.447236
			0.557789 0.442211
			0.562814 0.437186
			0.567839 0.432161
			0.572864 0.427136
			0.577889 0.422111
			0.582915 0.417085
			0.587940 0.412060
			0.592965 0.407035
			0.597990 0.402010
			0.603015 0.396985
			0.608040 0.391960
			0.613065 0.386935
			0.618090 0.381910
			0.623116 0.376884
			0.628141 0.371859
			0.633166 0.366834
			0.638191 0.361809
			0.643216 0.356784
			0.648241 0.351759
			0.653266 0.346734
			0.658291 0.341709
			0.663317 0.336683
			0.668342 0.331658
			0.673367 0.326633
			0.678392 0.321608
			0.683417 0.316583
			0.688442 0.311558
			0.693467 0.306533
			0.698492 0.301508
			0.703518 0.296482
			0.708543 0.291457
			0.713568 0.286432
			0.718593 0.281407
			0.723618 0.276382
			0.728643 0.271357
			0.733668 0.266332
			0.738693 0.261307
			0.743719 0.256281
			0.748744 0.251256
			0.753769 0.246231
			0.758794 0.241206
			0.763819 0.236181
			0.768844 0.231156
			0.773869 0.226131
			0.778894 0.221106
			0.783920 0.216080
			0.788945 0.211055
			0.793970 0.206030
			0.798995 0.201005
			0.804020 0.195980
			0.809045 0.190955
			0.814070 0.185930
			0.819095 0.180905
			0.824121 0.175879
			0.829146 0.170854
			0.834171 0.165829
			0.839196 0.160804
			0.844221 0.155779
			0.849246 0.150754
			0.854271 0.145729
			0.859296 0.140704
			0.864322 0.135678
			0.869347 0.130653
			0.874372 0.125628
			0.879397 0.120603
			0.884422 0.115578
			0.889447 0.110553
			0.894472 0.105528
			0.899497 0.100503
			0.904523 0.095477
			0.909548 0.090452
			0.914573 0.085427
			0.919598 0.080402
			0.924623 0.075377
			0.929648 0.070352
			0.934673 0.065327
			0.939698 0.060302
			0.944724 0.055276
			0.949749 0.050251
			0.954774 0.045226
			0.959799 0.040201
			0.964824 0.035176
			0.969849 0.030151
			0.974874 0.025126
			0.979899 0.020101
			0.984925 0.015075
			0.989950 0.010050
			0.994975 0.005025
			1.000000 0.000000
		};
		\addlegendentry{{начальное значение $t(0)=\frac{1}{M}$}};
		
		\addplot [solid, color=black, thick] table {
			0.000000 1.000000
			0.005025 0.979899
			0.010050 0.959799
			0.015075 0.939698
			0.020101 0.919598
			0.025126 0.899497
			0.030151 0.879397
			0.035176 0.859296
			0.040201 0.839196
			0.045226 0.819095
			0.050251 0.798995
			0.055276 0.778894
			0.060302 0.758794
			0.065327 0.738693
			0.070352 0.718593
			0.075377 0.698492
			0.080402 0.678392
			0.085427 0.658291
			0.090452 0.638191
			0.095477 0.618090
			0.100503 0.597990
			0.105528 0.577889
			0.110553 0.557789
			0.115578 0.537688
			0.120603 0.517588
			0.125628 0.497487
			0.130653 0.477387
			0.135678 0.457286
			0.140704 0.437186
			0.145729 0.417085
			0.150754 0.396985
			0.155779 0.376884
			0.160804 0.356784
			0.165829 0.336683
			0.170854 0.316583
			0.175879 0.296482
			0.180905 0.276382
			0.185930 0.256281
			0.190955 0.236181
			0.195980 0.216080
			0.201005 0.199749
			0.206030 0.198492
			0.211055 0.197236
			0.216080 0.195980
			0.221106 0.194724
			0.226131 0.193467
			0.231156 0.192211
			0.236181 0.190955
			0.241206 0.189698
			0.246231 0.188442
			0.251256 0.187186
			0.256281 0.185930
			0.261307 0.184673
			0.266332 0.183417
			0.271357 0.182161
			0.276382 0.180905
			0.281407 0.179648
			0.286432 0.178392
			0.291457 0.177136
			0.296482 0.175879
			0.301508 0.174623
			0.306533 0.173367
			0.311558 0.172111
			0.316583 0.170854
			0.321608 0.169598
			0.326633 0.168342
			0.331658 0.167085
			0.336683 0.165829
			0.341709 0.164573
			0.346734 0.163317
			0.351759 0.162060
			0.356784 0.160804
			0.361809 0.159548
			0.366834 0.158291
			0.371859 0.157035
			0.376884 0.155779
			0.381910 0.154523
			0.386935 0.153266
			0.391960 0.152010
			0.396985 0.150754
			0.402010 0.149497
			0.407035 0.148241
			0.412060 0.146985
			0.417085 0.145729
			0.422111 0.144472
			0.427136 0.143216
			0.432161 0.141960
			0.437186 0.140704
			0.442211 0.139447
			0.447236 0.138191
			0.452261 0.136935
			0.457286 0.135678
			0.462312 0.134422
			0.467337 0.133166
			0.472362 0.131910
			0.477387 0.130653
			0.482412 0.129397
			0.487437 0.128141
			0.492462 0.126884
			0.497487 0.125628
			0.502513 0.124372
			0.507538 0.123116
			0.512563 0.121859
			0.517588 0.120603
			0.522613 0.119347
			0.527638 0.118090
			0.532663 0.116834
			0.537688 0.115578
			0.542714 0.114322
			0.547739 0.113065
			0.552764 0.111809
			0.557789 0.110553
			0.562814 0.109296
			0.567839 0.108040
			0.572864 0.106784
			0.577889 0.105528
			0.582915 0.104271
			0.587940 0.103015
			0.592965 0.101759
			0.597990 0.100503
			0.603015 0.099246
			0.608040 0.097990
			0.613065 0.096734
			0.618090 0.095477
			0.623116 0.094221
			0.628141 0.092965
			0.633166 0.091709
			0.638191 0.090452
			0.643216 0.089196
			0.648241 0.087940
			0.653266 0.086683
			0.658291 0.085427
			0.663317 0.084171
			0.668342 0.082915
			0.673367 0.081658
			0.678392 0.080402
			0.683417 0.079146
			0.688442 0.077889
			0.693467 0.076633
			0.698492 0.075377
			0.703518 0.074121
			0.708543 0.072864
			0.713568 0.071608
			0.718593 0.070352
			0.723618 0.069095
			0.728643 0.067839
			0.733668 0.066583
			0.738693 0.065327
			0.743719 0.064070
			0.748744 0.062814
			0.753769 0.061558
			0.758794 0.060302
			0.763819 0.059045
			0.768844 0.057789
			0.773869 0.056533
			0.778894 0.055276
			0.783920 0.054020
			0.788945 0.052764
			0.793970 0.051508
			0.798995 0.050251
			0.804020 0.048995
			0.809045 0.047739
			0.814070 0.046482
			0.819095 0.045226
			0.824121 0.043970
			0.829146 0.042714
			0.834171 0.041457
			0.839196 0.040201
			0.844221 0.038945
			0.849246 0.037688
			0.854271 0.036432
			0.859296 0.035176
			0.864322 0.033920
			0.869347 0.032663
			0.874372 0.031407
			0.879397 0.030151
			0.884422 0.028894
			0.889447 0.027638
			0.894472 0.026382
			0.899497 0.025126
			0.904523 0.023869
			0.909548 0.022613
			0.914573 0.021357
			0.919598 0.020101
			0.924623 0.018844
			0.929648 0.017588
			0.934673 0.016332
			0.939698 0.015075
			0.944724 0.013819
			0.949749 0.012563
			0.954774 0.011307
			0.959799 0.010050
			0.964824 0.008794
			0.969849 0.007538
			0.974874 0.006281
			0.979899 0.005025
			0.984925 0.003769
			0.989950 0.002513
			0.994975 0.001256
			1.000000 0.000000
		};
		\addlegendentry{{$u_1(i) = u^{\prime \prime} _1 $  }};
		
		\addplot [dots=10 per 1cm, color=green!0!red, thick] table {
			0.015075 0.953675
			0.020101 0.948649
			0.025126 0.943624
			0.030151 0.938599
			0.035176 0.933574
			0.040201 0.928549
			0.045226 0.923524
			0.050251 0.918499
			0.055276 0.913474
			0.060302 0.908448
			0.065327 0.903423
			0.070352 0.898398
			0.075377 0.893373
			0.080402 0.888348
			0.085427 0.883323
			0.090452 0.878298
			0.095477 0.873273
			0.100503 0.868247
			0.105528 0.863222
			0.110553 0.858197
			0.115578 0.853172
			0.120603 0.848147
			0.125628 0.843122
			0.130653 0.838097
			0.135678 0.833072
			0.140704 0.828046
			0.145729 0.823021
			0.150754 0.817996
			0.155779 0.812971
			0.160804 0.807946
			0.165829 0.802921
			0.170854 0.797896
			0.175879 0.792871
			0.180905 0.787845
			0.185930 0.782820
			0.190955 0.777795
			0.195980 0.772770
			0.201005 0.767745
			0.206030 0.762720
			0.211055 0.757695
			0.216080 0.752670
			0.221106 0.747644
			0.226131 0.742619
			0.231156 0.737594
			0.236181 0.732569
			0.241206 0.727544
			0.246231 0.722519
			0.251256 0.717494
			0.256281 0.712469
			0.261307 0.707443
			0.266332 0.702418
			0.271357 0.697393
			0.276382 0.692368
			0.281407 0.687343
			0.286432 0.682318
			0.291457 0.677293
			0.296482 0.672268
			0.301508 0.667242
			0.306533 0.662217
			0.311558 0.657192
			0.316583 0.652167
			0.321608 0.647142
			0.326633 0.642117
			0.331658 0.637092
			0.336683 0.632067
			0.341709 0.627041
			0.346734 0.622016
			0.351759 0.616991
			0.356784 0.611966
			0.361809 0.606941
			0.366834 0.601916
			0.371859 0.596891
			0.376884 0.591866
			0.381910 0.586840
			0.386935 0.581815
			0.391960 0.576790
			0.396985 0.571765
			0.402010 0.566740
			0.407035 0.561715
			0.412060 0.556690
			0.417085 0.551665
			0.422111 0.546639
			0.427136 0.541614
			0.432161 0.536589
			0.437186 0.531564
			0.442211 0.526539
			0.447236 0.521514
			0.452261 0.516489
			0.457286 0.511464
			0.462312 0.506438
			0.467337 0.501413
			0.472362 0.496388
			0.477387 0.491363
			0.482412 0.486338
			0.487437 0.481313
			0.492462 0.476288
			0.497487 0.471263
			0.502513 0.466237
			0.507538 0.461212
			0.512563 0.456187
			0.517588 0.451162
			0.522613 0.446137
			0.527638 0.441112
			0.532663 0.436087
			0.537688 0.431062
			0.542714 0.426036
			0.547739 0.421011
			0.552764 0.415986
			0.557789 0.410961
			0.562814 0.405936
			0.567839 0.400911
			0.572864 0.395886
			0.577889 0.390861
			0.582915 0.385835
			0.587940 0.380810
			0.592965 0.375785
			0.597990 0.370760
			0.603015 0.365735
			0.608040 0.360710
			0.613065 0.355685
			0.618090 0.350660
			0.623116 0.345634
			0.628141 0.340609
			0.633166 0.335584
			0.638191 0.330559
			0.643216 0.325534
			0.648241 0.320509
			0.653266 0.315484
			0.658291 0.310459
			0.663317 0.305433
			0.668342 0.300408
			0.673367 0.295383
			0.678392 0.290358
			0.683417 0.285333
			0.688442 0.280308
			0.693467 0.275283
			0.698492 0.270258
			0.703518 0.265232
			0.708543 0.260207
			0.713568 0.255182
			0.718593 0.250157
			0.723618 0.245132
			0.728643 0.240107
			0.733668 0.235082
			0.738693 0.230057
			0.743719 0.225031
			0.748744 0.220006
			0.753769 0.214981
			0.758794 0.209956
			0.763819 0.204931
			0.768844 0.199906
			0.773869 0.194881
			0.778894 0.189856
			0.783920 0.184830
			0.788945 0.179805
			0.793970 0.174780
			0.798995 0.169755
			0.804020 0.164730
			0.809045 0.159705
			0.814070 0.154680
			0.819095 0.149655
			0.824121 0.144629
			0.829146 0.139604
			0.834171 0.134579
			0.839196 0.129554
			0.844221 0.124529
			0.849246 0.119504
			0.854271 0.114479
			0.859296 0.109454
			0.864322 0.104428
			0.869347 0.099403
			0.874372 0.094378
			0.879397 0.089353
			0.884422 0.084328
			0.889447 0.079303
			0.894472 0.074278
			0.899497 0.069253
			0.904523 0.064227
			0.909548 0.059202
			0.914573 0.054177
			0.919598 0.049152
			0.924623 0.044127
			0.929648 0.039102
			0.934673 0.034077
			0.939698 0.029052
			0.944724 0.024026
			0.949749 0.019001
			0.954774 0.013976
		};
		\addlegendentry{{$v_1(i)$ при $u_1(i) \ll 1$  }};
		
		\draw[dots=10 per 1cm, color=green!0!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=11 per 1cm, color=green!6!red, thick,forget plot] table {
			0.015075 0.947090
			0.020101 0.942065
			0.025126 0.937039
			0.030151 0.932014
			0.035176 0.926989
			0.040201 0.921964
			0.045226 0.916939
			0.050251 0.911914
			0.055276 0.906889
			0.060302 0.901864
			0.065327 0.896838
			0.070352 0.891813
			0.075377 0.886788
			0.080402 0.881763
			0.085427 0.876738
			0.090452 0.871713
			0.095477 0.866688
			0.100503 0.861663
			0.105528 0.856637
			0.110553 0.851612
			0.115578 0.846587
			0.120603 0.841562
			0.125628 0.836537
			0.130653 0.831512
			0.135678 0.826487
			0.140704 0.821462
			0.145729 0.816436
			0.150754 0.811411
			0.155779 0.806386
			0.160804 0.801361
			0.165829 0.796336
			0.170854 0.791311
			0.175879 0.786286
			0.180905 0.781261
			0.185930 0.776235
			0.190955 0.771210
			0.195980 0.766185
			0.201005 0.761160
			0.206030 0.756135
			0.211055 0.751110
			0.216080 0.746085
			0.221106 0.741060
			0.226131 0.736034
			0.231156 0.731009
			0.236181 0.725984
			0.241206 0.720959
			0.246231 0.715934
			0.251256 0.710909
			0.256281 0.705884
			0.261307 0.700859
			0.266332 0.695833
			0.271357 0.690808
			0.276382 0.685783
			0.281407 0.680758
			0.286432 0.675733
			0.291457 0.670708
			0.296482 0.665683
			0.301508 0.660658
			0.306533 0.655632
			0.311558 0.650607
			0.316583 0.645582
			0.321608 0.640557
			0.326633 0.635532
			0.331658 0.630507
			0.336683 0.625482
			0.341709 0.620457
			0.346734 0.615431
			0.351759 0.610406
			0.356784 0.605381
			0.361809 0.600356
			0.366834 0.595331
			0.371859 0.590306
			0.376884 0.585281
			0.381910 0.580256
			0.386935 0.575230
			0.391960 0.570205
			0.396985 0.565180
			0.402010 0.560155
			0.407035 0.555130
			0.412060 0.550105
			0.417085 0.545080
			0.422111 0.540055
			0.427136 0.535029
			0.432161 0.530004
			0.437186 0.524979
			0.442211 0.519954
			0.447236 0.514929
			0.452261 0.509904
			0.457286 0.504879
			0.462312 0.499854
			0.467337 0.494828
			0.472362 0.489803
			0.477387 0.484778
			0.482412 0.479753
			0.487437 0.474728
			0.492462 0.469703
			0.497487 0.464678
			0.502513 0.459653
			0.507538 0.454627
			0.512563 0.449602
			0.517588 0.444577
			0.522613 0.439552
			0.527638 0.434527
			0.532663 0.429502
			0.537688 0.424477
			0.542714 0.419452
			0.547739 0.414426
			0.552764 0.409401
			0.557789 0.404376
			0.562814 0.399351
			0.567839 0.394326
			0.572864 0.389301
			0.577889 0.384276
			0.582915 0.379251
			0.587940 0.374225
			0.592965 0.369200
			0.597990 0.364175
			0.603015 0.359150
			0.608040 0.354125
			0.613065 0.349100
			0.618090 0.344075
			0.623116 0.339050
			0.628141 0.334024
			0.633166 0.328999
			0.638191 0.323974
			0.643216 0.318949
			0.648241 0.313924
			0.653266 0.308899
			0.658291 0.303874
			0.663317 0.298849
			0.668342 0.293823
			0.673367 0.288798
			0.678392 0.283773
			0.683417 0.278748
			0.688442 0.273723
			0.693467 0.268698
			0.698492 0.263673
			0.703518 0.258647
			0.708543 0.253622
			0.713568 0.248597
			0.718593 0.243572
			0.723618 0.238547
			0.728643 0.233522
			0.733668 0.228497
			0.738693 0.223472
			0.743719 0.218446
			0.748744 0.213421
			0.753769 0.208396
			0.758794 0.203371
			0.763819 0.198346
			0.768844 0.193321
			0.773869 0.188296
			0.778894 0.183271
			0.783920 0.178245
			0.788945 0.173220
			0.793970 0.168195
			0.798995 0.163170
			0.804020 0.158145
			0.809045 0.153120
			0.814070 0.148095
			0.819095 0.143070
			0.824121 0.138044
			0.829146 0.133019
			0.834171 0.127994
			0.839196 0.122969
			0.844221 0.117944
			0.849246 0.112919
			0.854271 0.107894
			0.859296 0.102869
			0.864322 0.097843
			0.869347 0.092818
			0.874372 0.087793
			0.879397 0.082768
			0.884422 0.077743
			0.889447 0.072718
			0.894472 0.067693
			0.899497 0.062668
			0.904523 0.057642
			0.909548 0.052617
			0.914573 0.047592
			0.919598 0.042567
			0.924623 0.037542
			0.929648 0.032517
			0.934673 0.027492
			0.939698 0.022467
			0.944724 0.017441
		};
		
		\draw[dots=11 per 1cm, color=green!6!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=12 per 1cm, color=green!12!red, thick,forget plot] table {
			0.020101 0.934092
			0.025126 0.929067
			0.030151 0.924042
			0.035176 0.919017
			0.040201 0.913992
			0.045226 0.908966
			0.050251 0.903941
			0.055276 0.898916
			0.060302 0.893891
			0.065327 0.888866
			0.070352 0.883841
			0.075377 0.878816
			0.080402 0.873791
			0.085427 0.868765
			0.090452 0.863740
			0.095477 0.858715
			0.100503 0.853690
			0.105528 0.848665
			0.110553 0.843640
			0.115578 0.838615
			0.120603 0.833590
			0.125628 0.828564
			0.130653 0.823539
			0.135678 0.818514
			0.140704 0.813489
			0.145729 0.808464
			0.150754 0.803439
			0.155779 0.798414
			0.160804 0.793389
			0.165829 0.788363
			0.170854 0.783338
			0.175879 0.778313
			0.180905 0.773288
			0.185930 0.768263
			0.190955 0.763238
			0.195980 0.758213
			0.201005 0.753188
			0.206030 0.748162
			0.211055 0.743137
			0.216080 0.738112
			0.221106 0.733087
			0.226131 0.728062
			0.231156 0.723037
			0.236181 0.718012
			0.241206 0.712987
			0.246231 0.707961
			0.251256 0.702936
			0.256281 0.697911
			0.261307 0.692886
			0.266332 0.687861
			0.271357 0.682836
			0.276382 0.677811
			0.281407 0.672786
			0.286432 0.667760
			0.291457 0.662735
			0.296482 0.657710
			0.301508 0.652685
			0.306533 0.647660
			0.311558 0.642635
			0.316583 0.637610
			0.321608 0.632585
			0.326633 0.627559
			0.331658 0.622534
			0.336683 0.617509
			0.341709 0.612484
			0.346734 0.607459
			0.351759 0.602434
			0.356784 0.597409
			0.361809 0.592384
			0.366834 0.587358
			0.371859 0.582333
			0.376884 0.577308
			0.381910 0.572283
			0.386935 0.567258
			0.391960 0.562233
			0.396985 0.557208
			0.402010 0.552183
			0.407035 0.547157
			0.412060 0.542132
			0.417085 0.537107
			0.422111 0.532082
			0.427136 0.527057
			0.432161 0.522032
			0.437186 0.517007
			0.442211 0.511982
			0.447236 0.506956
			0.452261 0.501931
			0.457286 0.496906
			0.462312 0.491881
			0.467337 0.486856
			0.472362 0.481831
			0.477387 0.476806
			0.482412 0.471781
			0.487437 0.466755
			0.492462 0.461730
			0.497487 0.456705
			0.502513 0.451680
			0.507538 0.446655
			0.512563 0.441630
			0.517588 0.436605
			0.522613 0.431580
			0.527638 0.426554
			0.532663 0.421529
			0.537688 0.416504
			0.542714 0.411479
			0.547739 0.406454
			0.552764 0.401429
			0.557789 0.396404
			0.562814 0.391379
			0.567839 0.386353
			0.572864 0.381328
			0.577889 0.376303
			0.582915 0.371278
			0.587940 0.366253
			0.592965 0.361228
			0.597990 0.356203
			0.603015 0.351178
			0.608040 0.346152
			0.613065 0.341127
			0.618090 0.336102
			0.623116 0.331077
			0.628141 0.326052
			0.633166 0.321027
			0.638191 0.316002
			0.643216 0.310977
			0.648241 0.305951
			0.653266 0.300926
			0.658291 0.295901
			0.663317 0.290876
			0.668342 0.285851
			0.673367 0.280826
			0.678392 0.275801
			0.683417 0.270776
			0.688442 0.265750
			0.693467 0.260725
			0.698492 0.255700
			0.703518 0.250675
			0.708543 0.245650
			0.713568 0.240625
			0.718593 0.235600
			0.723618 0.230575
			0.728643 0.225549
			0.733668 0.220524
			0.738693 0.215499
			0.743719 0.210474
			0.748744 0.205449
			0.753769 0.200424
			0.758794 0.195399
			0.763819 0.190374
			0.768844 0.185348
			0.773869 0.180323
			0.778894 0.175298
			0.783920 0.170273
			0.788945 0.165248
			0.793970 0.160223
			0.798995 0.155198
			0.804020 0.150173
			0.809045 0.145147
			0.814070 0.140122
			0.819095 0.135097
			0.824121 0.130072
			0.829146 0.125047
			0.834171 0.120022
			0.839196 0.114997
			0.844221 0.109972
			0.849246 0.104946
			0.854271 0.099921
			0.859296 0.094896
			0.864322 0.089871
			0.869347 0.084846
			0.874372 0.079821
			0.879397 0.074796
			0.884422 0.069771
			0.889447 0.064745
			0.894472 0.059720
			0.899497 0.054695
			0.904523 0.049670
			0.909548 0.044645
			0.914573 0.039620
			0.919598 0.034595
			0.924623 0.029569
			0.929648 0.024544
			0.934673 0.019519
		};
		
		\draw[dots=12 per 1cm, color=green!12!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		
		\addplot [dots=13 per 1cm, color=green!18!red, thick,forget plot] table {
			0.020101 0.924440
			0.025126 0.919415
			0.030151 0.914389
			0.035176 0.909364
			0.040201 0.904339
			0.045226 0.899314
			0.050251 0.894289
			0.055276 0.889264
			0.060302 0.884239
			0.065327 0.879214
			0.070352 0.874188
			0.075377 0.869163
			0.080402 0.864138
			0.085427 0.859113
			0.090452 0.854088
			0.095477 0.849063
			0.100503 0.844038
			0.105528 0.839013
			0.110553 0.833987
			0.115578 0.828962
			0.120603 0.823937
			0.125628 0.818912
			0.130653 0.813887
			0.135678 0.808862
			0.140704 0.803837
			0.145729 0.798812
			0.150754 0.793786
			0.155779 0.788761
			0.160804 0.783736
			0.165829 0.778711
			0.170854 0.773686
			0.175879 0.768661
			0.180905 0.763636
			0.185930 0.758611
			0.190955 0.753585
			0.195980 0.748560
			0.201005 0.743535
			0.206030 0.738510
			0.211055 0.733485
			0.216080 0.728460
			0.221106 0.723435
			0.226131 0.718410
			0.231156 0.713384
			0.236181 0.708359
			0.241206 0.703334
			0.246231 0.698309
			0.251256 0.693284
			0.256281 0.688259
			0.261307 0.683234
			0.266332 0.678209
			0.271357 0.673183
			0.276382 0.668158
			0.281407 0.663133
			0.286432 0.658108
			0.291457 0.653083
			0.296482 0.648058
			0.301508 0.643033
			0.306533 0.638008
			0.311558 0.632982
			0.316583 0.627957
			0.321608 0.622932
			0.326633 0.617907
			0.331658 0.612882
			0.336683 0.607857
			0.341709 0.602832
			0.346734 0.597807
			0.351759 0.592781
			0.356784 0.587756
			0.361809 0.582731
			0.366834 0.577706
			0.371859 0.572681
			0.376884 0.567656
			0.381910 0.562631
			0.386935 0.557606
			0.391960 0.552580
			0.396985 0.547555
			0.402010 0.542530
			0.407035 0.537505
			0.412060 0.532480
			0.417085 0.527455
			0.422111 0.522430
			0.427136 0.517405
			0.432161 0.512379
			0.437186 0.507354
			0.442211 0.502329
			0.447236 0.497304
			0.452261 0.492279
			0.457286 0.487254
			0.462312 0.482229
			0.467337 0.477204
			0.472362 0.472178
			0.477387 0.467153
			0.482412 0.462128
			0.487437 0.457103
			0.492462 0.452078
			0.497487 0.447053
			0.502513 0.442028
			0.507538 0.437003
			0.512563 0.431977
			0.517588 0.426952
			0.522613 0.421927
			0.527638 0.416902
			0.532663 0.411877
			0.537688 0.406852
			0.542714 0.401827
			0.547739 0.396802
			0.552764 0.391776
			0.557789 0.386751
			0.562814 0.381726
			0.567839 0.376701
			0.572864 0.371676
			0.577889 0.366651
			0.582915 0.361626
			0.587940 0.356601
			0.592965 0.351575
			0.597990 0.346550
			0.603015 0.341525
			0.608040 0.336500
			0.613065 0.331475
			0.618090 0.326450
			0.623116 0.321425
			0.628141 0.316399
			0.633166 0.311374
			0.638191 0.306349
			0.643216 0.301324
			0.648241 0.296299
			0.653266 0.291274
			0.658291 0.286249
			0.663317 0.281224
			0.668342 0.276198
			0.673367 0.271173
			0.678392 0.266148
			0.683417 0.261123
			0.688442 0.256098
			0.693467 0.251073
			0.698492 0.246048
			0.703518 0.241023
			0.708543 0.235997
			0.713568 0.230972
			0.718593 0.225947
			0.723618 0.220922
			0.728643 0.215897
			0.733668 0.210872
			0.738693 0.205847
			0.743719 0.200822
			0.748744 0.195796
			0.753769 0.190771
			0.758794 0.185746
			0.763819 0.180721
			0.768844 0.175696
			0.773869 0.170671
			0.778894 0.165646
			0.783920 0.160621
			0.788945 0.155595
			0.793970 0.150570
			0.798995 0.145545
			0.804020 0.140520
			0.809045 0.135495
			0.814070 0.130470
			0.819095 0.125445
			0.824121 0.120420
			0.829146 0.115394
			0.834171 0.110369
			0.839196 0.105344
			0.844221 0.100319
			0.849246 0.095294
			0.854271 0.090269
			0.859296 0.085244
			0.864322 0.080219
			0.869347 0.075193
			0.874372 0.070168
			0.879397 0.065143
			0.884422 0.060118
			0.889447 0.055093
			0.894472 0.050068
			0.899497 0.045043
			0.904523 0.040018
			0.909548 0.034992
			0.914573 0.029967
			0.919598 0.024942
			0.924623 0.019917
		};
		
		\draw[dots=13 per 1cm, color=green!18!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=14 per 1cm, color=green!25!red, thick,forget plot] table {
			0.025126 0.907728
			0.030151 0.902703
			0.035176 0.897678
			0.040201 0.892653
			0.045226 0.887628
			0.050251 0.882603
			0.055276 0.877577
			0.060302 0.872552
			0.065327 0.867527
			0.070352 0.862502
			0.075377 0.857477
			0.080402 0.852452
			0.085427 0.847427
			0.090452 0.842402
			0.095477 0.837376
			0.100503 0.832351
			0.105528 0.827326
			0.110553 0.822301
			0.115578 0.817276
			0.120603 0.812251
			0.125628 0.807226
			0.130653 0.802201
			0.135678 0.797175
			0.140704 0.792150
			0.145729 0.787125
			0.150754 0.782100
			0.155779 0.777075
			0.160804 0.772050
			0.165829 0.767025
			0.170854 0.762000
			0.175879 0.756974
			0.180905 0.751949
			0.185930 0.746924
			0.190955 0.741899
			0.195980 0.736874
			0.201005 0.731849
			0.206030 0.726824
			0.211055 0.721799
			0.216080 0.716773
			0.221106 0.711748
			0.226131 0.706723
			0.231156 0.701698
			0.236181 0.696673
			0.241206 0.691648
			0.246231 0.686623
			0.251256 0.681598
			0.256281 0.676572
			0.261307 0.671547
			0.266332 0.666522
			0.271357 0.661497
			0.276382 0.656472
			0.281407 0.651447
			0.286432 0.646422
			0.291457 0.641397
			0.296482 0.636371
			0.301508 0.631346
			0.306533 0.626321
			0.311558 0.621296
			0.316583 0.616271
			0.321608 0.611246
			0.326633 0.606221
			0.331658 0.601196
			0.336683 0.596170
			0.341709 0.591145
			0.346734 0.586120
			0.351759 0.581095
			0.356784 0.576070
			0.361809 0.571045
			0.366834 0.566020
			0.371859 0.560995
			0.376884 0.555969
			0.381910 0.550944
			0.386935 0.545919
			0.391960 0.540894
			0.396985 0.535869
			0.402010 0.530844
			0.407035 0.525819
			0.412060 0.520794
			0.417085 0.515768
			0.422111 0.510743
			0.427136 0.505718
			0.432161 0.500693
			0.437186 0.495668
			0.442211 0.490643
			0.447236 0.485618
			0.452261 0.480593
			0.457286 0.475567
			0.462312 0.470542
			0.467337 0.465517
			0.472362 0.460492
			0.477387 0.455467
			0.482412 0.450442
			0.487437 0.445417
			0.492462 0.440392
			0.497487 0.435366
			0.502513 0.430341
			0.507538 0.425316
			0.512563 0.420291
			0.517588 0.415266
			0.522613 0.410241
			0.527638 0.405216
			0.532663 0.400191
			0.537688 0.395165
			0.542714 0.390140
			0.547739 0.385115
			0.552764 0.380090
			0.557789 0.375065
			0.562814 0.370040
			0.567839 0.365015
			0.572864 0.359990
			0.577889 0.354964
			0.582915 0.349939
			0.587940 0.344914
			0.592965 0.339889
			0.597990 0.334864
			0.603015 0.329839
			0.608040 0.324814
			0.613065 0.319789
			0.618090 0.314763
			0.623116 0.309738
			0.628141 0.304713
			0.633166 0.299688
			0.638191 0.294663
			0.643216 0.289638
			0.648241 0.284613
			0.653266 0.279588
			0.658291 0.274562
			0.663317 0.269537
			0.668342 0.264512
			0.673367 0.259487
			0.678392 0.254462
			0.683417 0.249437
			0.688442 0.244412
			0.693467 0.239387
			0.698492 0.234361
			0.703518 0.229336
			0.708543 0.224311
			0.713568 0.219286
			0.718593 0.214261
			0.723618 0.209236
			0.728643 0.204211
			0.733668 0.199186
			0.738693 0.194160
			0.743719 0.189135
			0.748744 0.184110
			0.753769 0.179085
			0.758794 0.174060
			0.763819 0.169035
			0.768844 0.164010
			0.773869 0.158985
			0.778894 0.153959
			0.783920 0.148934
			0.788945 0.143909
			0.793970 0.138884
			0.798995 0.133859
			0.804020 0.128834
			0.809045 0.123809
			0.814070 0.118784
			0.819095 0.113758
			0.824121 0.108733
			0.829146 0.103708
			0.834171 0.098683
			0.839196 0.093658
			0.844221 0.088633
			0.849246 0.083608
			0.854271 0.078583
			0.859296 0.073557
			0.864322 0.068532
			0.869347 0.063507
			0.874372 0.058482
			0.879397 0.053457
			0.884422 0.048432
			0.889447 0.043407
			0.894472 0.038381
			0.899497 0.033356
			0.904523 0.028331
			0.909548 0.023306
		};
		
		\draw[dots=14 per 1cm, color=green!25!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=15 per 1cm, color=green!31!red, thick,forget plot] table {
			0.030151 0.888554
			0.035176 0.883529
			0.040201 0.878504
			0.045226 0.873479
			0.050251 0.868454
			0.055276 0.863429
			0.060302 0.858403
			0.065327 0.853378
			0.070352 0.848353
			0.075377 0.843328
			0.080402 0.838303
			0.085427 0.833278
			0.090452 0.828253
			0.095477 0.823228
			0.100503 0.818202
			0.105528 0.813177
			0.110553 0.808152
			0.115578 0.803127
			0.120603 0.798102
			0.125628 0.793077
			0.130653 0.788052
			0.135678 0.783027
			0.140704 0.778001
			0.145729 0.772976
			0.150754 0.767951
			0.155779 0.762926
			0.160804 0.757901
			0.165829 0.752876
			0.170854 0.747851
			0.175879 0.742826
			0.180905 0.737800
			0.185930 0.732775
			0.190955 0.727750
			0.195980 0.722725
			0.201005 0.717700
			0.206030 0.712675
			0.211055 0.707650
			0.216080 0.702625
			0.221106 0.697599
			0.226131 0.692574
			0.231156 0.687549
			0.236181 0.682524
			0.241206 0.677499
			0.246231 0.672474
			0.251256 0.667449
			0.256281 0.662424
			0.261307 0.657398
			0.266332 0.652373
			0.271357 0.647348
			0.276382 0.642323
			0.281407 0.637298
			0.286432 0.632273
			0.291457 0.627248
			0.296482 0.622223
			0.301508 0.617197
			0.306533 0.612172
			0.311558 0.607147
			0.316583 0.602122
			0.321608 0.597097
			0.326633 0.592072
			0.331658 0.587047
			0.336683 0.582022
			0.341709 0.576996
			0.346734 0.571971
			0.351759 0.566946
			0.356784 0.561921
			0.361809 0.556896
			0.366834 0.551871
			0.371859 0.546846
			0.376884 0.541821
			0.381910 0.536795
			0.386935 0.531770
			0.391960 0.526745
			0.396985 0.521720
			0.402010 0.516695
			0.407035 0.511670
			0.412060 0.506645
			0.417085 0.501620
			0.422111 0.496594
			0.427136 0.491569
			0.432161 0.486544
			0.437186 0.481519
			0.442211 0.476494
			0.447236 0.471469
			0.452261 0.466444
			0.457286 0.461419
			0.462312 0.456393
			0.467337 0.451368
			0.472362 0.446343
			0.477387 0.441318
			0.482412 0.436293
			0.487437 0.431268
			0.492462 0.426243
			0.497487 0.421218
			0.502513 0.416192
			0.507538 0.411167
			0.512563 0.406142
			0.517588 0.401117
			0.522613 0.396092
			0.527638 0.391067
			0.532663 0.386042
			0.537688 0.381017
			0.542714 0.375991
			0.547739 0.370966
			0.552764 0.365941
			0.557789 0.360916
			0.562814 0.355891
			0.567839 0.350866
			0.572864 0.345841
			0.577889 0.340816
			0.582915 0.335790
			0.587940 0.330765
			0.592965 0.325740
			0.597990 0.320715
			0.603015 0.315690
			0.608040 0.310665
			0.613065 0.305640
			0.618090 0.300615
			0.623116 0.295589
			0.628141 0.290564
			0.633166 0.285539
			0.638191 0.280514
			0.643216 0.275489
			0.648241 0.270464
			0.653266 0.265439
			0.658291 0.260414
			0.663317 0.255388
			0.668342 0.250363
			0.673367 0.245338
			0.678392 0.240313
			0.683417 0.235288
			0.688442 0.230263
			0.693467 0.225238
			0.698492 0.220213
			0.703518 0.215187
			0.708543 0.210162
			0.713568 0.205137
			0.718593 0.200112
			0.723618 0.195087
			0.728643 0.190062
			0.733668 0.185037
			0.738693 0.180012
			0.743719 0.174986
			0.748744 0.169961
			0.753769 0.164936
			0.758794 0.159911
			0.763819 0.154886
			0.768844 0.149861
			0.773869 0.144836
			0.778894 0.139811
			0.783920 0.134785
			0.788945 0.129760
			0.793970 0.124735
			0.798995 0.119710
			0.804020 0.114685
			0.809045 0.109660
			0.814070 0.104635
			0.819095 0.099610
			0.824121 0.094584
			0.829146 0.089559
			0.834171 0.084534
			0.839196 0.079509
			0.844221 0.074484
			0.849246 0.069459
			0.854271 0.064434
			0.859296 0.059409
			0.864322 0.054383
			0.869347 0.049358
			0.874372 0.044333
			0.879397 0.039308
			0.884422 0.034283
			0.889447 0.029258
		};
		
		\draw[dots=15 per 1cm, color=green!31!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=16 per 1cm, color=green!37!red, thick,forget plot] table {
			0.035176 0.866399
			0.040201 0.861374
			0.045226 0.856349
			0.050251 0.851323
			0.055276 0.846298
			0.060302 0.841273
			0.065327 0.836248
			0.070352 0.831223
			0.075377 0.826198
			0.080402 0.821173
			0.085427 0.816148
			0.090452 0.811122
			0.095477 0.806097
			0.100503 0.801072
			0.105528 0.796047
			0.110553 0.791022
			0.115578 0.785997
			0.120603 0.780972
			0.125628 0.775947
			0.130653 0.770921
			0.135678 0.765896
			0.140704 0.760871
			0.145729 0.755846
			0.150754 0.750821
			0.155779 0.745796
			0.160804 0.740771
			0.165829 0.735746
			0.170854 0.730720
			0.175879 0.725695
			0.180905 0.720670
			0.185930 0.715645
			0.190955 0.710620
			0.195980 0.705595
			0.201005 0.700570
			0.206030 0.695545
			0.211055 0.690519
			0.216080 0.685494
			0.221106 0.680469
			0.226131 0.675444
			0.231156 0.670419
			0.236181 0.665394
			0.241206 0.660369
			0.246231 0.655344
			0.251256 0.650318
			0.256281 0.645293
			0.261307 0.640268
			0.266332 0.635243
			0.271357 0.630218
			0.276382 0.625193
			0.281407 0.620168
			0.286432 0.615143
			0.291457 0.610117
			0.296482 0.605092
			0.301508 0.600067
			0.306533 0.595042
			0.311558 0.590017
			0.316583 0.584992
			0.321608 0.579967
			0.326633 0.574942
			0.331658 0.569916
			0.336683 0.564891
			0.341709 0.559866
			0.346734 0.554841
			0.351759 0.549816
			0.356784 0.544791
			0.361809 0.539766
			0.366834 0.534741
			0.371859 0.529715
			0.376884 0.524690
			0.381910 0.519665
			0.386935 0.514640
			0.391960 0.509615
			0.396985 0.504590
			0.402010 0.499565
			0.407035 0.494540
			0.412060 0.489514
			0.417085 0.484489
			0.422111 0.479464
			0.427136 0.474439
			0.432161 0.469414
			0.437186 0.464389
			0.442211 0.459364
			0.447236 0.454339
			0.452261 0.449313
			0.457286 0.444288
			0.462312 0.439263
			0.467337 0.434238
			0.472362 0.429213
			0.477387 0.424188
			0.482412 0.419163
			0.487437 0.414138
			0.492462 0.409112
			0.497487 0.404087
			0.502513 0.399062
			0.507538 0.394037
			0.512563 0.389012
			0.517588 0.383987
			0.522613 0.378962
			0.527638 0.373937
			0.532663 0.368911
			0.537688 0.363886
			0.542714 0.358861
			0.547739 0.353836
			0.552764 0.348811
			0.557789 0.343786
			0.562814 0.338761
			0.567839 0.333736
			0.572864 0.328710
			0.577889 0.323685
			0.582915 0.318660
			0.587940 0.313635
			0.592965 0.308610
			0.597990 0.303585
			0.603015 0.298560
			0.608040 0.293535
			0.613065 0.288509
			0.618090 0.283484
			0.623116 0.278459
			0.628141 0.273434
			0.633166 0.268409
			0.638191 0.263384
			0.643216 0.258359
			0.648241 0.253334
			0.653266 0.248308
			0.658291 0.243283
			0.663317 0.238258
			0.668342 0.233233
			0.673367 0.228208
			0.678392 0.223183
			0.683417 0.218158
			0.688442 0.213133
			0.693467 0.208107
			0.698492 0.203082
			0.703518 0.198057
			0.708543 0.193032
			0.713568 0.188007
			0.718593 0.182982
			0.723618 0.177957
			0.728643 0.172932
			0.733668 0.167906
			0.738693 0.162881
			0.743719 0.157856
			0.748744 0.152831
			0.753769 0.147806
			0.758794 0.142781
			0.763819 0.137756
			0.768844 0.132731
			0.773869 0.127705
			0.778894 0.122680
			0.783920 0.117655
			0.788945 0.112630
			0.793970 0.107605
			0.798995 0.102580
			0.804020 0.097555
			0.809045 0.092530
			0.814070 0.087504
			0.819095 0.082479
			0.824121 0.077454
			0.829146 0.072429
			0.834171 0.067404
			0.839196 0.062379
			0.844221 0.057354
			0.849246 0.052329
			0.854271 0.047303
			0.859296 0.042278
			0.864322 0.037253
		};
		
		\draw[dots=16 per 1cm, color=green!37!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=17 per 1cm, color=green!43!red, thick,forget plot] table {
			0.040201 0.840634
			0.045226 0.835609
			0.050251 0.830584
			0.055276 0.825558
			0.060302 0.820533
			0.065327 0.815508
			0.070352 0.810483
			0.075377 0.805458
			0.080402 0.800433
			0.085427 0.795408
			0.090452 0.790383
			0.095477 0.785357
			0.100503 0.780332
			0.105528 0.775307
			0.110553 0.770282
			0.115578 0.765257
			0.120603 0.760232
			0.125628 0.755207
			0.130653 0.750182
			0.135678 0.745156
			0.140704 0.740131
			0.145729 0.735106
			0.150754 0.730081
			0.155779 0.725056
			0.160804 0.720031
			0.165829 0.715006
			0.170854 0.709981
			0.175879 0.704955
			0.180905 0.699930
			0.185930 0.694905
			0.190955 0.689880
			0.195980 0.684855
			0.201005 0.679830
			0.206030 0.674805
			0.211055 0.669780
			0.216080 0.664754
			0.221106 0.659729
			0.226131 0.654704
			0.231156 0.649679
			0.236181 0.644654
			0.241206 0.639629
			0.246231 0.634604
			0.251256 0.629579
			0.256281 0.624553
			0.261307 0.619528
			0.266332 0.614503
			0.271357 0.609478
			0.276382 0.604453
			0.281407 0.599428
			0.286432 0.594403
			0.291457 0.589378
			0.296482 0.584352
			0.301508 0.579327
			0.306533 0.574302
			0.311558 0.569277
			0.316583 0.564252
			0.321608 0.559227
			0.326633 0.554202
			0.331658 0.549177
			0.336683 0.544151
			0.341709 0.539126
			0.346734 0.534101
			0.351759 0.529076
			0.356784 0.524051
			0.361809 0.519026
			0.366834 0.514001
			0.371859 0.508976
			0.376884 0.503950
			0.381910 0.498925
			0.386935 0.493900
			0.391960 0.488875
			0.396985 0.483850
			0.402010 0.478825
			0.407035 0.473800
			0.412060 0.468775
			0.417085 0.463749
			0.422111 0.458724
			0.427136 0.453699
			0.432161 0.448674
			0.437186 0.443649
			0.442211 0.438624
			0.447236 0.433599
			0.452261 0.428574
			0.457286 0.423548
			0.462312 0.418523
			0.467337 0.413498
			0.472362 0.408473
			0.477387 0.403448
			0.482412 0.398423
			0.487437 0.393398
			0.492462 0.388373
			0.497487 0.383347
			0.502513 0.378322
			0.507538 0.373297
			0.512563 0.368272
			0.517588 0.363247
			0.522613 0.358222
			0.527638 0.353197
			0.532663 0.348172
			0.537688 0.343146
			0.542714 0.338121
			0.547739 0.333096
			0.552764 0.328071
			0.557789 0.323046
			0.562814 0.318021
			0.567839 0.312996
			0.572864 0.307971
			0.577889 0.302945
			0.582915 0.297920
			0.587940 0.292895
			0.592965 0.287870
			0.597990 0.282845
			0.603015 0.277820
			0.608040 0.272795
			0.613065 0.267770
			0.618090 0.262744
			0.623116 0.257719
			0.628141 0.252694
			0.633166 0.247669
			0.638191 0.242644
			0.643216 0.237619
			0.648241 0.232594
			0.653266 0.227569
			0.658291 0.222543
			0.663317 0.217518
			0.668342 0.212493
			0.673367 0.207468
			0.678392 0.202443
			0.683417 0.197418
			0.688442 0.192393
			0.693467 0.187367
			0.698492 0.182342
			0.703518 0.177317
			0.708543 0.172292
			0.713568 0.167267
			0.718593 0.162242
			0.723618 0.157217
			0.728643 0.152192
			0.733668 0.147166
			0.738693 0.142141
			0.743719 0.137116
			0.748744 0.132091
			0.753769 0.127066
			0.758794 0.122041
			0.763819 0.117016
			0.768844 0.111991
			0.773869 0.106965
			0.778894 0.101940
			0.783920 0.096915
			0.788945 0.091890
			0.793970 0.086865
			0.798995 0.081840
			0.804020 0.076815
			0.809045 0.071790
			0.814070 0.066764
			0.819095 0.061739
			0.824121 0.056714
			0.829146 0.051689
			0.834171 0.046664
			0.839196 0.041639
		};
		
		\draw[dots=17 per 1cm, color=green!43!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=18 per 1cm, color=green!50!red, thick,forget plot] table {
			0.050251 0.805473
			0.055276 0.800448
			0.060302 0.795423
			0.065327 0.790398
			0.070352 0.785373
			0.075377 0.780348
			0.080402 0.775323
			0.085427 0.770298
			0.090452 0.765272
			0.095477 0.760247
			0.100503 0.755222
			0.105528 0.750197
			0.110553 0.745172
			0.115578 0.740147
			0.120603 0.735122
			0.125628 0.730097
			0.130653 0.725071
			0.135678 0.720046
			0.140704 0.715021
			0.145729 0.709996
			0.150754 0.704971
			0.155779 0.699946
			0.160804 0.694921
			0.165829 0.689896
			0.170854 0.684870
			0.175879 0.679845
			0.180905 0.674820
			0.185930 0.669795
			0.190955 0.664770
			0.195980 0.659745
			0.201005 0.654720
			0.206030 0.649695
			0.211055 0.644669
			0.216080 0.639644
			0.221106 0.634619
			0.226131 0.629594
			0.231156 0.624569
			0.236181 0.619544
			0.241206 0.614519
			0.246231 0.609494
			0.251256 0.604468
			0.256281 0.599443
			0.261307 0.594418
			0.266332 0.589393
			0.271357 0.584368
			0.276382 0.579343
			0.281407 0.574318
			0.286432 0.569293
			0.291457 0.564267
			0.296482 0.559242
			0.301508 0.554217
			0.306533 0.549192
			0.311558 0.544167
			0.316583 0.539142
			0.321608 0.534117
			0.326633 0.529092
			0.331658 0.524066
			0.336683 0.519041
			0.341709 0.514016
			0.346734 0.508991
			0.351759 0.503966
			0.356784 0.498941
			0.361809 0.493916
			0.366834 0.488890
			0.371859 0.483865
			0.376884 0.478840
			0.381910 0.473815
			0.386935 0.468790
			0.391960 0.463765
			0.396985 0.458740
			0.402010 0.453715
			0.407035 0.448689
			0.412060 0.443664
			0.417085 0.438639
			0.422111 0.433614
			0.427136 0.428589
			0.432161 0.423564
			0.437186 0.418539
			0.442211 0.413514
			0.447236 0.408488
			0.452261 0.403463
			0.457286 0.398438
			0.462312 0.393413
			0.467337 0.388388
			0.472362 0.383363
			0.477387 0.378338
			0.482412 0.373313
			0.487437 0.368287
			0.492462 0.363262
			0.497487 0.358237
			0.502513 0.353212
			0.507538 0.348187
			0.512563 0.343162
			0.517588 0.338137
			0.522613 0.333112
			0.527638 0.328086
			0.532663 0.323061
			0.537688 0.318036
			0.542714 0.313011
			0.547739 0.307986
			0.552764 0.302961
			0.557789 0.297936
			0.562814 0.292911
			0.567839 0.287885
			0.572864 0.282860
			0.577889 0.277835
			0.582915 0.272810
			0.587940 0.267785
			0.592965 0.262760
			0.597990 0.257735
			0.603015 0.252710
			0.608040 0.247684
			0.613065 0.242659
			0.618090 0.237634
			0.623116 0.232609
			0.628141 0.227584
			0.633166 0.222559
			0.638191 0.217534
			0.643216 0.212509
			0.648241 0.207483
			0.653266 0.202458
			0.658291 0.197433
			0.663317 0.192408
			0.668342 0.187383
			0.673367 0.182358
			0.678392 0.177333
			0.683417 0.172308
			0.688442 0.167282
			0.693467 0.162257
			0.698492 0.157232
			0.703518 0.152207
			0.708543 0.147182
			0.713568 0.142157
			0.718593 0.137132
			0.723618 0.132107
			0.728643 0.127081
			0.733668 0.122056
			0.738693 0.117031
			0.743719 0.112006
			0.748744 0.106981
			0.753769 0.101956
			0.758794 0.096931
			0.763819 0.091906
			0.768844 0.086880
			0.773869 0.081855
			0.778894 0.076830
			0.783920 0.071805
			0.788945 0.066780
			0.793970 0.061755
			0.798995 0.056730
			0.804020 0.051705
		};
		
		\draw[dots=18 per 1cm, color=green!50!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=19 per 1cm, color=green!56!red, thick,forget plot] table {
			0.060302 0.765022
			0.065327 0.759997
			0.070352 0.754972
			0.075377 0.749946
			0.080402 0.744921
			0.085427 0.739896
			0.090452 0.734871
			0.095477 0.729846
			0.100503 0.724821
			0.105528 0.719796
			0.110553 0.714771
			0.115578 0.709745
			0.120603 0.704720
			0.125628 0.699695
			0.130653 0.694670
			0.135678 0.689645
			0.140704 0.684620
			0.145729 0.679595
			0.150754 0.674570
			0.155779 0.669544
			0.160804 0.664519
			0.165829 0.659494
			0.170854 0.654469
			0.175879 0.649444
			0.180905 0.644419
			0.185930 0.639394
			0.190955 0.634369
			0.195980 0.629343
			0.201005 0.624318
			0.206030 0.619293
			0.211055 0.614268
			0.216080 0.609243
			0.221106 0.604218
			0.226131 0.599193
			0.231156 0.594168
			0.236181 0.589142
			0.241206 0.584117
			0.246231 0.579092
			0.251256 0.574067
			0.256281 0.569042
			0.261307 0.564017
			0.266332 0.558992
			0.271357 0.553967
			0.276382 0.548941
			0.281407 0.543916
			0.286432 0.538891
			0.291457 0.533866
			0.296482 0.528841
			0.301508 0.523816
			0.306533 0.518791
			0.311558 0.513766
			0.316583 0.508740
			0.321608 0.503715
			0.326633 0.498690
			0.331658 0.493665
			0.336683 0.488640
			0.341709 0.483615
			0.346734 0.478590
			0.351759 0.473565
			0.356784 0.468539
			0.361809 0.463514
			0.366834 0.458489
			0.371859 0.453464
			0.376884 0.448439
			0.381910 0.443414
			0.386935 0.438389
			0.391960 0.433364
			0.396985 0.428338
			0.402010 0.423313
			0.407035 0.418288
			0.412060 0.413263
			0.417085 0.408238
			0.422111 0.403213
			0.427136 0.398188
			0.432161 0.393163
			0.437186 0.388137
			0.442211 0.383112
			0.447236 0.378087
			0.452261 0.373062
			0.457286 0.368037
			0.462312 0.363012
			0.467337 0.357987
			0.472362 0.352962
			0.477387 0.347936
			0.482412 0.342911
			0.487437 0.337886
			0.492462 0.332861
			0.497487 0.327836
			0.502513 0.322811
			0.507538 0.317786
			0.512563 0.312761
			0.517588 0.307735
			0.522613 0.302710
			0.527638 0.297685
			0.532663 0.292660
			0.537688 0.287635
			0.542714 0.282610
			0.547739 0.277585
			0.552764 0.272560
			0.557789 0.267534
			0.562814 0.262509
			0.567839 0.257484
			0.572864 0.252459
			0.577889 0.247434
			0.582915 0.242409
			0.587940 0.237384
			0.592965 0.232359
			0.597990 0.227333
			0.603015 0.222308
			0.608040 0.217283
			0.613065 0.212258
			0.618090 0.207233
			0.623116 0.202208
			0.628141 0.197183
			0.633166 0.192158
			0.638191 0.187132
			0.643216 0.182107
			0.648241 0.177082
			0.653266 0.172057
			0.658291 0.167032
			0.663317 0.162007
			0.668342 0.156982
			0.673367 0.151957
			0.678392 0.146931
			0.683417 0.141906
			0.688442 0.136881
			0.693467 0.131856
			0.698492 0.126831
			0.703518 0.121806
			0.708543 0.116781
			0.713568 0.111756
			0.718593 0.106730
			0.723618 0.101705
			0.728643 0.096680
			0.733668 0.091655
			0.738693 0.086630
			0.743719 0.081605
			0.748744 0.076580
			0.753769 0.071555
			0.758794 0.066529
			0.763819 0.061504
		};
		
		\draw[dots=19 per 1cm, color=green!56!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=20 per 1cm, color=green!62!red, thick,forget plot] table {
			0.075377 0.713139
			0.080402 0.708114
			0.085427 0.703089
			0.090452 0.698064
			0.095477 0.693039
			0.100503 0.688013
			0.105528 0.682988
			0.110553 0.677963
			0.115578 0.672938
			0.120603 0.667913
			0.125628 0.662888
			0.130653 0.657863
			0.135678 0.652838
			0.140704 0.647812
			0.145729 0.642787
			0.150754 0.637762
			0.155779 0.632737
			0.160804 0.627712
			0.165829 0.622687
			0.170854 0.617662
			0.175879 0.612637
			0.180905 0.607611
			0.185930 0.602586
			0.190955 0.597561
			0.195980 0.592536
			0.201005 0.587511
			0.206030 0.582486
			0.211055 0.577461
			0.216080 0.572436
			0.221106 0.567410
			0.226131 0.562385
			0.231156 0.557360
			0.236181 0.552335
			0.241206 0.547310
			0.246231 0.542285
			0.251256 0.537260
			0.256281 0.532235
			0.261307 0.527209
			0.266332 0.522184
			0.271357 0.517159
			0.276382 0.512134
			0.281407 0.507109
			0.286432 0.502084
			0.291457 0.497059
			0.296482 0.492034
			0.301508 0.487008
			0.306533 0.481983
			0.311558 0.476958
			0.316583 0.471933
			0.321608 0.466908
			0.326633 0.461883
			0.331658 0.456858
			0.336683 0.451833
			0.341709 0.446807
			0.346734 0.441782
			0.351759 0.436757
			0.356784 0.431732
			0.361809 0.426707
			0.366834 0.421682
			0.371859 0.416657
			0.376884 0.411632
			0.381910 0.406606
			0.386935 0.401581
			0.391960 0.396556
			0.396985 0.391531
			0.402010 0.386506
			0.407035 0.381481
			0.412060 0.376456
			0.417085 0.371431
			0.422111 0.366405
			0.427136 0.361380
			0.432161 0.356355
			0.437186 0.351330
			0.442211 0.346305
			0.447236 0.341280
			0.452261 0.336255
			0.457286 0.331230
			0.462312 0.326204
			0.467337 0.321179
			0.472362 0.316154
			0.477387 0.311129
			0.482412 0.306104
			0.487437 0.301079
			0.492462 0.296054
			0.497487 0.291029
			0.502513 0.286003
			0.507538 0.280978
			0.512563 0.275953
			0.517588 0.270928
			0.522613 0.265903
			0.527638 0.260878
			0.532663 0.255853
			0.537688 0.250828
			0.542714 0.245802
			0.547739 0.240777
			0.552764 0.235752
			0.557789 0.230727
			0.562814 0.225702
			0.567839 0.220677
			0.572864 0.215652
			0.577889 0.210627
			0.582915 0.205601
			0.587940 0.200576
			0.592965 0.195551
			0.597990 0.190526
			0.603015 0.185501
			0.608040 0.180476
			0.613065 0.175451
			0.618090 0.170426
			0.623116 0.165400
			0.628141 0.160375
			0.633166 0.155350
			0.638191 0.150325
			0.643216 0.145300
			0.648241 0.140275
			0.653266 0.135250
			0.658291 0.130225
			0.663317 0.125199
			0.668342 0.120174
			0.673367 0.115149
			0.678392 0.110124
			0.683417 0.105099
			0.688442 0.100074
			0.693467 0.095049
			0.698492 0.090023
			0.703518 0.084998
			0.708543 0.079973
			0.713568 0.074948
		};
		
		\draw[dots=20 per 1cm, color=green!62!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=21 per 1cm, color=green!68!red, thick,forget plot] table {
			0.085427 0.658525
			0.090452 0.653500
			0.095477 0.648475
			0.100503 0.643450
			0.105528 0.638425
			0.110553 0.633400
			0.115578 0.628375
			0.120603 0.623350
			0.125628 0.618324
			0.130653 0.613299
			0.135678 0.608274
			0.140704 0.603249
			0.145729 0.598224
			0.150754 0.593199
			0.155779 0.588174
			0.160804 0.583149
			0.165829 0.578123
			0.170854 0.573098
			0.175879 0.568073
			0.180905 0.563048
			0.185930 0.558023
			0.190955 0.552998
			0.195980 0.547973
			0.201005 0.542948
			0.206030 0.537922
			0.211055 0.532897
			0.216080 0.527872
			0.221106 0.522847
			0.226131 0.517822
			0.231156 0.512797
			0.236181 0.507772
			0.241206 0.502747
			0.246231 0.497721
			0.251256 0.492696
			0.256281 0.487671
			0.261307 0.482646
			0.266332 0.477621
			0.271357 0.472596
			0.276382 0.467571
			0.281407 0.462546
			0.286432 0.457520
			0.291457 0.452495
			0.296482 0.447470
			0.301508 0.442445
			0.306533 0.437420
			0.311558 0.432395
			0.316583 0.427370
			0.321608 0.422345
			0.326633 0.417319
			0.331658 0.412294
			0.336683 0.407269
			0.341709 0.402244
			0.346734 0.397219
			0.351759 0.392194
			0.356784 0.387169
			0.361809 0.382144
			0.366834 0.377118
			0.371859 0.372093
			0.376884 0.367068
			0.381910 0.362043
			0.386935 0.357018
			0.391960 0.351993
			0.396985 0.346968
			0.402010 0.341943
			0.407035 0.336917
			0.412060 0.331892
			0.417085 0.326867
			0.422111 0.321842
			0.427136 0.316817
			0.432161 0.311792
			0.437186 0.306767
			0.442211 0.301742
			0.447236 0.296716
			0.452261 0.291691
			0.457286 0.286666
			0.462312 0.281641
			0.467337 0.276616
			0.472362 0.271591
			0.477387 0.266566
			0.482412 0.261541
			0.487437 0.256515
			0.492462 0.251490
			0.497487 0.246465
			0.502513 0.241440
			0.507538 0.236415
			0.512563 0.231390
			0.517588 0.226365
			0.522613 0.221340
			0.527638 0.216314
			0.532663 0.211289
			0.537688 0.206264
			0.542714 0.201239
			0.547739 0.196214
			0.552764 0.191189
			0.557789 0.186164
			0.562814 0.181139
			0.567839 0.176113
			0.572864 0.171088
			0.577889 0.166063
			0.582915 0.161038
			0.587940 0.156013
			0.592965 0.150988
			0.597990 0.145963
			0.603015 0.140938
			0.608040 0.135912
			0.613065 0.130887
			0.618090 0.125862
			0.623116 0.120837
			0.628141 0.115812
			0.633166 0.110787
			0.638191 0.105762
			0.643216 0.100737
			0.648241 0.095711
			0.653266 0.090686
			0.658291 0.085661
		};
		
		\draw[dots=21 per 1cm, color=green!68!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=22 per 1cm, color=green!75!red, thick,forget plot] table {
			0.105528 0.584471
			0.110553 0.579446
			0.115578 0.574421
			0.120603 0.569396
			0.125628 0.564371
			0.130653 0.559346
			0.135678 0.554321
			0.140704 0.549295
			0.145729 0.544270
			0.150754 0.539245
			0.155779 0.534220
			0.160804 0.529195
			0.165829 0.524170
			0.170854 0.519145
			0.175879 0.514120
			0.180905 0.509094
			0.185930 0.504069
			0.190955 0.499044
			0.195980 0.494019
			0.201005 0.488994
			0.206030 0.483969
			0.211055 0.478944
			0.216080 0.473919
			0.221106 0.468893
			0.226131 0.463868
			0.231156 0.458843
			0.236181 0.453818
			0.241206 0.448793
			0.246231 0.443768
			0.251256 0.438743
			0.256281 0.433718
			0.261307 0.428692
			0.266332 0.423667
			0.271357 0.418642
			0.276382 0.413617
			0.281407 0.408592
			0.286432 0.403567
			0.291457 0.398542
			0.296482 0.393517
			0.301508 0.388491
			0.306533 0.383466
			0.311558 0.378441
			0.316583 0.373416
			0.321608 0.368391
			0.326633 0.363366
			0.331658 0.358341
			0.336683 0.353316
			0.341709 0.348290
			0.346734 0.343265
			0.351759 0.338240
			0.356784 0.333215
			0.361809 0.328190
			0.366834 0.323165
			0.371859 0.318140
			0.376884 0.313115
			0.381910 0.308089
			0.386935 0.303064
			0.391960 0.298039
			0.396985 0.293014
			0.402010 0.287989
			0.407035 0.282964
			0.412060 0.277939
			0.417085 0.272914
			0.422111 0.267888
			0.427136 0.262863
			0.432161 0.257838
			0.437186 0.252813
			0.442211 0.247788
			0.447236 0.242763
			0.452261 0.237738
			0.457286 0.232713
			0.462312 0.227687
			0.467337 0.222662
			0.472362 0.217637
			0.477387 0.212612
			0.482412 0.207587
			0.487437 0.202562
			0.492462 0.197537
			0.497487 0.192512
			0.502513 0.187486
			0.507538 0.182461
			0.512563 0.177436
			0.517588 0.172411
			0.522613 0.167386
			0.527638 0.162361
			0.532663 0.157336
			0.537688 0.152311
			0.542714 0.147285
			0.547739 0.142260
			0.552764 0.137235
			0.557789 0.132210
			0.562814 0.127185
			0.567839 0.122160
			0.572864 0.117135
			0.577889 0.112110
			0.582915 0.107084
		};
		
		\draw[dots=22 per 1cm, color=green!75!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=23 per 1cm, color=green!81!red, thick,forget plot] table {
			0.125628 0.499048
			0.130653 0.494023
			0.135678 0.488998
			0.140704 0.483973
			0.145729 0.478948
			0.150754 0.473923
			0.155779 0.468898
			0.160804 0.463872
			0.165829 0.458847
			0.170854 0.453822
			0.175879 0.448797
			0.180905 0.443772
			0.185930 0.438747
			0.190955 0.433722
			0.195980 0.428697
			0.201005 0.423671
			0.206030 0.418646
			0.211055 0.413621
			0.216080 0.408596
			0.221106 0.403571
			0.226131 0.398546
			0.231156 0.393521
			0.236181 0.388495
			0.241206 0.383470
			0.246231 0.378445
			0.251256 0.373420
			0.256281 0.368395
			0.261307 0.363370
			0.266332 0.358345
			0.271357 0.353320
			0.276382 0.348294
			0.281407 0.343269
			0.286432 0.338244
			0.291457 0.333219
			0.296482 0.328194
			0.301508 0.323169
			0.306533 0.318144
			0.311558 0.313119
			0.316583 0.308093
			0.321608 0.303068
			0.326633 0.298043
			0.331658 0.293018
			0.336683 0.287993
			0.341709 0.282968
			0.346734 0.277943
			0.351759 0.272918
			0.356784 0.267892
			0.361809 0.262867
			0.366834 0.257842
			0.371859 0.252817
			0.376884 0.247792
			0.381910 0.242767
			0.386935 0.237742
			0.391960 0.232717
			0.396985 0.227691
			0.402010 0.222666
			0.407035 0.217641
			0.412060 0.212616
			0.417085 0.207591
			0.422111 0.202566
			0.427136 0.197541
			0.432161 0.192516
			0.437186 0.187490
			0.442211 0.182465
			0.447236 0.177440
			0.452261 0.172415
			0.457286 0.167390
			0.462312 0.162365
			0.467337 0.157340
			0.472362 0.152315
			0.477387 0.147289
			0.482412 0.142264
			0.487437 0.137239
			0.492462 0.132214
			0.497487 0.127189
		};
		
		\draw[dots=23 per 1cm, color=green!81!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=24 per 1cm, color=green!87!red, thick,forget plot] table {
			0.155779 0.389810
			0.160804 0.384785
			0.165829 0.379760
			0.170854 0.374735
			0.175879 0.369710
			0.180905 0.364685
			0.185930 0.359660
			0.190955 0.354634
			0.195980 0.349609
			0.201005 0.344584
			0.206030 0.339559
			0.211055 0.334534
			0.216080 0.329509
			0.221106 0.324484
			0.226131 0.319459
			0.231156 0.314433
			0.236181 0.309408
			0.241206 0.304383
			0.246231 0.299358
			0.251256 0.294333
			0.256281 0.289308
			0.261307 0.284283
			0.266332 0.279258
			0.271357 0.274232
			0.276382 0.269207
			0.281407 0.264182
			0.286432 0.259157
			0.291457 0.254132
			0.296482 0.249107
			0.301508 0.244082
			0.306533 0.239057
			0.311558 0.234031
			0.316583 0.229006
			0.321608 0.223981
			0.326633 0.218956
			0.331658 0.213931
			0.336683 0.208906
			0.341709 0.203881
			0.346734 0.198856
			0.351759 0.193830
			0.356784 0.188805
			0.361809 0.183780
			0.366834 0.178755
			0.371859 0.173730
			0.376884 0.168705
			0.381910 0.163680
			0.386935 0.158655
			0.391960 0.153629
		};
		
		\draw[dots=24 per 1cm, color=green!87!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dots=25 per 1cm, color=green!93!red, thick] table {
			0.185930 0.263907
			0.190955 0.258882
			0.195980 0.253857
			0.201005 0.248832
			0.206030 0.243807
			0.211055 0.238782
			0.216080 0.233757
			0.221106 0.228731
			0.226131 0.223706
			0.231156 0.218681
			0.236181 0.213656
			0.241206 0.208631
			0.246231 0.203606
			0.251256 0.198581
			0.256281 0.193556
			0.261307 0.188530
			0.266332 0.183505
		};
		\addlegendentry{{$v_1(i)$ при $u_1(i) = u^{\prime \prime}_1-\varepsilon$  }};
		
		\draw[dots=25 per 1cm, color=green!93!red,thick] (-100.000000,0) -- (-100.000000,-100.000000);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 0.25pt, color=green!0!red, thick] table {
			0.000000 0.968750
			0.005025 0.968750
		};
		\addlegendentry{{$v_2(i)$ при $u_1(i) \ll 1$ }};
		
		\draw[dashed, dash pattern=on 3pt off 0.5pt, color=green!0!red,thick] (96.875000,0) -- (96.875000,0.781250);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 0.5pt, color=green!6!red, thick,forget plot] table {
			0.000000 0.962165
			0.005025 0.962165
		};
		
		\draw[dashed, dash pattern=on 3pt off 0.5pt, color=green!6!red,thick] (96.216508,0) -- (96.216508,0.945873);
		\addplot [dashed, dash pattern=on 3pt off 1pt, color=green!12!red, thick,forget plot] table {
			0.000000 0.954193
			0.005025 0.954193
			0.010050 0.954193
		};	
		\draw[dashed, dash pattern=on 3pt off 1pt, color=green!12!red,thick] (95.419261,0) -- (95.419261,1.145185);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 1.5pt, color=green!18!red, thick,forget plot] table {
			0.000000 0.944540
			0.005025 0.944540
			0.010050 0.944540
		};
		
		\draw[dashed, dash pattern=on 3pt off 1.5pt, color=green!18!red,thick] (94.454020,0) -- (94.454020,1.386495);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 2.5pt, color=green!25!red, thick,forget plot] table {
			0.000000 0.932854
			0.005025 0.932854
			0.010050 0.932854
			0.015075 0.932854
		};
		
		\draw[dashed, dash pattern=on 3pt off 2.5pt, color=green!25!red,thick] (93.285386,0) -- (93.285386,1.678653);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 3pt, color=green!31!red, thick,forget plot] table {
			0.000000 0.918705
			0.005025 0.918705
			0.010050 0.918705
			0.015075 0.918705
			0.020101 0.918705
		};
		
		\draw[dashed, dash pattern=on 3pt off 3pt, color=green!31!red,thick] (91.870500,0) -- (91.870500,2.032375);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 3.5pt, color=green!37!red, thick,forget plot] table {
			0.000000 0.901575
			0.005025 0.901575
			0.010050 0.901575
			0.015075 0.901575
			0.020101 0.901575
		};
		
		\draw[dashed, dash pattern=on 3pt off 3.5pt, color=green!37!red,thick] (90.157474,0) -- (90.157474,2.460631);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 4pt, color=green!43!red, thick,forget plot] table {
			0.000000 0.880835
			0.005025 0.880835
			0.010050 0.880835
			0.015075 0.880835
			0.020101 0.880835
			0.025126 0.880835
		};
		
		\draw[dashed, dash pattern=on 3pt off 4pt, color=green!43!red,thick] (88.083483,0) -- (88.083483,2.979129);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 4.5pt, color=green!50!red, thick,forget plot] table {
			0.000000 0.855725
			0.005025 0.855725
			0.010050 0.855725
			0.015075 0.855725
			0.020101 0.855725
			0.025126 0.855725
			0.030151 0.855725
			0.035176 0.855725
		};
		
		\draw[dashed, dash pattern=on 3pt off 4.5pt, color=green!50!red,thick] (85.572467,0) -- (85.572467,3.606883);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 5pt, color=green!56!red, thick,forget plot] table {
			0.000000 0.825323
			0.005025 0.825323
			0.010050 0.825323
			0.015075 0.825323
			0.020101 0.825323
			0.025126 0.825323
			0.030151 0.825323
			0.035176 0.825323
			0.040201 0.825323
		};
		
		\draw[dashed, dash pattern=on 3pt off 5pt, color=green!56!red,thick] (82.532336,0) -- (82.532336,4.366916);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 5.5pt, color=green!62!red, thick,forget plot] table {
			0.000000 0.788516
			0.005025 0.788516
			0.010050 0.788516
			0.015075 0.788516
			0.020101 0.788516
			0.025126 0.788516
			0.030151 0.788516
			0.035176 0.788516
			0.040201 0.788516
			0.045226 0.788516
			0.050251 0.788516
		};
		
		\draw[dashed, dash pattern=on 3pt off 5.5pt, color=green!62!red,thick] (78.851596,0) -- (78.851596,5.287101);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 6pt, color=green!68!red, thick,forget plot] table {
			0.000000 0.743953
			0.005025 0.743953
			0.010050 0.743953
			0.015075 0.743953
			0.020101 0.743953
			0.025126 0.743953
			0.030151 0.743953
			0.035176 0.743953
			0.040201 0.743953
			0.045226 0.743953
			0.050251 0.743953
			0.055276 0.743953
			0.060302 0.743953
		};
		
		\draw[dashed, dash pattern=on 3pt off 6pt, color=green!68!red,thick] (74.395261,0) -- (74.395261,6.401185);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 6.5pt, color=green!75!red, thick,forget plot] table {
			0.000000 0.689999
			0.005025 0.689999
			0.010050 0.689999
			0.015075 0.689999
			0.020101 0.689999
			0.025126 0.689999
			0.030151 0.689999
			0.035176 0.689999
			0.040201 0.689999
			0.045226 0.689999
			0.050251 0.689999
			0.055276 0.689999
			0.060302 0.689999
			0.065327 0.689999
			0.070352 0.689999
			0.075377 0.689999
		};
		
		\draw[dashed, dash pattern=on 3pt off 6.5pt, color=green!75!red,thick] (68.999899,0) -- (68.999899,7.750025);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 7pt, color=green!81!red, thick,forget plot] table {
			0.000000 0.624676
			0.005025 0.624676
			0.010050 0.624676
			0.015075 0.624676
			0.020101 0.624676
			0.025126 0.624676
			0.030151 0.624676
			0.035176 0.624676
			0.040201 0.624676
			0.045226 0.624676
			0.050251 0.624676
			0.055276 0.624676
			0.060302 0.624676
			0.065327 0.624676
			0.070352 0.624676
			0.075377 0.624676
			0.080402 0.624676
			0.085427 0.624676
			0.090452 0.624676
		};
		
		\draw[dashed, dash pattern=on 3pt off 7pt, color=green!81!red,thick] (62.467640,0) -- (62.467640,9.383090);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 7.5pt, color=green!87!red, thick,forget plot] table {
			0.000000 0.545589
			0.005025 0.545589
			0.010050 0.545589
			0.015075 0.545589
			0.020101 0.545589
			0.025126 0.545589
			0.030151 0.545589
			0.035176 0.545589
			0.040201 0.545589
			0.045226 0.545589
			0.050251 0.545589
			0.055276 0.545589
			0.060302 0.545589
			0.065327 0.545589
			0.070352 0.545589
			0.075377 0.545589
			0.080402 0.545589
			0.085427 0.545589
			0.090452 0.545589
			0.095477 0.545589
			0.100503 0.545589
			0.105528 0.545589
			0.110553 0.545589
		};
		
		\draw[dashed, dash pattern=on 3pt off 7.5pt, color=green!87!red,thick] (54.558922,0) -- (54.558922,11.360270);
		
		%
		
		\addplot [dashed, dash pattern=on 3pt off 8pt, color=green!93!red, thick] table {
			0.000000 0.454411
			0.005025 0.454411
			0.010050 0.454411
			0.015075 0.454411
			0.020101 0.454411
			0.025126 0.454411
			0.030151 0.454411
			0.035176 0.454411
			0.040201 0.454411
			0.045226 0.454411
			0.050251 0.454411
			0.055276 0.454411
			0.060302 0.454411
			0.065327 0.454411
			0.070352 0.454411
			0.075377 0.454411
			0.080402 0.454411
			0.085427 0.454411
			0.090452 0.454411
			0.095477 0.454411
			0.100503 0.454411
			0.105528 0.454411
			0.110553 0.454411
			0.115578 0.454411
			0.120603 0.454411
			0.125628 0.454411
			0.130653 0.454411
			0.135678 0.454411
		};
		\addlegendentry{{$v_2(i)$ при $u_1(i) = u^{\prime \prime}_1-\varepsilon$  }};
		
		\draw[dashed, dash pattern=on 3pt off 8pt, color=green!93!red,thick] (45.441078,0) -- (45.441078,13.639730);
		
		%
		
		\addplot [dashdotted, dash pattern=on 5.5pt off 8pt, color=blue!0!orange, thick] table {
			0.000000 0.375324
			0.005025 0.375324
			0.010050 0.375324
			0.015075 0.375324
			0.020101 0.375324
			0.025126 0.375324
			0.030151 0.375324
			0.035176 0.375324
			0.040201 0.375324
			0.045226 0.375324
			0.050251 0.375324
			0.055276 0.375324
			0.060302 0.375324
			0.065327 0.375324
			0.070352 0.375324
			0.075377 0.375324
			0.080402 0.375324
			0.085427 0.375324
			0.090452 0.375324
			0.095477 0.375324
			0.100503 0.375324
			0.105528 0.375324
			0.110553 0.375324
			0.115578 0.375324
			0.120603 0.375324
			0.125628 0.375324
			0.130653 0.375324
			0.135678 0.375324
			0.140704 0.375324
			0.145729 0.375324
			0.150754 0.375324
			0.155779 0.375324
		};
		\addlegendentry{{$v_2(i)$ при $u_1(i) = u^{\prime \prime}_1+\varepsilon$  }};
		
		\draw[dashed , dash pattern=on 5.5pt off 8pt, color=blue!0!orange,thick] (37.532360,0) -- (37.532360,15.616910);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 7.5pt, color=blue!7!orange, thick,forget plot] table {
			0.000000 0.310001
			0.005025 0.310001
			0.010050 0.310001
			0.015075 0.310001
			0.020101 0.310001
			0.025126 0.310001
			0.030151 0.310001
			0.035176 0.310001
			0.040201 0.310001
			0.045226 0.310001
			0.050251 0.310001
			0.055276 0.310001
			0.060302 0.310001
			0.065327 0.310001
			0.070352 0.310001
			0.075377 0.310001
			0.080402 0.310001
			0.085427 0.310001
			0.090452 0.310001
			0.095477 0.310001
			0.100503 0.310001
			0.105528 0.310001
			0.110553 0.310001
			0.115578 0.310001
			0.120603 0.310001
			0.125628 0.310001
			0.130653 0.310001
			0.135678 0.310001
			0.140704 0.310001
			0.145729 0.310001
			0.150754 0.310001
			0.155779 0.310001
			0.160804 0.310001
			0.165829 0.310001
			0.170854 0.310001
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 7.5pt, color=blue!7!orange,thick] (31.000101,0) -- (31.000101,17.249975);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 7pt, color=blue!14!orange, thick,forget plot] table {
			0.000000 0.256047
			0.005025 0.256047
			0.010050 0.256047
			0.015075 0.256047
			0.020101 0.256047
			0.025126 0.256047
			0.030151 0.256047
			0.035176 0.256047
			0.040201 0.256047
			0.045226 0.256047
			0.050251 0.256047
			0.055276 0.256047
			0.060302 0.256047
			0.065327 0.256047
			0.070352 0.256047
			0.075377 0.256047
			0.080402 0.256047
			0.085427 0.256047
			0.090452 0.256047
			0.095477 0.256047
			0.100503 0.256047
			0.105528 0.256047
			0.110553 0.256047
			0.115578 0.256047
			0.120603 0.256047
			0.125628 0.256047
			0.130653 0.256047
			0.135678 0.256047
			0.140704 0.256047
			0.145729 0.256047
			0.150754 0.256047
			0.155779 0.256047
			0.160804 0.256047
			0.165829 0.256047
			0.170854 0.256047
			0.175879 0.256047
			0.180905 0.256047
			0.185930 0.256047
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 7pt, color=blue!14!orange,thick] (25.604739,0) -- (25.604739,18.598815);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 6.5pt, color=blue!21!orange, thick,forget plot] table {
			0.000000 0.211484
			0.005025 0.211484
			0.010050 0.211484
			0.015075 0.211484
			0.020101 0.211484
			0.025126 0.211484
			0.030151 0.211484
			0.035176 0.211484
			0.040201 0.211484
			0.045226 0.211484
			0.050251 0.211484
			0.055276 0.211484
			0.060302 0.211484
			0.065327 0.211484
			0.070352 0.211484
			0.075377 0.211484
			0.080402 0.211484
			0.085427 0.211484
			0.090452 0.211484
			0.095477 0.211484
			0.100503 0.211484
			0.105528 0.211484
			0.110553 0.211484
			0.115578 0.211484
			0.120603 0.211484
			0.125628 0.211484
			0.130653 0.211484
			0.135678 0.211484
			0.140704 0.211484
			0.145729 0.211484
			0.150754 0.211484
			0.155779 0.211484
			0.160804 0.211484
			0.165829 0.211484
			0.170854 0.211484
			0.175879 0.211484
			0.180905 0.211484
			0.185930 0.211484
			0.190955 0.211484
			0.195980 0.211484
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 6.5pt, color=blue!21!orange,thick] (21.148404,0) -- (21.148404,19.712899);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 6pt, color=blue!28!orange, thick,forget plot] table {
			0.000000 0.174677
			0.005025 0.174677
			0.010050 0.174677
			0.015075 0.174677
			0.020101 0.174677
			0.025126 0.174677
			0.030151 0.174677
			0.035176 0.174677
			0.040201 0.174677
			0.045226 0.174677
			0.050251 0.174677
			0.055276 0.174677
			0.060302 0.174677
			0.065327 0.174677
			0.070352 0.174677
			0.075377 0.174677
			0.080402 0.174677
			0.085427 0.174677
			0.090452 0.174677
			0.095477 0.174677
			0.100503 0.174677
			0.105528 0.174677
			0.110553 0.174677
			0.115578 0.174677
			0.120603 0.174677
			0.125628 0.174677
			0.130653 0.174677
			0.135678 0.174677
			0.140704 0.174677
			0.145729 0.174677
			0.150754 0.174677
			0.155779 0.174677
			0.160804 0.174677
			0.165829 0.174677
			0.170854 0.174677
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 6pt, color=blue!28!orange,thick] (17.467664,0) -- (17.467664,17.467664);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 5.5pt, color=blue!35!orange, thick,forget plot] table {
			0.000000 0.144275
			0.005025 0.144275
			0.010050 0.144275
			0.015075 0.144275
			0.020101 0.144275
			0.025126 0.144275
			0.030151 0.144275
			0.035176 0.144275
			0.040201 0.144275
			0.045226 0.144275
			0.050251 0.144275
			0.055276 0.144275
			0.060302 0.144275
			0.065327 0.144275
			0.070352 0.144275
			0.075377 0.144275
			0.080402 0.144275
			0.085427 0.144275
			0.090452 0.144275
			0.095477 0.144275
			0.100503 0.144275
			0.105528 0.144275
			0.110553 0.144275
			0.115578 0.144275
			0.120603 0.144275
			0.125628 0.144275
			0.130653 0.144275
			0.135678 0.144275
			0.140704 0.144275
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 5.5pt, color=blue!35!orange,thick] (14.427533,0) -- (14.427533,14.427533);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 5pt, color=blue!42!orange, thick,forget plot] table {
			0.000000 0.119165
			0.005025 0.119165
			0.010050 0.119165
			0.015075 0.119165
			0.020101 0.119165
			0.025126 0.119165
			0.030151 0.119165
			0.035176 0.119165
			0.040201 0.119165
			0.045226 0.119165
			0.050251 0.119165
			0.055276 0.119165
			0.060302 0.119165
			0.065327 0.119165
			0.070352 0.119165
			0.075377 0.119165
			0.080402 0.119165
			0.085427 0.119165
			0.090452 0.119165
			0.095477 0.119165
			0.100503 0.119165
			0.105528 0.119165
			0.110553 0.119165
			0.115578 0.119165
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 5pt, color=blue!42!orange,thick] (11.916517,0) -- (11.916517,11.916517);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 4.5pt, color=blue!50!orange, thick,forget plot] table {
			0.000000 0.098425
			0.005025 0.098425
			0.010050 0.098425
			0.015075 0.098425
			0.020101 0.098425
			0.025126 0.098425
			0.030151 0.098425
			0.035176 0.098425
			0.040201 0.098425
			0.045226 0.098425
			0.050251 0.098425
			0.055276 0.098425
			0.060302 0.098425
			0.065327 0.098425
			0.070352 0.098425
			0.075377 0.098425
			0.080402 0.098425
			0.085427 0.098425
			0.090452 0.098425
			0.095477 0.098425
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 4.5pt, color=blue!50!orange,thick] (9.842526,0) -- (9.842526,9.842526);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 4pt, color=blue!57!orange, thick,forget plot] table {
			0.000000 0.081295
			0.005025 0.081295
			0.010050 0.081295
			0.015075 0.081295
			0.020101 0.081295
			0.025126 0.081295
			0.030151 0.081295
			0.035176 0.081295
			0.040201 0.081295
			0.045226 0.081295
			0.050251 0.081295
			0.055276 0.081295
			0.060302 0.081295
			0.065327 0.081295
			0.070352 0.081295
			0.075377 0.081295
			0.080402 0.081295
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 4pt, color=blue!57!orange,thick] (8.129500,0) -- (8.129500,8.129500);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 3.5pt, color=blue!64!orange, thick,forget plot] table {
			0.000000 0.067146
			0.005025 0.067146
			0.010050 0.067146
			0.015075 0.067146
			0.020101 0.067146
			0.025126 0.067146
			0.030151 0.067146
			0.035176 0.067146
			0.040201 0.067146
			0.045226 0.067146
			0.050251 0.067146
			0.055276 0.067146
			0.060302 0.067146
			0.065327 0.067146
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 3.5pt, color=blue!64!orange,thick] (6.714614,0) -- (6.714614,6.714614);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 3pt, color=blue!71!orange, thick,forget plot] table {
			0.000000 0.055460
			0.005025 0.055460
			0.010050 0.055460
			0.015075 0.055460
			0.020101 0.055460
			0.025126 0.055460
			0.030151 0.055460
			0.035176 0.055460
			0.040201 0.055460
			0.045226 0.055460
			0.050251 0.055460
			0.055276 0.055460
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 3pt, color=blue!71!orange,thick] (5.545980,0) -- (5.545980,5.545980);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 2pt, color=blue!78!orange, thick,forget plot] table {
			0.000000 0.045807
			0.005025 0.045807
			0.010050 0.045807
			0.015075 0.045807
			0.020101 0.045807
			0.025126 0.045807
			0.030151 0.045807
			0.035176 0.045807
			0.040201 0.045807
			0.045226 0.045807
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 2pt, color=blue!78!orange,thick] (4.580739,0) -- (4.580739,4.580739);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 1.5pt, color=blue!85!orange, thick,forget plot] table {
			0.000000 0.037835
			0.005025 0.037835
			0.010050 0.037835
			0.015075 0.037835
			0.020101 0.037835
			0.025126 0.037835
			0.030151 0.037835
			0.035176 0.037835
		};
		
		\draw[dashed , dash pattern=on 5.5pt off 1.5pt, color=blue!85!orange,thick] (3.783492,0) -- (3.783492,3.783492);
		
		%
		
		\addplot [dashed , dash pattern=on 5.5pt off 1pt, color=blue!92!orange, thick] table {
			0.000000 0.031250
			0.005025 0.031250
			0.010050 0.031250
			0.015075 0.031250
			0.020101 0.031250
			0.025126 0.031250
			0.030151 0.031250
		};
		\addlegendentry{{$v_2(i)$ при $u_1(i) \gg u^{\prime \prime}_1$  }};
		
		\draw[dashed , dash pattern=on 5.5pt off 1pt, color=blue!92!orange,thick] (3.125000,0) -- (3.125000,3.125000);
		\end{axis}
		\end{tikzpicture}
		


==> timelinestyle.tex <==
	 \begin{tikzpicture}
		
		\def\xdist{7}
		\def\ydist{1}
		\def\leng{0.5}
		
		\coordinate (zero) at (0,0);
		
		
		
		% Die Grundlinie:
		\draw[thick,color=black,densely dotted] (0,0)--(2*\leng,0);
		\draw[thick,color=black,solid] (2*\leng,0)--(6*\leng,0);
		\draw[thick,color=black,densely dashed] (6*\leng,0)--(10*\leng,0);
		%\draw[ultra thin,color=black] (0,0) -- (10*\leng,0);
		\foreach \x in {2*\leng,6*\leng}
		\draw (\x,3pt)--(\x,-3pt);
		
		\foreach \x in {0*\leng,5*\leng,10*\leng}
		\draw (\x,6pt)--(\x,-6pt);
		
		\node at (0*\leng,-0.5) {$0$};
		\node at (5*\leng,-0.5) {$\frac{1}{2}$};
		\node at (10*\leng,-0.5) {$1$};
		
		\node at (1*\leng,0.3) {$l(i)$};
		\node at (4*\leng,0.3) {$t(i)$};
		\node at (8*\leng,0.3) {$r(i)$};
		
		\node at (1*\leng,-1.2) {$x(i)$};
		\node at (8*\leng,-1.2) {$y(i)$};
		
		\draw[thin,->]  (1*\leng,-0.9) -- (1*\leng,-0.2);
		\draw[thin,->]  (8*\leng,-0.9) -- (8*\leng,-0.2);
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[thick,color=black,densely dotted] (\xdist,\ydist)--($(\xdist,\ydist)+(3.4*\leng,0)$);
		\draw[thick,color=black,solid] ($(\xdist,\ydist)+(3.4*\leng,0)$)--($(\xdist,\ydist)+(8.8*\leng,0)$);
		\draw[thick,color=black,densely dashed] ($(\xdist,\ydist)+(8.8*\leng,0)$)--($(\xdist,\ydist)+(10*\leng,0)$);
		\foreach \x in {3.4*\leng,8.8*\leng}
		\draw ($(\xdist,\ydist)+(\x,3pt)$)--($(\xdist,\ydist)+(\x,-3pt)$);
		\foreach \x in {0*\leng,5*\leng,10*\leng}
		\draw ($(\xdist,\ydist)+(\x,7pt)$)--($(\xdist,\ydist)+(\x,-7pt)$);
		
		\node at ($(\xdist,\ydist)+(0,-0.5)$) {$0$};
		\node at ($(\xdist,\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
		\node at ($(\xdist,\ydist)+(10*\leng,-0.5)$) {$1$};
		
		%\node at ($(\xdist,\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
		%\node at ($(\xdist,\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
		%\node at ($(\xdist,\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
		
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[thick,color=black,densely dotted] (\xdist,-\ydist)--($(\xdist,-\ydist)+(0.6*\leng,0)$);
		\draw[thick,color=black,solid] ($(\xdist,-\ydist)+(0.6*\leng,0)$)--($(\xdist,-\ydist)+(3.2*\leng,0)$);
		\draw[thick,color=black,densely dashed] ($(\xdist,-\ydist)+(3.2*\leng,0)$)--($(\xdist,-\ydist)+(10*\leng,0)$);
		\foreach \x in {0.6*\leng,3.2*\leng}
		\draw($(\xdist,-\ydist)+(\x,3pt)$)--($(\xdist,-\ydist)+(\x,-3pt)$);
		\foreach \x in {0*\leng,5*\leng,10*\leng}
		\draw ($(\xdist,-\ydist)+(\x,7pt)$)--($(\xdist,-\ydist)+(\x,-7pt)$);
		
		\node at ($(\xdist,-\ydist)+(0,-0.5)$) {$0$};
		\node at ($(\xdist,-\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
		\node at ($(\xdist,-\ydist)+(10*\leng,-0.5)$) {$1$};
		
		%\node at ($(\xdist,-\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
		%\node at ($(\xdist,-\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
		%\node at ($(\xdist,-\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[thick,->] (11*\leng,0.05*\ydist) -- ($(\xdist,\ydist)+(-1*\leng,0)$ );
		\draw[thick,->] (11*\leng,-0.05*\ydist) -- ($(\xdist,-\ydist)+(-1*\leng,0)$ );
		
		\node at ( $(\xdist,\ydist) + (15*\leng,0)$) {\small correct transmission};
		\node at ( $(\xdist,-\ydist) + (15*\leng,0)$) {\small incorrect transmission};
		
		
		
		\end{tikzpicture}
		



%  \begin{tikzpicture}
 
%     \def\xdist{7}
%     \def\ydist{1}
%     \def\leng{0.5}
    
%     \coordinate (zero) at (0,0);

 
 
%     % Die Grundlinie:
%     \draw[thick,color=blue] (0,0)--(2*\leng,0);
%     \draw[thick,color=red] (2*\leng,0)--(6*\leng,0);
%     \draw[thick,color=green] (6*\leng,0)--(10*\leng,0);
%     \foreach \x in {2*\leng,6*\leng}
%       \draw (\x,3pt)--(\x,-3pt);
    
%     \foreach \x in {0*\leng,5*\leng,10*\leng}
%       \draw (\x,6pt)--(\x,-6pt);
    
%     \node at (0*\leng,-0.5) {$0$};
%     \node at (5*\leng,-0.5) {$\frac{1}{2}$};
%     \node at (10*\leng,-0.5) {$1$};

%     \node at (1*\leng,0.3) {$l(i)$};
%     \node at (4*\leng,0.3) {$t(i)$};
%     \node at (8*\leng,0.3) {$r(i)$};
    
%     \node at (1*\leng,-1.2) {$x(i)$};
%     \node at (8*\leng,-1.2) {$y(i)$};
    
%     \draw[thin,->]  (1*\leng,-0.9) -- (1*\leng,-0.2);
%     \draw[thin,->]  (8*\leng,-0.9) -- (8*\leng,-0.2);
    
%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
%     \draw[thick,color=blue] (\xdist,\ydist)--($(\xdist,\ydist)+(3.4*\leng,0)$);
%     \draw[thick,color=red] ($(\xdist,\ydist)+(3.4*\leng,0)$)--($(\xdist,\ydist)+(8.8*\leng,0)$);
%     \draw[thick,color=green] ($(\xdist,\ydist)+(8.8*\leng,0)$)--($(\xdist,\ydist)+(10*\leng,0)$);
%     \foreach \x in {3.4*\leng,8.8*\leng}
%         \draw ($(\xdist,\ydist)+(\x,3pt)$)--($(\xdist,\ydist)+(\x,-3pt)$);
%     \foreach \x in {0*\leng,5*\leng,10*\leng}
%         \draw ($(\xdist,\ydist)+(\x,7pt)$)--($(\xdist,\ydist)+(\x,-7pt)$);
    
%     \node at ($(\xdist,\ydist)+(0,-0.5)$) {$0$};
%     \node at ($(\xdist,\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
%     \node at ($(\xdist,\ydist)+(10*\leng,-0.5)$) {$1$};

%     %\node at ($(\xdist,\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
%     %\node at ($(\xdist,\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
%     %\node at ($(\xdist,\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
    
    
%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
%     \draw[thick,color=blue] (\xdist,-\ydist)--($(\xdist,-\ydist)+(0.6*\leng,0)$);
%     \draw[thick,color=red] ($(\xdist,-\ydist)+(0.6*\leng,0)$)--($(\xdist,-\ydist)+(3.2*\leng,0)$);
%     \draw[thick,color=green] ($(\xdist,-\ydist)+(3.2*\leng,0)$)--($(\xdist,-\ydist)+(10*\leng,0)$);
%     \foreach \x in {0.6*\leng,3.2*\leng}
%         \draw($(\xdist,-\ydist)+(\x,3pt)$)--($(\xdist,-\ydist)+(\x,-3pt)$);
%     \foreach \x in {0*\leng,5*\leng,10*\leng}
%         \draw ($(\xdist,-\ydist)+(\x,7pt)$)--($(\xdist,-\ydist)+(\x,-7pt)$);
    
%     \node at ($(\xdist,-\ydist)+(0,-0.5)$) {$0$};
%     \node at ($(\xdist,-\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
%     \node at ($(\xdist,-\ydist)+(10*\leng,-0.5)$) {$1$};

%     %\node at ($(\xdist,-\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
%     %\node at ($(\xdist,-\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
%     %\node at ($(\xdist,-\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
    
%     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
%     \draw[thick,->] (11*\leng,0.05*\ydist) -- ($(\xdist,\ydist)+(-1*\leng,0)$ );
%     \draw[thick,->] (11*\leng,-0.05*\ydist) -- ($(\xdist,-\ydist)+(-1*\leng,0)$ );
    
%     \node at ( $(\xdist,\ydist) + (15*\leng,0)$) {correct transmission};
%     \node at ( $(\xdist,-\ydist) + (15*\leng,0)$) {incorrect transmission};
    
    
 
%  \end{tikzpicture}

==> timelinestyle_ru.tex <==
	 \begin{tikzpicture}
		
		\def\xdist{7}
		\def\ydist{1}
		\def\leng{0.5}
		
		\coordinate (zero) at (0,0);
		
		
		
		% Die Grundlinie:
		\draw[thick,color=black,densely dotted] (0,0)--(2*\leng,0);
		\draw[thick,color=black,solid] (2*\leng,0)--(6*\leng,0);
		\draw[thick,color=black,densely dashed] (6*\leng,0)--(10*\leng,0);
		%\draw[ultra thin,color=black] (0,0) -- (10*\leng,0);
		\foreach \x in {2*\leng,6*\leng}
		\draw (\x,3pt)--(\x,-3pt);
		
		\foreach \x in {0*\leng,5*\leng,10*\leng}
		\draw (\x,6pt)--(\x,-6pt);
		
		\node at (0*\leng,-0.5) {$0$};
		\node at (5*\leng,-0.5) {$\frac{1}{2}$};
		\node at (10*\leng,-0.5) {$1$};
		
		\node at (1*\leng,0.3) {$l(i)$};
		\node at (4*\leng,0.3) {$t(i)$};
		\node at (8*\leng,0.3) {$r(i)$};
		
		\node at (1*\leng,-1.2) {$x(i)$};
		\node at (8*\leng,-1.2) {$y(i)$};
		
		\draw[thin,->]  (1*\leng,-0.9) -- (1*\leng,-0.2);
		\draw[thin,->]  (8*\leng,-0.9) -- (8*\leng,-0.2);
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[thick,color=black,densely dotted] (\xdist,\ydist)--($(\xdist,\ydist)+(3.4*\leng,0)$);
		\draw[thick,color=black,solid] ($(\xdist,\ydist)+(3.4*\leng,0)$)--($(\xdist,\ydist)+(8.8*\leng,0)$);
		\draw[thick,color=black,densely dashed] ($(\xdist,\ydist)+(8.8*\leng,0)$)--($(\xdist,\ydist)+(10*\leng,0)$);
		\foreach \x in {3.4*\leng,8.8*\leng}
		\draw ($(\xdist,\ydist)+(\x,3pt)$)--($(\xdist,\ydist)+(\x,-3pt)$);
		\foreach \x in {0*\leng,5*\leng,10*\leng}
		\draw ($(\xdist,\ydist)+(\x,7pt)$)--($(\xdist,\ydist)+(\x,-7pt)$);
		
		\node at ($(\xdist,\ydist)+(0,-0.5)$) {$0$};
		\node at ($(\xdist,\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
		\node at ($(\xdist,\ydist)+(10*\leng,-0.5)$) {$1$};
		
		%\node at ($(\xdist,\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
		%\node at ($(\xdist,\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
		%\node at ($(\xdist,\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
		
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[thick,color=black,densely dotted] (\xdist,-\ydist)--($(\xdist,-\ydist)+(0.6*\leng,0)$);
		\draw[thick,color=black,solid] ($(\xdist,-\ydist)+(0.6*\leng,0)$)--($(\xdist,-\ydist)+(3.2*\leng,0)$);
		\draw[thick,color=black,densely dashed] ($(\xdist,-\ydist)+(3.2*\leng,0)$)--($(\xdist,-\ydist)+(10*\leng,0)$);
		\foreach \x in {0.6*\leng,3.2*\leng}
		\draw($(\xdist,-\ydist)+(\x,3pt)$)--($(\xdist,-\ydist)+(\x,-3pt)$);
		\foreach \x in {0*\leng,5*\leng,10*\leng}
		\draw ($(\xdist,-\ydist)+(\x,7pt)$)--($(\xdist,-\ydist)+(\x,-7pt)$);
		
		\node at ($(\xdist,-\ydist)+(0,-0.5)$) {$0$};
		\node at ($(\xdist,-\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
		\node at ($(\xdist,-\ydist)+(10*\leng,-0.5)$) {$1$};
		
		%\node at ($(\xdist,-\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
		%\node at ($(\xdist,-\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
		%\node at ($(\xdist,-\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\draw[thick,->] (11*\leng,0.05*\ydist) -- ($(\xdist,\ydist)+(-1*\leng,0)$ );
		\draw[thick,->] (11*\leng,-0.05*\ydist) -- ($(\xdist,-\ydist)+(-1*\leng,0)$ );
		
		\node at ( $(\xdist,\ydist) + (15*\leng,0)$) {\small безошибочная передача};
		\node at ( $(\xdist,-\ydist) + (15*\leng,0)$) {\small передача с ошибкой};
		
		
		
		\end{tikzpicture}
\begin{comment}
 \begin{tikzpicture}
 
    \def\xdist{7}
    \def\ydist{1}
    \def\leng{0.5}
    
    \coordinate (zero) at (0,0);

 
 
    % Die Grundlinie:
    \draw[thick,color=blue] (0,0)--(2*\leng,0);
    \draw[thick,color=red] (2*\leng,0)--(6*\leng,0);
    \draw[thick,color=green] (6*\leng,0)--(10*\leng,0);
    \foreach \x in {2*\leng,6*\leng}
      \draw (\x,3pt)--(\x,-3pt);
    
    \foreach \x in {0*\leng,5*\leng,10*\leng}
      \draw (\x,6pt)--(\x,-6pt);
    
    \node at (0*\leng,-0.5) {$0$};
    \node at (5*\leng,-0.5) {$\frac{1}{2}$};
    \node at (10*\leng,-0.5) {$1$};

    \node at (1*\leng,0.3) {$l(i)$};
    \node at (4*\leng,0.3) {$t(i)$};
    \node at (8*\leng,0.3) {$r(i)$};
    
    \node at (1*\leng,-1.2) {$x(i)$};
    \node at (8*\leng,-1.2) {$y(i)$};
    
    \draw[thin,->]  (1*\leng,-0.9) -- (1*\leng,-0.2);
    \draw[thin,->]  (8*\leng,-0.9) -- (8*\leng,-0.2);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[thick,color=blue] (\xdist,\ydist)--($(\xdist,\ydist)+(3.4*\leng,0)$);
    \draw[thick,color=red] ($(\xdist,\ydist)+(3.4*\leng,0)$)--($(\xdist,\ydist)+(8.8*\leng,0)$);
    \draw[thick,color=green] ($(\xdist,\ydist)+(8.8*\leng,0)$)--($(\xdist,\ydist)+(10*\leng,0)$);
    \foreach \x in {3.4*\leng,8.8*\leng}
        \draw ($(\xdist,\ydist)+(\x,3pt)$)--($(\xdist,\ydist)+(\x,-3pt)$);
    \foreach \x in {0*\leng,5*\leng,10*\leng}
        \draw ($(\xdist,\ydist)+(\x,7pt)$)--($(\xdist,\ydist)+(\x,-7pt)$);
    
    \node at ($(\xdist,\ydist)+(0,-0.5)$) {$0$};
    \node at ($(\xdist,\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
    \node at ($(\xdist,\ydist)+(10*\leng,-0.5)$) {$1$};

    %\node at ($(\xdist,\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
    %\node at ($(\xdist,\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
    %\node at ($(\xdist,\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[thick,color=blue] (\xdist,-\ydist)--($(\xdist,-\ydist)+(0.6*\leng,0)$);
    \draw[thick,color=red] ($(\xdist,-\ydist)+(0.6*\leng,0)$)--($(\xdist,-\ydist)+(3.2*\leng,0)$);
    \draw[thick,color=green] ($(\xdist,-\ydist)+(3.2*\leng,0)$)--($(\xdist,-\ydist)+(10*\leng,0)$);
    \foreach \x in {0.6*\leng,3.2*\leng}
        \draw($(\xdist,-\ydist)+(\x,3pt)$)--($(\xdist,-\ydist)+(\x,-3pt)$);
    \foreach \x in {0*\leng,5*\leng,10*\leng}
        \draw ($(\xdist,-\ydist)+(\x,7pt)$)--($(\xdist,-\ydist)+(\x,-7pt)$);
    
    \node at ($(\xdist,-\ydist)+(0,-0.5)$) {$0$};
    \node at ($(\xdist,-\ydist)+(5*\leng,-0.5)$) {$\frac{1}{2}$};
    \node at ($(\xdist,-\ydist)+(10*\leng,-0.5)$) {$1$};

    %\node at ($(\xdist,-\ydist)+(1.2*\leng,0.5)$) {$l(i+1)$};
    %\node at ($(\xdist,-\ydist)+(5.7*\leng,0.5)$) {$t(i+1)$};
    %\node at ($(\xdist,-\ydist)+(9.2*\leng,0.5)$) {$r(i+1)$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw[thick,->] (11*\leng,0.05*\ydist) -- ($(\xdist,\ydist)+(-1*\leng,0)$ );
    \draw[thick,->] (11*\leng,-0.05*\ydist) -- ($(\xdist,-\ydist)+(-1*\leng,0)$ );
    
    \node at ( $(\xdist,\ydist) + (15*\leng,0)$) {безошибочная передача};
    \node at ( $(\xdist,-\ydist) + (15*\leng,0)$) {передача с ошибкой};
    
    
 
 \end{tikzpicture}
 
 \end{comment}

==> trajectory.tex <==
	\begin{tikzpicture}
	\pgfplotsset{compat = 1.3}
	\begin{axis}[
	legend style={nodes={scale=0.8, transform shape}},
	width = 0.75\textwidth,
	height = 0.75\textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
	,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
	,	grid=major]
	
	\addplot [dashdotted, color=black, thick] table {
		0.000000 1.000000
		0.005025 0.994975
		0.010050 0.989950
		0.015075 0.984925
		0.020101 0.979899
		0.025126 0.974874
		0.030151 0.969849
		0.035176 0.964824
		0.040201 0.959799
		0.045226 0.954774
		0.050251 0.949749
		0.055276 0.944724
		0.060302 0.939698
		0.065327 0.934673
		0.070352 0.929648
		0.075377 0.924623
		0.080402 0.919598
		0.085427 0.914573
		0.090452 0.909548
		0.095477 0.904523
		0.100503 0.899497
		0.105528 0.894472
		0.110553 0.889447
		0.115578 0.884422
		0.120603 0.879397
		0.125628 0.874372
		0.130653 0.869347
		0.135678 0.864322
		0.140704 0.859296
		0.145729 0.854271
		0.150754 0.849246
		0.155779 0.844221
		0.160804 0.839196
		0.165829 0.834171
		0.170854 0.829146
		0.175879 0.824121
		0.180905 0.819095
		0.185930 0.814070
		0.190955 0.809045
		0.195980 0.804020
		0.201005 0.798995
		0.206030 0.793970
		0.211055 0.788945
		0.216080 0.783920
		0.221106 0.778894
		0.226131 0.773869
		0.231156 0.768844
		0.236181 0.763819
		0.241206 0.758794
		0.246231 0.753769
		0.251256 0.748744
		0.256281 0.743719
		0.261307 0.738693
		0.266332 0.733668
		0.271357 0.728643
		0.276382 0.723618
		0.281407 0.718593
		0.286432 0.713568
		0.291457 0.708543
		0.296482 0.703518
		0.301508 0.698492
		0.306533 0.693467
		0.311558 0.688442
		0.316583 0.683417
		0.321608 0.678392
		0.326633 0.673367
		0.331658 0.668342
		0.336683 0.663317
		0.341709 0.658291
		0.346734 0.653266
		0.351759 0.648241
		0.356784 0.643216
		0.361809 0.638191
		0.366834 0.633166
		0.371859 0.628141
		0.376884 0.623116
		0.381910 0.618090
		0.386935 0.613065
		0.391960 0.608040
		0.396985 0.603015
		0.402010 0.597990
		0.407035 0.592965
		0.412060 0.587940
		0.417085 0.582915
		0.422111 0.577889
		0.427136 0.572864
		0.432161 0.567839
		0.437186 0.562814
		0.442211 0.557789
		0.447236 0.552764
		0.452261 0.547739
		0.457286 0.542714
		0.462312 0.537688
		0.467337 0.532663
		0.472362 0.527638
		0.477387 0.522613
		0.482412 0.517588
		0.487437 0.512563
		0.492462 0.507538
		0.497487 0.502513
		0.502513 0.497487
		0.507538 0.492462
		0.512563 0.487437
		0.517588 0.482412
		0.522613 0.477387
		0.527638 0.472362
		0.532663 0.467337
		0.537688 0.462312
		0.542714 0.457286
		0.547739 0.452261
		0.552764 0.447236
		0.557789 0.442211
		0.562814 0.437186
		0.567839 0.432161
		0.572864 0.427136
		0.577889 0.422111
		0.582915 0.417085
		0.587940 0.412060
		0.592965 0.407035
		0.597990 0.402010
		0.603015 0.396985
		0.608040 0.391960
		0.613065 0.386935
		0.618090 0.381910
		0.623116 0.376884
		0.628141 0.371859
		0.633166 0.366834
		0.638191 0.361809
		0.643216 0.356784
		0.648241 0.351759
		0.653266 0.346734
		0.658291 0.341709
		0.663317 0.336683
		0.668342 0.331658
		0.673367 0.326633
		0.678392 0.321608
		0.683417 0.316583
		0.688442 0.311558
		0.693467 0.306533
		0.698492 0.301508
		0.703518 0.296482
		0.708543 0.291457
		0.713568 0.286432
		0.718593 0.281407
		0.723618 0.276382
		0.728643 0.271357
		0.733668 0.266332
		0.738693 0.261307
		0.743719 0.256281
		0.748744 0.251256
		0.753769 0.246231
		0.758794 0.241206
		0.763819 0.236181
		0.768844 0.231156
		0.773869 0.226131
		0.778894 0.221106
		0.783920 0.216080
		0.788945 0.211055
		0.793970 0.206030
		0.798995 0.201005
		0.804020 0.195980
		0.809045 0.190955
		0.814070 0.185930
		0.819095 0.180905
		0.824121 0.175879
		0.829146 0.170854
		0.834171 0.165829
		0.839196 0.160804
		0.844221 0.155779
		0.849246 0.150754
		0.854271 0.145729
		0.859296 0.140704
		0.864322 0.135678
		0.869347 0.130653
		0.874372 0.125628
		0.879397 0.120603
		0.884422 0.115578
		0.889447 0.110553
		0.894472 0.105528
		0.899497 0.100503
		0.904523 0.095477
		0.909548 0.090452
		0.914573 0.085427
		0.919598 0.080402
		0.924623 0.075377
		0.929648 0.070352
		0.934673 0.065327
		0.939698 0.060302
		0.944724 0.055276
		0.949749 0.050251
		0.954774 0.045226
		0.959799 0.040201
		0.964824 0.035176
		0.969849 0.030151
		0.974874 0.025126
		0.979899 0.020101
		0.984925 0.015075
		0.989950 0.010050
		0.994975 0.005025
		1.000000 0.000000
	};
	\addlegendentry{{border function for $t(0)=\frac{1}{M}$}};
	
	\addplot [densely dashed, color=blue, thick] table {
		0.000000 1.000000
		0.005025 0.987940
		0.010050 0.975879
		0.015075 0.963819
		0.020101 0.951759
		0.025126 0.939698
		0.030151 0.927638
		0.035176 0.915578
		0.040201 0.903518
		0.045226 0.891457
		0.050251 0.879397
		0.055276 0.867337
		0.060302 0.855276
		0.065327 0.843216
		0.070352 0.831156
		0.075377 0.819095
		0.080402 0.807035
		0.085427 0.794975
		0.090452 0.782915
		0.095477 0.770854
		0.100503 0.758794
		0.105528 0.746734
		0.110553 0.734673
		0.115578 0.722613
		0.120603 0.710553
		0.125628 0.698492
		0.130653 0.686432
		0.135678 0.674372
		0.140704 0.662312
		0.145729 0.650251
		0.150754 0.638191
		0.155779 0.626131
		0.160804 0.614070
		0.165829 0.602010
		0.170854 0.589950
		0.175879 0.577889
		0.180905 0.565829
		0.185930 0.553769
		0.190955 0.541709
		0.195980 0.529648
		0.201005 0.517588
		0.206030 0.505528
		0.211055 0.493467
		0.216080 0.481407
		0.221106 0.469347
		0.226131 0.457286
		0.231156 0.445226
		0.236181 0.433166
		0.241206 0.421106
		0.246231 0.409045
		0.251256 0.396985
		0.256281 0.384925
		0.261307 0.372864
		0.266332 0.360804
		0.271357 0.348744
		0.276382 0.336683
		0.281407 0.324623
		0.286432 0.312563
		0.291457 0.300503
		0.296482 0.293132
		0.301508 0.291039
		0.306533 0.288945
		0.311558 0.286851
		0.316583 0.284757
		0.321608 0.282663
		0.326633 0.280570
		0.331658 0.278476
		0.336683 0.276382
		0.341709 0.274288
		0.346734 0.272194
		0.351759 0.270101
		0.356784 0.268007
		0.361809 0.265913
		0.366834 0.263819
		0.371859 0.261725
		0.376884 0.259631
		0.381910 0.257538
		0.386935 0.255444
		0.391960 0.253350
		0.396985 0.251256
		0.402010 0.249162
		0.407035 0.247069
		0.412060 0.244975
		0.417085 0.242881
		0.422111 0.240787
		0.427136 0.238693
		0.432161 0.236600
		0.437186 0.234506
		0.442211 0.232412
		0.447236 0.230318
		0.452261 0.228224
		0.457286 0.226131
		0.462312 0.224037
		0.467337 0.221943
		0.472362 0.219849
		0.477387 0.217755
		0.482412 0.215662
		0.487437 0.213568
		0.492462 0.211474
		0.497487 0.209380
		0.502513 0.207286
		0.507538 0.205193
		0.512563 0.203099
		0.517588 0.201005
		0.522613 0.198911
		0.527638 0.196817
		0.532663 0.194724
		0.537688 0.192630
		0.542714 0.190536
		0.547739 0.188442
		0.552764 0.186348
		0.557789 0.184255
		0.562814 0.182161
		0.567839 0.180067
		0.572864 0.177973
		0.577889 0.175879
		0.582915 0.173786
		0.587940 0.171692
		0.592965 0.169598
		0.597990 0.167504
		0.603015 0.165410
		0.608040 0.163317
		0.613065 0.161223
		0.618090 0.159129
		0.623116 0.157035
		0.628141 0.154941
		0.633166 0.152848
		0.638191 0.150754
		0.643216 0.148660
		0.648241 0.146566
		0.653266 0.144472
		0.658291 0.142379
		0.663317 0.140285
		0.668342 0.138191
		0.673367 0.136097
		0.678392 0.134003
		0.683417 0.131910
		0.688442 0.129816
		0.693467 0.127722
		0.698492 0.125628
		0.703518 0.123534
		0.708543 0.121441
		0.713568 0.119347
		0.718593 0.117253
		0.723618 0.115159
		0.728643 0.113065
		0.733668 0.110972
		0.738693 0.108878
		0.743719 0.106784
		0.748744 0.104690
		0.753769 0.102596
		0.758794 0.100503
		0.763819 0.098409
		0.768844 0.096315
		0.773869 0.094221
		0.778894 0.092127
		0.783920 0.090034
		0.788945 0.087940
		0.793970 0.085846
		0.798995 0.083752
		0.804020 0.081658
		0.809045 0.079564
		0.814070 0.077471
		0.819095 0.075377
		0.824121 0.073283
		0.829146 0.071189
		0.834171 0.069095
		0.839196 0.067002
		0.844221 0.064908
		0.849246 0.062814
		0.854271 0.060720
		0.859296 0.058626
		0.864322 0.056533
		0.869347 0.054439
		0.874372 0.052345
		0.879397 0.050251
		0.884422 0.048157
		0.889447 0.046064
		0.894472 0.043970
		0.899497 0.041876
		0.904523 0.039782
		0.909548 0.037688
		0.914573 0.035595
		0.919598 0.033501
		0.924623 0.031407
		0.929648 0.029313
		0.934673 0.027219
		0.939698 0.025126
		0.944724 0.023032
		0.949749 0.020938
		0.954774 0.018844
		0.959799 0.016750
		0.964824 0.014657
		0.969849 0.012563
		0.974874 0.010469
		0.979899 0.008375
		0.984925 0.006281
		0.989950 0.004188
		0.994975 0.002094
		1.000000 0.000000
	};
	\addlegendentry{{ $ u_1(i)$ with $u_1 ^{\prime} = \log(\beta-\alpha)$  }};
	
	\addplot [loosely dashed, color=green, thick] table {
		0.000000 1.000000
		0.005025 0.971524
		0.010050 0.943049
		0.015075 0.914573
		0.020101 0.886097
		0.025126 0.857621
		0.030151 0.829146
		0.035176 0.800670
		0.040201 0.772194
		0.045226 0.743719
		0.050251 0.715243
		0.055276 0.686767
		0.060302 0.658291
		0.065327 0.629816
		0.070352 0.601340
		0.075377 0.572864
		0.080402 0.544389
		0.085427 0.515913
		0.090452 0.487437
		0.095477 0.458961
		0.100503 0.430486
		0.105528 0.402010
		0.110553 0.373534
		0.115578 0.345059
		0.120603 0.316583
		0.125628 0.288107
		0.130653 0.259631
		0.135678 0.231156
		0.140704 0.202680
		0.145729 0.174204
		0.150754 0.149867
		0.155779 0.148980
		0.160804 0.148093
		0.165829 0.147207
		0.170854 0.146320
		0.175879 0.145433
		0.180905 0.144546
		0.185930 0.143659
		0.190955 0.142773
		0.195980 0.141886
		0.201005 0.140999
		0.206030 0.140112
		0.211055 0.139226
		0.216080 0.138339
		0.221106 0.137452
		0.226131 0.136565
		0.231156 0.135678
		0.236181 0.134792
		0.241206 0.133905
		0.246231 0.133018
		0.251256 0.132131
		0.256281 0.131244
		0.261307 0.130358
		0.266332 0.129471
		0.271357 0.128584
		0.276382 0.127697
		0.281407 0.126811
		0.286432 0.125924
		0.291457 0.125037
		0.296482 0.124150
		0.301508 0.123263
		0.306533 0.122377
		0.311558 0.121490
		0.316583 0.120603
		0.321608 0.119716
		0.326633 0.118829
		0.331658 0.117943
		0.336683 0.117056
		0.341709 0.116169
		0.346734 0.115282
		0.351759 0.114396
		0.356784 0.113509
		0.361809 0.112622
		0.366834 0.111735
		0.371859 0.110848
		0.376884 0.109962
		0.381910 0.109075
		0.386935 0.108188
		0.391960 0.107301
		0.396985 0.106414
		0.402010 0.105528
		0.407035 0.104641
		0.412060 0.103754
		0.417085 0.102867
		0.422111 0.101980
		0.427136 0.101094
		0.432161 0.100207
		0.437186 0.099320
		0.442211 0.098433
		0.447236 0.097547
		0.452261 0.096660
		0.457286 0.095773
		0.462312 0.094886
		0.467337 0.093999
		0.472362 0.093113
		0.477387 0.092226
		0.482412 0.091339
		0.487437 0.090452
		0.492462 0.089565
		0.497487 0.088679
		0.502513 0.087792
		0.507538 0.086905
		0.512563 0.086018
		0.517588 0.085132
		0.522613 0.084245
		0.527638 0.083358
		0.532663 0.082471
		0.537688 0.081584
		0.542714 0.080698
		0.547739 0.079811
		0.552764 0.078924
		0.557789 0.078037
		0.562814 0.077150
		0.567839 0.076264
		0.572864 0.075377
		0.577889 0.074490
		0.582915 0.073603
		0.587940 0.072717
		0.592965 0.071830
		0.597990 0.070943
		0.603015 0.070056
		0.608040 0.069169
		0.613065 0.068283
		0.618090 0.067396
		0.623116 0.066509
		0.628141 0.065622
		0.633166 0.064735
		0.638191 0.063849
		0.643216 0.062962
		0.648241 0.062075
		0.653266 0.061188
		0.658291 0.060302
		0.663317 0.059415
		0.668342 0.058528
		0.673367 0.057641
		0.678392 0.056754
		0.683417 0.055868
		0.688442 0.054981
		0.693467 0.054094
		0.698492 0.053207
		0.703518 0.052320
		0.708543 0.051434
		0.713568 0.050547
		0.718593 0.049660
		0.723618 0.048773
		0.728643 0.047886
		0.733668 0.047000
		0.738693 0.046113
		0.743719 0.045226
		0.748744 0.044339
		0.753769 0.043453
		0.758794 0.042566
		0.763819 0.041679
		0.768844 0.040792
		0.773869 0.039905
		0.778894 0.039019
		0.783920 0.038132
		0.788945 0.037245
		0.793970 0.036358
		0.798995 0.035471
		0.804020 0.034585
		0.809045 0.033698
		0.814070 0.032811
		0.819095 0.031924
		0.824121 0.031038
		0.829146 0.030151
		0.834171 0.029264
		0.839196 0.028377
		0.844221 0.027490
		0.849246 0.026604
		0.854271 0.025717
		0.859296 0.024830
		0.864322 0.023943
		0.869347 0.023056
		0.874372 0.022170
		0.879397 0.021283
		0.884422 0.020396
		0.889447 0.019509
		0.894472 0.018623
		0.899497 0.017736
		0.904523 0.016849
		0.909548 0.015962
		0.914573 0.015075
		0.919598 0.014189
		0.924623 0.013302
		0.929648 0.012415
		0.934673 0.011528
		0.939698 0.010641
		0.944724 0.009755
		0.949749 0.008868
		0.954774 0.007981
		0.959799 0.007094
		0.964824 0.006208
		0.969849 0.005321
		0.974874 0.004434
		0.979899 0.003547
		0.984925 0.002660
		0.989950 0.001774
		0.994975 0.000887
		1.000000 0.000000
	};
	\addlegendentry{{  $ u_1(i)$ with $u_1 ^{\prime \prime} = \log(\frac{\beta}{\alpha}-1)$  }};
	
	\addplot [dotted, color=red, thick] table {
		0.5 0.5 
	};
	\addlegendentry{{central region}};
	
	
	
	\draw[dotted,red,thick] (0,0) rectangle (50.000000,50.000000);
	
	
	
	\draw[solid,black!60!white,very thin] (0,0) -- (75.000000,75.000000);
	
	\addplot [solid, color=black!60!white, very thin] table {
		0.5 0.5 
	};
	\addlegendentry{{cross function}};
	
	\addplot [solid, color=violet, thick] table {
		0.774219 0.225677
		0.616172 0.383652
		0.347492 0.652208
		0.590737 0.408754
		0.304252 0.694881
		0.517229 0.481298
		0.179289 0.818206
		0.304792 0.690950
		0.518147 0.474615
		0.180849 0.806846
		0.307444 0.671638
		0.522655 0.441785
		0.188513 0.751035
		0.320472 0.576759
		0.544802 0.280490
		0.226163 0.476833
		0.067849 0.810616
		0.115343 0.678047
		0.196083 0.452680
		0.333341 0.135804
		0.100002 0.230867
		0.030001 0.392474
		0.009000 0.667206
		0.015300 0.434249
		0.026011 0.130275
		0.044218 0.039082
		0.013265 0.066440
	};
	\addlegendentry{{trajectory of $T(i)$}};
	
	\filldraw[violet] (77.421875,22.567749) circle (1pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (82.421875,24.567749) {\small $t(0)$};\filldraw[violet] (61.617188,38.365173) circle (1pt);
	\filldraw[violet] (34.749219,65.220795) circle (1pt);
	\filldraw[violet] (59.073672,40.875351) circle (1pt);
	\filldraw[violet] (30.425242,69.488097) circle (1pt);
	\filldraw[violet] (51.722912,48.129764) circle (1pt);
	\filldraw[violet] (17.928950,81.820599) circle (1pt);
	\filldraw[violet] (30.479215,69.095019) circle (1pt);
	\filldraw[violet] (51.814665,47.461532) circle (1pt);
	\filldraw[violet] (18.084931,80.684604) circle (1pt);
	\filldraw[violet] (30.744383,67.163827) circle (1pt);
	\filldraw[violet] (52.265450,44.178506) circle (1pt);
	\filldraw[violet] (18.851266,75.103459) circle (1pt);
	\filldraw[violet] (32.047152,57.675881) circle (1pt);
	\filldraw[violet] (54.480158,28.048998) circle (1pt);
	\filldraw[violet] (22.616269,47.683296) circle (1pt);
	\filldraw[violet] (6.784881,81.061604) circle (3pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (11.784881,81.061604) {\small $t(16)$};\filldraw[violet] (11.534297,67.804727) circle (1pt);
	\filldraw[violet] (19.608305,45.268035) circle (1pt);
	\filldraw[violet] (33.334119,13.580411) circle (1pt);
	\filldraw[violet] (10.000236,23.086698) circle (1pt);
	\filldraw[violet] (3.000071,39.247387) circle (3pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (8.000071,39.247387) {\small $t(21)$};\filldraw[violet] (0.900021,66.720557) circle (3pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (5.900021,66.720557) {\small $t(22)$};\filldraw[violet] (1.530036,43.424948) circle (1pt);
	\filldraw[violet] (2.601061,13.027484) circle (1pt);
	\filldraw[violet] (4.421804,3.908245) circle (1pt);
	\filldraw[violet] (1.326541,6.644017) circle (1pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (5.326541,8.644017) {\small $t(n^{\prime})$};\end{axis}
	\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=1.1, transform shape}},
	width = \textwidth,
	height = \textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
        legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]

\addplot [solid, color=black, thick] table {
0.000000 1.000000
0.005025 0.994975
0.010050 0.989950
0.015075 0.984925
0.020101 0.979899
0.025126 0.974874
0.030151 0.969849
0.035176 0.964824
0.040201 0.959799
0.045226 0.954774
0.050251 0.949749
0.055276 0.944724
0.060302 0.939698
0.065327 0.934673
0.070352 0.929648
0.075377 0.924623
0.080402 0.919598
0.085427 0.914573
0.090452 0.909548
0.095477 0.904523
0.100503 0.899497
0.105528 0.894472
0.110553 0.889447
0.115578 0.884422
0.120603 0.879397
0.125628 0.874372
0.130653 0.869347
0.135678 0.864322
0.140704 0.859296
0.145729 0.854271
0.150754 0.849246
0.155779 0.844221
0.160804 0.839196
0.165829 0.834171
0.170854 0.829146
0.175879 0.824121
0.180905 0.819095
0.185930 0.814070
0.190955 0.809045
0.195980 0.804020
0.201005 0.798995
0.206030 0.793970
0.211055 0.788945
0.216080 0.783920
0.221106 0.778894
0.226131 0.773869
0.231156 0.768844
0.236181 0.763819
0.241206 0.758794
0.246231 0.753769
0.251256 0.748744
0.256281 0.743719
0.261307 0.738693
0.266332 0.733668
0.271357 0.728643
0.276382 0.723618
0.281407 0.718593
0.286432 0.713568
0.291457 0.708543
0.296482 0.703518
0.301508 0.698492
0.306533 0.693467
0.311558 0.688442
0.316583 0.683417
0.321608 0.678392
0.326633 0.673367
0.331658 0.668342
0.336683 0.663317
0.341709 0.658291
0.346734 0.653266
0.351759 0.648241
0.356784 0.643216
0.361809 0.638191
0.366834 0.633166
0.371859 0.628141
0.376884 0.623116
0.381910 0.618090
0.386935 0.613065
0.391960 0.608040
0.396985 0.603015
0.402010 0.597990
0.407035 0.592965
0.412060 0.587940
0.417085 0.582915
0.422111 0.577889
0.427136 0.572864
0.432161 0.567839
0.437186 0.562814
0.442211 0.557789
0.447236 0.552764
0.452261 0.547739
0.457286 0.542714
0.462312 0.537688
0.467337 0.532663
0.472362 0.527638
0.477387 0.522613
0.482412 0.517588
0.487437 0.512563
0.492462 0.507538
0.497487 0.502513
0.502513 0.497487
0.507538 0.492462
0.512563 0.487437
0.517588 0.482412
0.522613 0.477387
0.527638 0.472362
0.532663 0.467337
0.537688 0.462312
0.542714 0.457286
0.547739 0.452261
0.552764 0.447236
0.557789 0.442211
0.562814 0.437186
0.567839 0.432161
0.572864 0.427136
0.577889 0.422111
0.582915 0.417085
0.587940 0.412060
0.592965 0.407035
0.597990 0.402010
0.603015 0.396985
0.608040 0.391960
0.613065 0.386935
0.618090 0.381910
0.623116 0.376884
0.628141 0.371859
0.633166 0.366834
0.638191 0.361809
0.643216 0.356784
0.648241 0.351759
0.653266 0.346734
0.658291 0.341709
0.663317 0.336683
0.668342 0.331658
0.673367 0.326633
0.678392 0.321608
0.683417 0.316583
0.688442 0.311558
0.693467 0.306533
0.698492 0.301508
0.703518 0.296482
0.708543 0.291457
0.713568 0.286432
0.718593 0.281407
0.723618 0.276382
0.728643 0.271357
0.733668 0.266332
0.738693 0.261307
0.743719 0.256281
0.748744 0.251256
0.753769 0.246231
0.758794 0.241206
0.763819 0.236181
0.768844 0.231156
0.773869 0.226131
0.778894 0.221106
0.783920 0.216080
0.788945 0.211055
0.793970 0.206030
0.798995 0.201005
0.804020 0.195980
0.809045 0.190955
0.814070 0.185930
0.819095 0.180905
0.824121 0.175879
0.829146 0.170854
0.834171 0.165829
0.839196 0.160804
0.844221 0.155779
0.849246 0.150754
0.854271 0.145729
0.859296 0.140704
0.864322 0.135678
0.869347 0.130653
0.874372 0.125628
0.879397 0.120603
0.884422 0.115578
0.889447 0.110553
0.894472 0.105528
0.899497 0.100503
0.904523 0.095477
0.909548 0.090452
0.914573 0.085427
0.919598 0.080402
0.924623 0.075377
0.929648 0.070352
0.934673 0.065327
0.939698 0.060302
0.944724 0.055276
0.949749 0.050251
0.954774 0.045226
0.959799 0.040201
0.964824 0.035176
0.969849 0.030151
0.974874 0.025126
0.979899 0.020101
0.984925 0.015075
0.989950 0.010050
0.994975 0.005025
1.000000 0.000000
};
\addlegendentry{{border function for $t(0)=\frac{1}{M}$}};

\addplot [solid, color=blue, thick] table {
0.000000 1.000000
0.005025 0.987940
0.010050 0.975879
0.015075 0.963819
0.020101 0.951759
0.025126 0.939698
0.030151 0.927638
0.035176 0.915578
0.040201 0.903518
0.045226 0.891457
0.050251 0.879397
0.055276 0.867337
0.060302 0.855276
0.065327 0.843216
0.070352 0.831156
0.075377 0.819095
0.080402 0.807035
0.085427 0.794975
0.090452 0.782915
0.095477 0.770854
0.100503 0.758794
0.105528 0.746734
0.110553 0.734673
0.115578 0.722613
0.120603 0.710553
0.125628 0.698492
0.130653 0.686432
0.135678 0.674372
0.140704 0.662312
0.145729 0.650251
0.150754 0.638191
0.155779 0.626131
0.160804 0.614070
0.165829 0.602010
0.170854 0.589950
0.175879 0.577889
0.180905 0.565829
0.185930 0.553769
0.190955 0.541709
0.195980 0.529648
0.201005 0.517588
0.206030 0.505528
0.211055 0.493467
0.216080 0.481407
0.221106 0.469347
0.226131 0.457286
0.231156 0.445226
0.236181 0.433166
0.241206 0.421106
0.246231 0.409045
0.251256 0.396985
0.256281 0.384925
0.261307 0.372864
0.266332 0.360804
0.271357 0.348744
0.276382 0.336683
0.281407 0.324623
0.286432 0.312563
0.291457 0.300503
0.296482 0.293132
0.301508 0.291039
0.306533 0.288945
0.311558 0.286851
0.316583 0.284757
0.321608 0.282663
0.326633 0.280570
0.331658 0.278476
0.336683 0.276382
0.341709 0.274288
0.346734 0.272194
0.351759 0.270101
0.356784 0.268007
0.361809 0.265913
0.366834 0.263819
0.371859 0.261725
0.376884 0.259631
0.381910 0.257538
0.386935 0.255444
0.391960 0.253350
0.396985 0.251256
0.402010 0.249162
0.407035 0.247069
0.412060 0.244975
0.417085 0.242881
0.422111 0.240787
0.427136 0.238693
0.432161 0.236600
0.437186 0.234506
0.442211 0.232412
0.447236 0.230318
0.452261 0.228224
0.457286 0.226131
0.462312 0.224037
0.467337 0.221943
0.472362 0.219849
0.477387 0.217755
0.482412 0.215662
0.487437 0.213568
0.492462 0.211474
0.497487 0.209380
0.502513 0.207286
0.507538 0.205193
0.512563 0.203099
0.517588 0.201005
0.522613 0.198911
0.527638 0.196817
0.532663 0.194724
0.537688 0.192630
0.542714 0.190536
0.547739 0.188442
0.552764 0.186348
0.557789 0.184255
0.562814 0.182161
0.567839 0.180067
0.572864 0.177973
0.577889 0.175879
0.582915 0.173786
0.587940 0.171692
0.592965 0.169598
0.597990 0.167504
0.603015 0.165410
0.608040 0.163317
0.613065 0.161223
0.618090 0.159129
0.623116 0.157035
0.628141 0.154941
0.633166 0.152848
0.638191 0.150754
0.643216 0.148660
0.648241 0.146566
0.653266 0.144472
0.658291 0.142379
0.663317 0.140285
0.668342 0.138191
0.673367 0.136097
0.678392 0.134003
0.683417 0.131910
0.688442 0.129816
0.693467 0.127722
0.698492 0.125628
0.703518 0.123534
0.708543 0.121441
0.713568 0.119347
0.718593 0.117253
0.723618 0.115159
0.728643 0.113065
0.733668 0.110972
0.738693 0.108878
0.743719 0.106784
0.748744 0.104690
0.753769 0.102596
0.758794 0.100503
0.763819 0.098409
0.768844 0.096315
0.773869 0.094221
0.778894 0.092127
0.783920 0.090034
0.788945 0.087940
0.793970 0.085846
0.798995 0.083752
0.804020 0.081658
0.809045 0.079564
0.814070 0.077471
0.819095 0.075377
0.824121 0.073283
0.829146 0.071189
0.834171 0.069095
0.839196 0.067002
0.844221 0.064908
0.849246 0.062814
0.854271 0.060720
0.859296 0.058626
0.864322 0.056533
0.869347 0.054439
0.874372 0.052345
0.879397 0.050251
0.884422 0.048157
0.889447 0.046064
0.894472 0.043970
0.899497 0.041876
0.904523 0.039782
0.909548 0.037688
0.914573 0.035595
0.919598 0.033501
0.924623 0.031407
0.929648 0.029313
0.934673 0.027219
0.939698 0.025126
0.944724 0.023032
0.949749 0.020938
0.954774 0.018844
0.959799 0.016750
0.964824 0.014657
0.969849 0.012563
0.974874 0.010469
0.979899 0.008375
0.984925 0.006281
0.989950 0.004188
0.994975 0.002094
1.000000 0.000000
};
\addlegendentry{{ $ u_1(i)$ with $u_1 ^{\prime} = \log(\beta-\alpha)$  }};

\addplot [solid, color=green, thick] table {
0.000000 1.000000
0.005025 0.971524
0.010050 0.943049
0.015075 0.914573
0.020101 0.886097
0.025126 0.857621
0.030151 0.829146
0.035176 0.800670
0.040201 0.772194
0.045226 0.743719
0.050251 0.715243
0.055276 0.686767
0.060302 0.658291
0.065327 0.629816
0.070352 0.601340
0.075377 0.572864
0.080402 0.544389
0.085427 0.515913
0.090452 0.487437
0.095477 0.458961
0.100503 0.430486
0.105528 0.402010
0.110553 0.373534
0.115578 0.345059
0.120603 0.316583
0.125628 0.288107
0.130653 0.259631
0.135678 0.231156
0.140704 0.202680
0.145729 0.174204
0.150754 0.149867
0.155779 0.148980
0.160804 0.148093
0.165829 0.147207
0.170854 0.146320
0.175879 0.145433
0.180905 0.144546
0.185930 0.143659
0.190955 0.142773
0.195980 0.141886
0.201005 0.140999
0.206030 0.140112
0.211055 0.139226
0.216080 0.138339
0.221106 0.137452
0.226131 0.136565
0.231156 0.135678
0.236181 0.134792
0.241206 0.133905
0.246231 0.133018
0.251256 0.132131
0.256281 0.131244
0.261307 0.130358
0.266332 0.129471
0.271357 0.128584
0.276382 0.127697
0.281407 0.126811
0.286432 0.125924
0.291457 0.125037
0.296482 0.124150
0.301508 0.123263
0.306533 0.122377
0.311558 0.121490
0.316583 0.120603
0.321608 0.119716
0.326633 0.118829
0.331658 0.117943
0.336683 0.117056
0.341709 0.116169
0.346734 0.115282
0.351759 0.114396
0.356784 0.113509
0.361809 0.112622
0.366834 0.111735
0.371859 0.110848
0.376884 0.109962
0.381910 0.109075
0.386935 0.108188
0.391960 0.107301
0.396985 0.106414
0.402010 0.105528
0.407035 0.104641
0.412060 0.103754
0.417085 0.102867
0.422111 0.101980
0.427136 0.101094
0.432161 0.100207
0.437186 0.099320
0.442211 0.098433
0.447236 0.097547
0.452261 0.096660
0.457286 0.095773
0.462312 0.094886
0.467337 0.093999
0.472362 0.093113
0.477387 0.092226
0.482412 0.091339
0.487437 0.090452
0.492462 0.089565
0.497487 0.088679
0.502513 0.087792
0.507538 0.086905
0.512563 0.086018
0.517588 0.085132
0.522613 0.084245
0.527638 0.083358
0.532663 0.082471
0.537688 0.081584
0.542714 0.080698
0.547739 0.079811
0.552764 0.078924
0.557789 0.078037
0.562814 0.077150
0.567839 0.076264
0.572864 0.075377
0.577889 0.074490
0.582915 0.073603
0.587940 0.072717
0.592965 0.071830
0.597990 0.070943
0.603015 0.070056
0.608040 0.069169
0.613065 0.068283
0.618090 0.067396
0.623116 0.066509
0.628141 0.065622
0.633166 0.064735
0.638191 0.063849
0.643216 0.062962
0.648241 0.062075
0.653266 0.061188
0.658291 0.060302
0.663317 0.059415
0.668342 0.058528
0.673367 0.057641
0.678392 0.056754
0.683417 0.055868
0.688442 0.054981
0.693467 0.054094
0.698492 0.053207
0.703518 0.052320
0.708543 0.051434
0.713568 0.050547
0.718593 0.049660
0.723618 0.048773
0.728643 0.047886
0.733668 0.047000
0.738693 0.046113
0.743719 0.045226
0.748744 0.044339
0.753769 0.043453
0.758794 0.042566
0.763819 0.041679
0.768844 0.040792
0.773869 0.039905
0.778894 0.039019
0.783920 0.038132
0.788945 0.037245
0.793970 0.036358
0.798995 0.035471
0.804020 0.034585
0.809045 0.033698
0.814070 0.032811
0.819095 0.031924
0.824121 0.031038
0.829146 0.030151
0.834171 0.029264
0.839196 0.028377
0.844221 0.027490
0.849246 0.026604
0.854271 0.025717
0.859296 0.024830
0.864322 0.023943
0.869347 0.023056
0.874372 0.022170
0.879397 0.021283
0.884422 0.020396
0.889447 0.019509
0.894472 0.018623
0.899497 0.017736
0.904523 0.016849
0.909548 0.015962
0.914573 0.015075
0.919598 0.014189
0.924623 0.013302
0.929648 0.012415
0.934673 0.011528
0.939698 0.010641
0.944724 0.009755
0.949749 0.008868
0.954774 0.007981
0.959799 0.007094
0.964824 0.006208
0.969849 0.005321
0.974874 0.004434
0.979899 0.003547
0.984925 0.002660
0.989950 0.001774
0.994975 0.000887
1.000000 0.000000
};
\addlegendentry{{  $ u_1(i)$ with $u_1 ^{\prime \prime} = \log(\frac{\beta}{\alpha}-1)$  }};

\addplot [dashed, color=red, thick] table {
 0.5 0.5 
};
\addlegendentry{{central region}};



\draw[dashed,red,thick] (0,0) rectangle (50.000000,50.000000);



\draw[dashed,black,very thin] (0,0) -- (75.000000,75.000000);

\addplot [dashed, color=black, very thin] table {
 0.5 0.5 
};
\addlegendentry{{cross function}};

\addplot [solid, color=violet, thick] table {
0.774219 0.225677
0.616172 0.383652
0.347492 0.652208
0.590737 0.408754
0.304252 0.694881
0.517229 0.481298
0.179289 0.818206
0.304792 0.690950
0.518147 0.474615
0.180849 0.806846
0.307444 0.671638
0.522655 0.441785
0.188513 0.751035
0.320472 0.576759
0.544802 0.280490
0.226163 0.476833
0.067849 0.810616
0.115343 0.678047
0.196083 0.452680
0.333341 0.135804
0.100002 0.230867
0.030001 0.392474
0.009000 0.667206
0.015300 0.434249
0.026011 0.130275
0.044218 0.039082
0.013265 0.066440
};
 \addlegendentry{{trajectory of $T(i)$}};

\filldraw[violet] (77.421875,22.567749) circle (1pt);
\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (82.421875,24.567749) {\small $t(0)$};\filldraw[violet] (61.617188,38.365173) circle (1pt);
\filldraw[violet] (34.749219,65.220795) circle (1pt);
\filldraw[violet] (59.073672,40.875351) circle (1pt);
\filldraw[violet] (30.425242,69.488097) circle (1pt);
\filldraw[violet] (51.722912,48.129764) circle (1pt);
\filldraw[violet] (17.928950,81.820599) circle (1pt);
\filldraw[violet] (30.479215,69.095019) circle (1pt);
\filldraw[violet] (51.814665,47.461532) circle (1pt);
\filldraw[violet] (18.084931,80.684604) circle (1pt);
\filldraw[violet] (30.744383,67.163827) circle (1pt);
\filldraw[violet] (52.265450,44.178506) circle (1pt);
\filldraw[violet] (18.851266,75.103459) circle (1pt);
\filldraw[violet] (32.047152,57.675881) circle (1pt);
\filldraw[violet] (54.480158,28.048998) circle (1pt);
\filldraw[violet] (22.616269,47.683296) circle (1pt);
\filldraw[violet] (6.784881,81.061604) circle (3pt);
\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (11.784881,81.061604) {\small $t(16)$};\filldraw[violet] (11.534297,67.804727) circle (1pt);
\filldraw[violet] (19.608305,45.268035) circle (1pt);
\filldraw[violet] (33.334119,13.580411) circle (1pt);
\filldraw[violet] (10.000236,23.086698) circle (1pt);
\filldraw[violet] (3.000071,39.247387) circle (3pt);
\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (8.000071,39.247387) {\small $t(21)$};\filldraw[violet] (0.900021,66.720557) circle (3pt);
\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (5.900021,66.720557) {\small $t(22)$};\filldraw[violet] (1.530036,43.424948) circle (1pt);
\filldraw[violet] (2.601061,13.027484) circle (1pt);
\filldraw[violet] (4.421804,3.908245) circle (1pt);
\filldraw[violet] (1.326541,6.644017) circle (1pt);
\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (5.326541,8.644017) {\small $t(n^{\prime})$};\end{axis}
\end{tikzpicture}
\end{comment}

==> trajectory_ru.tex <==
	\begin{tikzpicture}
	\pgfplotsset{compat = 1.3}
	\begin{axis}[
	legend style={nodes={scale=0.8, transform shape}},
	width = 0.75\textwidth,
	height = 0.75\textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
	,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
	,	grid=major]
	
	\addplot [dashdotted, color=black, thick] table {
		0.000000 1.000000
		0.005025 0.994975
		0.010050 0.989950
		0.015075 0.984925
		0.020101 0.979899
		0.025126 0.974874
		0.030151 0.969849
		0.035176 0.964824
		0.040201 0.959799
		0.045226 0.954774
		0.050251 0.949749
		0.055276 0.944724
		0.060302 0.939698
		0.065327 0.934673
		0.070352 0.929648
		0.075377 0.924623
		0.080402 0.919598
		0.085427 0.914573
		0.090452 0.909548
		0.095477 0.904523
		0.100503 0.899497
		0.105528 0.894472
		0.110553 0.889447
		0.115578 0.884422
		0.120603 0.879397
		0.125628 0.874372
		0.130653 0.869347
		0.135678 0.864322
		0.140704 0.859296
		0.145729 0.854271
		0.150754 0.849246
		0.155779 0.844221
		0.160804 0.839196
		0.165829 0.834171
		0.170854 0.829146
		0.175879 0.824121
		0.180905 0.819095
		0.185930 0.814070
		0.190955 0.809045
		0.195980 0.804020
		0.201005 0.798995
		0.206030 0.793970
		0.211055 0.788945
		0.216080 0.783920
		0.221106 0.778894
		0.226131 0.773869
		0.231156 0.768844
		0.236181 0.763819
		0.241206 0.758794
		0.246231 0.753769
		0.251256 0.748744
		0.256281 0.743719
		0.261307 0.738693
		0.266332 0.733668
		0.271357 0.728643
		0.276382 0.723618
		0.281407 0.718593
		0.286432 0.713568
		0.291457 0.708543
		0.296482 0.703518
		0.301508 0.698492
		0.306533 0.693467
		0.311558 0.688442
		0.316583 0.683417
		0.321608 0.678392
		0.326633 0.673367
		0.331658 0.668342
		0.336683 0.663317
		0.341709 0.658291
		0.346734 0.653266
		0.351759 0.648241
		0.356784 0.643216
		0.361809 0.638191
		0.366834 0.633166
		0.371859 0.628141
		0.376884 0.623116
		0.381910 0.618090
		0.386935 0.613065
		0.391960 0.608040
		0.396985 0.603015
		0.402010 0.597990
		0.407035 0.592965
		0.412060 0.587940
		0.417085 0.582915
		0.422111 0.577889
		0.427136 0.572864
		0.432161 0.567839
		0.437186 0.562814
		0.442211 0.557789
		0.447236 0.552764
		0.452261 0.547739
		0.457286 0.542714
		0.462312 0.537688
		0.467337 0.532663
		0.472362 0.527638
		0.477387 0.522613
		0.482412 0.517588
		0.487437 0.512563
		0.492462 0.507538
		0.497487 0.502513
		0.502513 0.497487
		0.507538 0.492462
		0.512563 0.487437
		0.517588 0.482412
		0.522613 0.477387
		0.527638 0.472362
		0.532663 0.467337
		0.537688 0.462312
		0.542714 0.457286
		0.547739 0.452261
		0.552764 0.447236
		0.557789 0.442211
		0.562814 0.437186
		0.567839 0.432161
		0.572864 0.427136
		0.577889 0.422111
		0.582915 0.417085
		0.587940 0.412060
		0.592965 0.407035
		0.597990 0.402010
		0.603015 0.396985
		0.608040 0.391960
		0.613065 0.386935
		0.618090 0.381910
		0.623116 0.376884
		0.628141 0.371859
		0.633166 0.366834
		0.638191 0.361809
		0.643216 0.356784
		0.648241 0.351759
		0.653266 0.346734
		0.658291 0.341709
		0.663317 0.336683
		0.668342 0.331658
		0.673367 0.326633
		0.678392 0.321608
		0.683417 0.316583
		0.688442 0.311558
		0.693467 0.306533
		0.698492 0.301508
		0.703518 0.296482
		0.708543 0.291457
		0.713568 0.286432
		0.718593 0.281407
		0.723618 0.276382
		0.728643 0.271357
		0.733668 0.266332
		0.738693 0.261307
		0.743719 0.256281
		0.748744 0.251256
		0.753769 0.246231
		0.758794 0.241206
		0.763819 0.236181
		0.768844 0.231156
		0.773869 0.226131
		0.778894 0.221106
		0.783920 0.216080
		0.788945 0.211055
		0.793970 0.206030
		0.798995 0.201005
		0.804020 0.195980
		0.809045 0.190955
		0.814070 0.185930
		0.819095 0.180905
		0.824121 0.175879
		0.829146 0.170854
		0.834171 0.165829
		0.839196 0.160804
		0.844221 0.155779
		0.849246 0.150754
		0.854271 0.145729
		0.859296 0.140704
		0.864322 0.135678
		0.869347 0.130653
		0.874372 0.125628
		0.879397 0.120603
		0.884422 0.115578
		0.889447 0.110553
		0.894472 0.105528
		0.899497 0.100503
		0.904523 0.095477
		0.909548 0.090452
		0.914573 0.085427
		0.919598 0.080402
		0.924623 0.075377
		0.929648 0.070352
		0.934673 0.065327
		0.939698 0.060302
		0.944724 0.055276
		0.949749 0.050251
		0.954774 0.045226
		0.959799 0.040201
		0.964824 0.035176
		0.969849 0.030151
		0.974874 0.025126
		0.979899 0.020101
		0.984925 0.015075
		0.989950 0.010050
		0.994975 0.005025
		1.000000 0.000000
	};
	\addlegendentry{{начальное положение $t(0)=\frac{1}{M}$}};
	
	\addplot [densely dashed, color=blue, thick] table {
		0.000000 1.000000
		0.005025 0.987940
		0.010050 0.975879
		0.015075 0.963819
		0.020101 0.951759
		0.025126 0.939698
		0.030151 0.927638
		0.035176 0.915578
		0.040201 0.903518
		0.045226 0.891457
		0.050251 0.879397
		0.055276 0.867337
		0.060302 0.855276
		0.065327 0.843216
		0.070352 0.831156
		0.075377 0.819095
		0.080402 0.807035
		0.085427 0.794975
		0.090452 0.782915
		0.095477 0.770854
		0.100503 0.758794
		0.105528 0.746734
		0.110553 0.734673
		0.115578 0.722613
		0.120603 0.710553
		0.125628 0.698492
		0.130653 0.686432
		0.135678 0.674372
		0.140704 0.662312
		0.145729 0.650251
		0.150754 0.638191
		0.155779 0.626131
		0.160804 0.614070
		0.165829 0.602010
		0.170854 0.589950
		0.175879 0.577889
		0.180905 0.565829
		0.185930 0.553769
		0.190955 0.541709
		0.195980 0.529648
		0.201005 0.517588
		0.206030 0.505528
		0.211055 0.493467
		0.216080 0.481407
		0.221106 0.469347
		0.226131 0.457286
		0.231156 0.445226
		0.236181 0.433166
		0.241206 0.421106
		0.246231 0.409045
		0.251256 0.396985
		0.256281 0.384925
		0.261307 0.372864
		0.266332 0.360804
		0.271357 0.348744
		0.276382 0.336683
		0.281407 0.324623
		0.286432 0.312563
		0.291457 0.300503
		0.296482 0.293132
		0.301508 0.291039
		0.306533 0.288945
		0.311558 0.286851
		0.316583 0.284757
		0.321608 0.282663
		0.326633 0.280570
		0.331658 0.278476
		0.336683 0.276382
		0.341709 0.274288
		0.346734 0.272194
		0.351759 0.270101
		0.356784 0.268007
		0.361809 0.265913
		0.366834 0.263819
		0.371859 0.261725
		0.376884 0.259631
		0.381910 0.257538
		0.386935 0.255444
		0.391960 0.253350
		0.396985 0.251256
		0.402010 0.249162
		0.407035 0.247069
		0.412060 0.244975
		0.417085 0.242881
		0.422111 0.240787
		0.427136 0.238693
		0.432161 0.236600
		0.437186 0.234506
		0.442211 0.232412
		0.447236 0.230318
		0.452261 0.228224
		0.457286 0.226131
		0.462312 0.224037
		0.467337 0.221943
		0.472362 0.219849
		0.477387 0.217755
		0.482412 0.215662
		0.487437 0.213568
		0.492462 0.211474
		0.497487 0.209380
		0.502513 0.207286
		0.507538 0.205193
		0.512563 0.203099
		0.517588 0.201005
		0.522613 0.198911
		0.527638 0.196817
		0.532663 0.194724
		0.537688 0.192630
		0.542714 0.190536
		0.547739 0.188442
		0.552764 0.186348
		0.557789 0.184255
		0.562814 0.182161
		0.567839 0.180067
		0.572864 0.177973
		0.577889 0.175879
		0.582915 0.173786
		0.587940 0.171692
		0.592965 0.169598
		0.597990 0.167504
		0.603015 0.165410
		0.608040 0.163317
		0.613065 0.161223
		0.618090 0.159129
		0.623116 0.157035
		0.628141 0.154941
		0.633166 0.152848
		0.638191 0.150754
		0.643216 0.148660
		0.648241 0.146566
		0.653266 0.144472
		0.658291 0.142379
		0.663317 0.140285
		0.668342 0.138191
		0.673367 0.136097
		0.678392 0.134003
		0.683417 0.131910
		0.688442 0.129816
		0.693467 0.127722
		0.698492 0.125628
		0.703518 0.123534
		0.708543 0.121441
		0.713568 0.119347
		0.718593 0.117253
		0.723618 0.115159
		0.728643 0.113065
		0.733668 0.110972
		0.738693 0.108878
		0.743719 0.106784
		0.748744 0.104690
		0.753769 0.102596
		0.758794 0.100503
		0.763819 0.098409
		0.768844 0.096315
		0.773869 0.094221
		0.778894 0.092127
		0.783920 0.090034
		0.788945 0.087940
		0.793970 0.085846
		0.798995 0.083752
		0.804020 0.081658
		0.809045 0.079564
		0.814070 0.077471
		0.819095 0.075377
		0.824121 0.073283
		0.829146 0.071189
		0.834171 0.069095
		0.839196 0.067002
		0.844221 0.064908
		0.849246 0.062814
		0.854271 0.060720
		0.859296 0.058626
		0.864322 0.056533
		0.869347 0.054439
		0.874372 0.052345
		0.879397 0.050251
		0.884422 0.048157
		0.889447 0.046064
		0.894472 0.043970
		0.899497 0.041876
		0.904523 0.039782
		0.909548 0.037688
		0.914573 0.035595
		0.919598 0.033501
		0.924623 0.031407
		0.929648 0.029313
		0.934673 0.027219
		0.939698 0.025126
		0.944724 0.023032
		0.949749 0.020938
		0.954774 0.018844
		0.959799 0.016750
		0.964824 0.014657
		0.969849 0.012563
		0.974874 0.010469
		0.979899 0.008375
		0.984925 0.006281
		0.989950 0.004188
		0.994975 0.002094
		1.000000 0.000000
	};
	\addlegendentry{{ $ u_1(i)$ при $u_1 ^{\prime} = \log(\beta-\alpha)$  }};
	
	\addplot [loosely dashed, color=green, thick] table {
		0.000000 1.000000
		0.005025 0.971524
		0.010050 0.943049
		0.015075 0.914573
		0.020101 0.886097
		0.025126 0.857621
		0.030151 0.829146
		0.035176 0.800670
		0.040201 0.772194
		0.045226 0.743719
		0.050251 0.715243
		0.055276 0.686767
		0.060302 0.658291
		0.065327 0.629816
		0.070352 0.601340
		0.075377 0.572864
		0.080402 0.544389
		0.085427 0.515913
		0.090452 0.487437
		0.095477 0.458961
		0.100503 0.430486
		0.105528 0.402010
		0.110553 0.373534
		0.115578 0.345059
		0.120603 0.316583
		0.125628 0.288107
		0.130653 0.259631
		0.135678 0.231156
		0.140704 0.202680
		0.145729 0.174204
		0.150754 0.149867
		0.155779 0.148980
		0.160804 0.148093
		0.165829 0.147207
		0.170854 0.146320
		0.175879 0.145433
		0.180905 0.144546
		0.185930 0.143659
		0.190955 0.142773
		0.195980 0.141886
		0.201005 0.140999
		0.206030 0.140112
		0.211055 0.139226
		0.216080 0.138339
		0.221106 0.137452
		0.226131 0.136565
		0.231156 0.135678
		0.236181 0.134792
		0.241206 0.133905
		0.246231 0.133018
		0.251256 0.132131
		0.256281 0.131244
		0.261307 0.130358
		0.266332 0.129471
		0.271357 0.128584
		0.276382 0.127697
		0.281407 0.126811
		0.286432 0.125924
		0.291457 0.125037
		0.296482 0.124150
		0.301508 0.123263
		0.306533 0.122377
		0.311558 0.121490
		0.316583 0.120603
		0.321608 0.119716
		0.326633 0.118829
		0.331658 0.117943
		0.336683 0.117056
		0.341709 0.116169
		0.346734 0.115282
		0.351759 0.114396
		0.356784 0.113509
		0.361809 0.112622
		0.366834 0.111735
		0.371859 0.110848
		0.376884 0.109962
		0.381910 0.109075
		0.386935 0.108188
		0.391960 0.107301
		0.396985 0.106414
		0.402010 0.105528
		0.407035 0.104641
		0.412060 0.103754
		0.417085 0.102867
		0.422111 0.101980
		0.427136 0.101094
		0.432161 0.100207
		0.437186 0.099320
		0.442211 0.098433
		0.447236 0.097547
		0.452261 0.096660
		0.457286 0.095773
		0.462312 0.094886
		0.467337 0.093999
		0.472362 0.093113
		0.477387 0.092226
		0.482412 0.091339
		0.487437 0.090452
		0.492462 0.089565
		0.497487 0.088679
		0.502513 0.087792
		0.507538 0.086905
		0.512563 0.086018
		0.517588 0.085132
		0.522613 0.084245
		0.527638 0.083358
		0.532663 0.082471
		0.537688 0.081584
		0.542714 0.080698
		0.547739 0.079811
		0.552764 0.078924
		0.557789 0.078037
		0.562814 0.077150
		0.567839 0.076264
		0.572864 0.075377
		0.577889 0.074490
		0.582915 0.073603
		0.587940 0.072717
		0.592965 0.071830
		0.597990 0.070943
		0.603015 0.070056
		0.608040 0.069169
		0.613065 0.068283
		0.618090 0.067396
		0.623116 0.066509
		0.628141 0.065622
		0.633166 0.064735
		0.638191 0.063849
		0.643216 0.062962
		0.648241 0.062075
		0.653266 0.061188
		0.658291 0.060302
		0.663317 0.059415
		0.668342 0.058528
		0.673367 0.057641
		0.678392 0.056754
		0.683417 0.055868
		0.688442 0.054981
		0.693467 0.054094
		0.698492 0.053207
		0.703518 0.052320
		0.708543 0.051434
		0.713568 0.050547
		0.718593 0.049660
		0.723618 0.048773
		0.728643 0.047886
		0.733668 0.047000
		0.738693 0.046113
		0.743719 0.045226
		0.748744 0.044339
		0.753769 0.043453
		0.758794 0.042566
		0.763819 0.041679
		0.768844 0.040792
		0.773869 0.039905
		0.778894 0.039019
		0.783920 0.038132
		0.788945 0.037245
		0.793970 0.036358
		0.798995 0.035471
		0.804020 0.034585
		0.809045 0.033698
		0.814070 0.032811
		0.819095 0.031924
		0.824121 0.031038
		0.829146 0.030151
		0.834171 0.029264
		0.839196 0.028377
		0.844221 0.027490
		0.849246 0.026604
		0.854271 0.025717
		0.859296 0.024830
		0.864322 0.023943
		0.869347 0.023056
		0.874372 0.022170
		0.879397 0.021283
		0.884422 0.020396
		0.889447 0.019509
		0.894472 0.018623
		0.899497 0.017736
		0.904523 0.016849
		0.909548 0.015962
		0.914573 0.015075
		0.919598 0.014189
		0.924623 0.013302
		0.929648 0.012415
		0.934673 0.011528
		0.939698 0.010641
		0.944724 0.009755
		0.949749 0.008868
		0.954774 0.007981
		0.959799 0.007094
		0.964824 0.006208
		0.969849 0.005321
		0.974874 0.004434
		0.979899 0.003547
		0.984925 0.002660
		0.989950 0.001774
		0.994975 0.000887
		1.000000 0.000000
	};
	\addlegendentry{{  $ u_1(i)$ при $u_1 ^{\prime \prime} = \log(\frac{\beta}{\alpha}-1)$  }};
	
	\addplot [dotted, color=red, thick] table {
		0.5 0.5 
	};
	\addlegendentry{{область центральности}};
	
	
	
	\draw[dotted,red,thick] (0,0) rectangle (50.000000,50.000000);
	
	
	
	\draw[solid,black!60!white,very thin] (0,0) -- (75.000000,75.000000);
	
	\addplot [solid, color=black!60!white, very thin] table {
		0.5 0.5 
	};
	\addlegendentry{{область перехода}};
	
	\addplot [solid, color=violet, thick] table {
		0.774219 0.225677
		0.616172 0.383652
		0.347492 0.652208
		0.590737 0.408754
		0.304252 0.694881
		0.517229 0.481298
		0.179289 0.818206
		0.304792 0.690950
		0.518147 0.474615
		0.180849 0.806846
		0.307444 0.671638
		0.522655 0.441785
		0.188513 0.751035
		0.320472 0.576759
		0.544802 0.280490
		0.226163 0.476833
		0.067849 0.810616
		0.115343 0.678047
		0.196083 0.452680
		0.333341 0.135804
		0.100002 0.230867
		0.030001 0.392474
		0.009000 0.667206
		0.015300 0.434249
		0.026011 0.130275
		0.044218 0.039082
		0.013265 0.066440
	};
	\addlegendentry{{траектория $T(i)$}};
	
	\filldraw[violet] (77.421875,22.567749) circle (1pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (82.421875,24.567749) {\small $t(0)$};\filldraw[violet] (61.617188,38.365173) circle (1pt);
	\filldraw[violet] (34.749219,65.220795) circle (1pt);
	\filldraw[violet] (59.073672,40.875351) circle (1pt);
	\filldraw[violet] (30.425242,69.488097) circle (1pt);
	\filldraw[violet] (51.722912,48.129764) circle (1pt);
	\filldraw[violet] (17.928950,81.820599) circle (1pt);
	\filldraw[violet] (30.479215,69.095019) circle (1pt);
	\filldraw[violet] (51.814665,47.461532) circle (1pt);
	\filldraw[violet] (18.084931,80.684604) circle (1pt);
	\filldraw[violet] (30.744383,67.163827) circle (1pt);
	\filldraw[violet] (52.265450,44.178506) circle (1pt);
	\filldraw[violet] (18.851266,75.103459) circle (1pt);
	\filldraw[violet] (32.047152,57.675881) circle (1pt);
	\filldraw[violet] (54.480158,28.048998) circle (1pt);
	\filldraw[violet] (22.616269,47.683296) circle (1pt);
	\filldraw[violet] (6.784881,81.061604) circle (3pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (11.784881,81.061604) {\small $t(16)$};\filldraw[violet] (11.534297,67.804727) circle (1pt);
	\filldraw[violet] (19.608305,45.268035) circle (1pt);
	\filldraw[violet] (33.334119,13.580411) circle (1pt);
	\filldraw[violet] (10.000236,23.086698) circle (1pt);
	\filldraw[violet] (3.000071,39.247387) circle (3pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (8.000071,39.247387) {\small $t(21)$};\filldraw[violet] (0.900021,66.720557) circle (3pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (5.900021,66.720557) {\small $t(22)$};\filldraw[violet] (1.530036,43.424948) circle (1pt);
	\filldraw[violet] (2.601061,13.027484) circle (1pt);
	\filldraw[violet] (4.421804,3.908245) circle (1pt);
	\filldraw[violet] (1.326541,6.644017) circle (1pt);
	\node[violet,circle,fill=white,inner sep=0pt,minimum size =3pt] at (5.326541,8.644017) {\small $t(n^{\prime})$};\end{axis}
	\end{tikzpicture}


==> uv_funcs.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=1, transform shape}},
	width = \textwidth,
	height = \textwidth,
	xlabel = {{$r(i)$}},
	xlabel style = {nodes={scale=0.8, transform shape}},
,	ylabel = {{$l(i)$}},
	xmin = 0.0,
	xmax = 1.0,
	ymin = 0.0,
	ymax = 1.0,
	legend pos = north east,
	legend cell align=left,
	xlabel style = {nodes={scale=0.3, transform shape}},
,	grid=major]

\addplot [loosely dashed, color=black!50!white, thick,forget plot] table {
0.000000 1.000000
0.005025 0.994975
0.010050 0.989950
0.015075 0.984925
0.020101 0.979899
0.025126 0.974874
0.030151 0.969849
0.035176 0.964824
0.040201 0.959799
0.045226 0.954774
0.050251 0.949749
0.055276 0.944724
0.060302 0.939698
0.065327 0.934673
0.070352 0.929648
0.075377 0.924623
0.080402 0.919598
0.085427 0.914573
0.090452 0.909548
0.095477 0.904523
0.100503 0.899497
0.105528 0.894472
0.110553 0.889447
0.115578 0.884422
0.120603 0.879397
0.125628 0.874372
0.130653 0.869347
0.135678 0.864322
0.140704 0.859296
0.145729 0.854271
0.150754 0.849246
0.155779 0.844221
0.160804 0.839196
0.165829 0.834171
0.170854 0.829146
0.175879 0.824121
0.180905 0.819095
0.185930 0.814070
0.190955 0.809045
0.195980 0.804020
0.201005 0.798995
0.206030 0.793970
0.211055 0.788945
0.216080 0.783920
0.221106 0.778894
0.226131 0.773869
0.231156 0.768844
0.236181 0.763819
0.241206 0.758794
0.246231 0.753769
0.251256 0.748744
0.256281 0.743719
0.261307 0.738693
0.266332 0.733668
0.271357 0.728643
0.276382 0.723618
0.281407 0.718593
0.286432 0.713568
0.291457 0.708543
0.296482 0.703518
0.301508 0.698492
0.306533 0.693467
0.311558 0.688442
0.316583 0.683417
0.321608 0.678392
0.326633 0.673367
0.331658 0.668342
0.336683 0.663317
0.341709 0.658291
0.346734 0.653266
0.351759 0.648241
0.356784 0.643216
0.361809 0.638191
0.366834 0.633166
0.371859 0.628141
0.376884 0.623116
0.381910 0.618090
0.386935 0.613065
0.391960 0.608040
0.396985 0.603015
0.402010 0.597990
0.407035 0.592965
0.412060 0.587940
0.417085 0.582915
0.422111 0.577889
0.427136 0.572864
0.432161 0.567839
0.437186 0.562814
0.442211 0.557789
0.447236 0.552764
0.452261 0.547739
0.457286 0.542714
0.462312 0.537688
0.467337 0.532663
0.472362 0.527638
0.477387 0.522613
0.482412 0.517588
0.487437 0.512563
0.492462 0.507538
0.497487 0.502513
0.502513 0.497487
0.507538 0.492462
0.512563 0.487437
0.517588 0.482412
0.522613 0.477387
0.527638 0.472362
0.532663 0.467337
0.537688 0.462312
0.542714 0.457286
0.547739 0.452261
0.552764 0.447236
0.557789 0.442211
0.562814 0.437186
0.567839 0.432161
0.572864 0.427136
0.577889 0.422111
0.582915 0.417085
0.587940 0.412060
0.592965 0.407035
0.597990 0.402010
0.603015 0.396985
0.608040 0.391960
0.613065 0.386935
0.618090 0.381910
0.623116 0.376884
0.628141 0.371859
0.633166 0.366834
0.638191 0.361809
0.643216 0.356784
0.648241 0.351759
0.653266 0.346734
0.658291 0.341709
0.663317 0.336683
0.668342 0.331658
0.673367 0.326633
0.678392 0.321608
0.683417 0.316583
0.688442 0.311558
0.693467 0.306533
0.698492 0.301508
0.703518 0.296482
0.708543 0.291457
0.713568 0.286432
0.718593 0.281407
0.723618 0.276382
0.728643 0.271357
0.733668 0.266332
0.738693 0.261307
0.743719 0.256281
0.748744 0.251256
0.753769 0.246231
0.758794 0.241206
0.763819 0.236181
0.768844 0.231156
0.773869 0.226131
0.778894 0.221106
0.783920 0.216080
0.788945 0.211055
0.793970 0.206030
0.798995 0.201005
0.804020 0.195980
0.809045 0.190955
0.814070 0.185930
0.819095 0.180905
0.824121 0.175879
0.829146 0.170854
0.834171 0.165829
0.839196 0.160804
0.844221 0.155779
0.849246 0.150754
0.854271 0.145729
0.859296 0.140704
0.864322 0.135678
0.869347 0.130653
0.874372 0.125628
0.879397 0.120603
0.884422 0.115578
0.889447 0.110553
0.894472 0.105528
0.899497 0.100503
0.904523 0.095477
0.909548 0.090452
0.914573 0.085427
0.919598 0.080402
0.924623 0.075377
0.929648 0.070352
0.934673 0.065327
0.939698 0.060302
0.944724 0.055276
0.949749 0.050251
0.954774 0.045226
0.959799 0.040201
0.964824 0.035176
0.969849 0.030151
0.974874 0.025126
0.979899 0.020101
0.984925 0.015075
0.989950 0.010050
0.994975 0.005025
1.000000 0.000000
};

\addplot [dashdotted, color=black!60!white, thick] table {
0.000000 1.000000
0.005025 0.988945
0.010050 0.977889
0.015075 0.966834
0.020101 0.955779
0.025126 0.944724
0.030151 0.933668
0.035176 0.922613
0.040201 0.911558
0.045226 0.900503
0.050251 0.889447
0.055276 0.878392
0.060302 0.867337
0.065327 0.856281
0.070352 0.845226
0.075377 0.834171
0.080402 0.823116
0.085427 0.812060
0.090452 0.801005
0.095477 0.789950
0.100503 0.778894
0.105528 0.767839
0.110553 0.756784
0.115578 0.745729
0.120603 0.734673
0.125628 0.723618
0.130653 0.712563
0.135678 0.701508
0.140704 0.690452
0.145729 0.679397
0.150754 0.668342
0.155779 0.657286
0.160804 0.646231
0.165829 0.635176
0.170854 0.624121
0.175879 0.613065
0.180905 0.602010
0.185930 0.590955
0.190955 0.579899
0.195980 0.568844
0.201005 0.557789
0.206030 0.546734
0.211055 0.535678
0.216080 0.524623
0.221106 0.513568
0.226131 0.502513
0.231156 0.491457
0.236181 0.480402
0.241206 0.469347
0.246231 0.458291
0.251256 0.447236
0.256281 0.436181
0.261307 0.425126
0.266332 0.414070
0.271357 0.403015
0.276382 0.391960
0.281407 0.380905
0.286432 0.369849
0.291457 0.358794
0.296482 0.347739
0.301508 0.336683
0.306533 0.325628
0.311558 0.314573
0.316583 0.310644
0.321608 0.308360
0.326633 0.306076
0.331658 0.303792
0.336683 0.301508
0.341709 0.299223
0.346734 0.296939
0.351759 0.294655
0.356784 0.292371
0.361809 0.290087
0.366834 0.287803
0.371859 0.285519
0.376884 0.283234
0.381910 0.280950
0.386935 0.278666
0.391960 0.276382
0.396985 0.274098
0.402010 0.271814
0.407035 0.269529
0.412060 0.267245
0.417085 0.264961
0.422111 0.262677
0.427136 0.260393
0.432161 0.258109
0.437186 0.255825
0.442211 0.253540
0.447236 0.251256
0.452261 0.248972
0.457286 0.246688
0.462312 0.244404
0.467337 0.242120
0.472362 0.239836
0.477387 0.237551
0.482412 0.235267
0.487437 0.232983
0.492462 0.230699
0.497487 0.228415
0.502513 0.226131
0.507538 0.223847
0.512563 0.221562
0.517588 0.219278
0.522613 0.216994
0.527638 0.214710
0.532663 0.212426
0.537688 0.210142
0.542714 0.207857
0.547739 0.205573
0.552764 0.203289
0.557789 0.201005
0.562814 0.198721
0.567839 0.196437
0.572864 0.194153
0.577889 0.191868
0.582915 0.189584
0.587940 0.187300
0.592965 0.185016
0.597990 0.182732
0.603015 0.180448
0.608040 0.178164
0.613065 0.175879
0.618090 0.173595
0.623116 0.171311
0.628141 0.169027
0.633166 0.166743
0.638191 0.164459
0.643216 0.162175
0.648241 0.159890
0.653266 0.157606
0.658291 0.155322
0.663317 0.153038
0.668342 0.150754
0.673367 0.148470
0.678392 0.146185
0.683417 0.143901
0.688442 0.141617
0.693467 0.139333
0.698492 0.137049
0.703518 0.134765
0.708543 0.132481
0.713568 0.130196
0.718593 0.127912
0.723618 0.125628
0.728643 0.123344
0.733668 0.121060
0.738693 0.118776
0.743719 0.116492
0.748744 0.114207
0.753769 0.111923
0.758794 0.109639
0.763819 0.107355
0.768844 0.105071
0.773869 0.102787
0.778894 0.100503
0.783920 0.098218
0.788945 0.095934
0.793970 0.093650
0.798995 0.091366
0.804020 0.089082
0.809045 0.086798
0.814070 0.084513
0.819095 0.082229
0.824121 0.079945
0.829146 0.077661
0.834171 0.075377
0.839196 0.073093
0.844221 0.070809
0.849246 0.068524
0.854271 0.066240
0.859296 0.063956
0.864322 0.061672
0.869347 0.059388
0.874372 0.057104
0.879397 0.054820
0.884422 0.052535
0.889447 0.050251
0.894472 0.047967
0.899497 0.045683
0.904523 0.043399
0.909548 0.041115
0.914573 0.038831
0.919598 0.036546
0.924623 0.034262
0.929648 0.031978
0.934673 0.029694
0.939698 0.027410
0.944724 0.025126
0.949749 0.022841
0.954774 0.020557
0.959799 0.018273
0.964824 0.015989
0.969849 0.013705
0.974874 0.011421
0.979899 0.009137
0.984925 0.006852
0.989950 0.004568
0.994975 0.002284
1.000000 0.000000
};
\addlegendentry{{levelsets $u_1(i)$ for $u_1 ^{\prime} = \log(\beta-\alpha)$ }};

\addplot [dashed, color=black!60!white, thick] table {
0.000000 1.000000
0.005025 0.979899
0.010050 0.959799
0.015075 0.939698
0.020101 0.919598
0.025126 0.899497
0.030151 0.879397
0.035176 0.859296
0.040201 0.839196
0.045226 0.819095
0.050251 0.798995
0.055276 0.778894
0.060302 0.758794
0.065327 0.738693
0.070352 0.718593
0.075377 0.698492
0.080402 0.678392
0.085427 0.658291
0.090452 0.638191
0.095477 0.618090
0.100503 0.597990
0.105528 0.577889
0.110553 0.557789
0.115578 0.537688
0.120603 0.517588
0.125628 0.497487
0.130653 0.477387
0.135678 0.457286
0.140704 0.437186
0.145729 0.417085
0.150754 0.396985
0.155779 0.376884
0.160804 0.356784
0.165829 0.336683
0.170854 0.316583
0.175879 0.296482
0.180905 0.276382
0.185930 0.256281
0.190955 0.236181
0.195980 0.216080
0.201005 0.199749
0.206030 0.198492
0.211055 0.197236
0.216080 0.195980
0.221106 0.194724
0.226131 0.193467
0.231156 0.192211
0.236181 0.190955
0.241206 0.189698
0.246231 0.188442
0.251256 0.187186
0.256281 0.185930
0.261307 0.184673
0.266332 0.183417
0.271357 0.182161
0.276382 0.180905
0.281407 0.179648
0.286432 0.178392
0.291457 0.177136
0.296482 0.175879
0.301508 0.174623
0.306533 0.173367
0.311558 0.172111
0.316583 0.170854
0.321608 0.169598
0.326633 0.168342
0.331658 0.167085
0.336683 0.165829
0.341709 0.164573
0.346734 0.163317
0.351759 0.162060
0.356784 0.160804
0.361809 0.159548
0.366834 0.158291
0.371859 0.157035
0.376884 0.155779
0.381910 0.154523
0.386935 0.153266
0.391960 0.152010
0.396985 0.150754
0.402010 0.149497
0.407035 0.148241
0.412060 0.146985
0.417085 0.145729
0.422111 0.144472
0.427136 0.143216
0.432161 0.141960
0.437186 0.140704
0.442211 0.139447
0.447236 0.138191
0.452261 0.136935
0.457286 0.135678
0.462312 0.134422
0.467337 0.133166
0.472362 0.131910
0.477387 0.130653
0.482412 0.129397
0.487437 0.128141
0.492462 0.126884
0.497487 0.125628
0.502513 0.124372
0.507538 0.123116
0.512563 0.121859
0.517588 0.120603
0.522613 0.119347
0.527638 0.118090
0.532663 0.116834
0.537688 0.115578
0.542714 0.114322
0.547739 0.113065
0.552764 0.111809
0.557789 0.110553
0.562814 0.109296
0.567839 0.108040
0.572864 0.106784
0.577889 0.105528
0.582915 0.104271
0.587940 0.103015
0.592965 0.101759
0.597990 0.100503
0.603015 0.099246
0.608040 0.097990
0.613065 0.096734
0.618090 0.095477
0.623116 0.094221
0.628141 0.092965
0.633166 0.091709
0.638191 0.090452
0.643216 0.089196
0.648241 0.087940
0.653266 0.086683
0.658291 0.085427
0.663317 0.084171
0.668342 0.082915
0.673367 0.081658
0.678392 0.080402
0.683417 0.079146
0.688442 0.077889
0.693467 0.076633
0.698492 0.075377
0.703518 0.074121
0.708543 0.072864
0.713568 0.071608
0.718593 0.070352
0.723618 0.069095
0.728643 0.067839
0.733668 0.066583
0.738693 0.065327
0.743719 0.064070
0.748744 0.062814
0.753769 0.061558
0.758794 0.060302
0.763819 0.059045
0.768844 0.057789
0.773869 0.056533
0.778894 0.055276
0.783920 0.054020
0.788945 0.052764
0.793970 0.051508
0.798995 0.050251
0.804020 0.048995
0.809045 0.047739
0.814070 0.046482
0.819095 0.045226
0.824121 0.043970
0.829146 0.042714
0.834171 0.041457
0.839196 0.040201
0.844221 0.038945
0.849246 0.037688
0.854271 0.036432
0.859296 0.035176
0.864322 0.033920
0.869347 0.032663
0.874372 0.031407
0.879397 0.030151
0.884422 0.028894
0.889447 0.027638
0.894472 0.026382
0.899497 0.025126
0.904523 0.023869
0.909548 0.022613
0.914573 0.021357
0.919598 0.020101
0.924623 0.018844
0.929648 0.017588
0.934673 0.016332
0.939698 0.015075
0.944724 0.013819
0.949749 0.012563
0.954774 0.011307
0.959799 0.010050
0.964824 0.008794
0.969849 0.007538
0.974874 0.006281
0.979899 0.005025
0.984925 0.003769
0.989950 0.002513
0.994975 0.001256
1.000000 0.000000
};
\addlegendentry{{levelsets $u_1(i)$ for $u_1 ^{\prime \prime} = \log(\frac{\beta}{\alpha}-1)$   }};

\addplot [solid, color=red, thick] table {
0.000000 1.000000
0.005025 0.991357
0.010050 0.982714
0.015075 0.974070
0.020101 0.965427
0.025126 0.956784
0.030151 0.948141
0.035176 0.939497
0.040201 0.930854
0.045226 0.922211
0.050251 0.913568
0.055276 0.904925
0.060302 0.896281
0.065327 0.887638
0.070352 0.878995
0.075377 0.870352
0.080402 0.861709
0.085427 0.853065
0.090452 0.844422
0.095477 0.835779
0.100503 0.827136
0.105528 0.818492
0.110553 0.809849
0.115578 0.801206
0.120603 0.792563
0.125628 0.783920
0.130653 0.775276
0.135678 0.766633
0.140704 0.757990
0.145729 0.749347
0.150754 0.740704
0.155779 0.732060
0.160804 0.723417
0.165829 0.714774
0.170854 0.706131
0.175879 0.697487
0.180905 0.688844
0.185930 0.680201
0.190955 0.671558
0.195980 0.662915
0.201005 0.654271
0.206030 0.645628
0.211055 0.636985
0.216080 0.628342
0.221106 0.619698
0.226131 0.611055
0.231156 0.602412
0.236181 0.593769
0.241206 0.585126
0.246231 0.576482
0.251256 0.567839
0.256281 0.559196
0.261307 0.550553
0.266332 0.541910
0.271357 0.533266
0.276382 0.524623
0.281407 0.515980
0.286432 0.507337
0.291457 0.498693
0.296482 0.490050
0.301508 0.481407
0.306533 0.472764
0.311558 0.464121
0.316583 0.455477
0.321608 0.446834
0.326633 0.438191
0.331658 0.429548
0.336683 0.420905
0.341709 0.412261
0.346734 0.403618
0.351759 0.394975
0.356784 0.386332
0.361809 0.377688
0.366834 0.369045
0.371859 0.365198
0.376884 0.362276
0.381910 0.359355
0.386935 0.356433
0.391960 0.353512
0.396985 0.350590
0.402010 0.347669
0.407035 0.344747
0.412060 0.341825
0.417085 0.338904
0.422111 0.335982
0.427136 0.333061
0.432161 0.330139
0.437186 0.327217
0.442211 0.324296
0.447236 0.321374
0.452261 0.318453
0.457286 0.315531
0.462312 0.312610
0.467337 0.309688
0.472362 0.306766
0.477387 0.303845
0.482412 0.300923
0.487437 0.298002
0.492462 0.295080
0.497487 0.292158
0.502513 0.289237
0.507538 0.286315
0.512563 0.283394
0.517588 0.280472
0.522613 0.277551
0.527638 0.274629
0.532663 0.271707
0.537688 0.268786
0.542714 0.265864
0.547739 0.262943
0.552764 0.260021
0.557789 0.257099
0.562814 0.254178
0.567839 0.251256
0.572864 0.248335
0.577889 0.245413
0.582915 0.242492
0.587940 0.239570
0.592965 0.236648
0.597990 0.233727
0.603015 0.230805
0.608040 0.227884
0.613065 0.224962
0.618090 0.222040
0.623116 0.219119
0.628141 0.216197
0.633166 0.213276
0.638191 0.210354
0.643216 0.207433
0.648241 0.204511
0.653266 0.201589
0.658291 0.198668
0.663317 0.195746
0.668342 0.192825
0.673367 0.189903
0.678392 0.186981
0.683417 0.184060
0.688442 0.181138
0.693467 0.178217
0.698492 0.175295
0.703518 0.172373
0.708543 0.169452
0.713568 0.166530
0.718593 0.163609
0.723618 0.160687
0.728643 0.157766
0.733668 0.154844
0.738693 0.151922
0.743719 0.149001
0.748744 0.146079
0.753769 0.143158
0.758794 0.140236
0.763819 0.137314
0.768844 0.134393
0.773869 0.131471
0.778894 0.128550
0.783920 0.125628
0.788945 0.122707
0.793970 0.119785
0.798995 0.116863
0.804020 0.113942
0.809045 0.111020
0.814070 0.108099
0.819095 0.105177
0.824121 0.102255
0.829146 0.099334
0.834171 0.096412
0.839196 0.093491
0.844221 0.090569
0.849246 0.087648
0.854271 0.084726
0.859296 0.081804
0.864322 0.078883
0.869347 0.075961
0.874372 0.073040
0.879397 0.070118
0.884422 0.067196
0.889447 0.064275
0.894472 0.061353
0.899497 0.058432
0.904523 0.055510
0.909548 0.052589
0.914573 0.049667
0.919598 0.046745
0.924623 0.043824
0.929648 0.040902
0.934673 0.037981
0.939698 0.035059
0.944724 0.032137
0.949749 0.029216
0.954774 0.026294
0.959799 0.023373
0.964824 0.020451
0.969849 0.017530
0.974874 0.014608
0.979899 0.011686
0.984925 0.008765
0.989950 0.005843
0.994975 0.002922
1.000000 0.000000
};
\addlegendentry{{$u(i)$ for $u_1(i)  < u'$}};

\addplot [solid, color=blue, thick] table {
0.000000 1.000000
0.005025 0.984925
0.010050 0.969849
0.015075 0.954774
0.020101 0.939698
0.025126 0.924623
0.030151 0.909548
0.035176 0.894472
0.040201 0.879397
0.045226 0.864322
0.050251 0.849246
0.055276 0.834171
0.060302 0.819095
0.065327 0.804020
0.070352 0.788945
0.075377 0.773869
0.080402 0.758794
0.085427 0.743719
0.090452 0.728643
0.095477 0.713568
0.100503 0.698492
0.105528 0.683417
0.110553 0.668342
0.115578 0.653266
0.120603 0.638191
0.125628 0.623116
0.130653 0.608040
0.135678 0.592965
0.140704 0.577889
0.145729 0.562814
0.150754 0.547739
0.155779 0.532663
0.160804 0.517588
0.165829 0.502513
0.170854 0.487745
0.175879 0.473810
0.180905 0.460648
0.185930 0.448198
0.190955 0.436404
0.195980 0.425214
0.201005 0.414583
0.206030 0.404472
0.211055 0.394841
0.216080 0.385659
0.221106 0.376894
0.226131 0.368519
0.231156 0.360507
0.236181 0.352837
0.241206 0.345486
0.246231 0.338435
0.251256 0.331667
0.256281 0.325163
0.261307 0.318910
0.266332 0.312893
0.271357 0.307099
0.276382 0.301515
0.281407 0.296131
0.286432 0.290936
0.291457 0.285920
0.296482 0.281073
0.301508 0.276389
0.306533 0.271858
0.311558 0.267473
0.316583 0.263228
0.321608 0.259115
0.326633 0.255128
0.331658 0.251263
0.336683 0.247512
0.341709 0.243873
0.346734 0.240338
0.351759 0.236905
0.356784 0.233568
0.361809 0.230324
0.366834 0.227169
0.371859 0.224099
0.376884 0.221111
0.381910 0.218202
0.386935 0.215368
0.391960 0.212607
0.396985 0.209916
0.402010 0.207292
0.407035 0.204733
0.412060 0.202236
0.417085 0.199799
0.422111 0.197421
0.427136 0.195098
0.432161 0.192829
0.437186 0.190613
0.442211 0.188447
0.447236 0.186330
0.452261 0.184259
0.457286 0.182234
0.462312 0.180254
0.467337 0.178315
0.472362 0.176418
0.477387 0.174561
0.482412 0.172743
0.487437 0.170962
0.492462 0.169218
0.497487 0.167508
0.502513 0.165829
0.507538 0.164154
0.512563 0.162479
0.517588 0.160804
0.522613 0.159129
0.527638 0.157454
0.532663 0.155779
0.537688 0.154104
0.542714 0.152429
0.547739 0.150754
0.552764 0.149079
0.557789 0.147404
0.562814 0.145729
0.567839 0.144054
0.572864 0.142379
0.577889 0.140704
0.582915 0.139028
0.587940 0.137353
0.592965 0.135678
0.597990 0.134003
0.603015 0.132328
0.608040 0.130653
0.613065 0.128978
0.618090 0.127303
0.623116 0.125628
0.628141 0.123953
0.633166 0.122278
0.638191 0.120603
0.643216 0.118928
0.648241 0.117253
0.653266 0.115578
0.658291 0.113903
0.663317 0.112228
0.668342 0.110553
0.673367 0.108878
0.678392 0.107203
0.683417 0.105528
0.688442 0.103853
0.693467 0.102178
0.698492 0.100503
0.703518 0.098827
0.708543 0.097152
0.713568 0.095477
0.718593 0.093802
0.723618 0.092127
0.728643 0.090452
0.733668 0.088777
0.738693 0.087102
0.743719 0.085427
0.748744 0.083752
0.753769 0.082077
0.758794 0.080402
0.763819 0.078727
0.768844 0.077052
0.773869 0.075377
0.778894 0.073702
0.783920 0.072027
0.788945 0.070352
0.793970 0.068677
0.798995 0.067002
0.804020 0.065327
0.809045 0.063652
0.814070 0.061977
0.819095 0.060302
0.824121 0.058626
0.829146 0.056951
0.834171 0.055276
0.839196 0.053601
0.844221 0.051926
0.849246 0.050251
0.854271 0.048576
0.859296 0.046901
0.864322 0.045226
0.869347 0.043551
0.874372 0.041876
0.879397 0.040201
0.884422 0.038526
0.889447 0.036851
0.894472 0.035176
0.899497 0.033501
0.904523 0.031826
0.909548 0.030151
0.914573 0.028476
0.919598 0.026801
0.924623 0.025126
0.929648 0.023451
0.934673 0.021776
0.939698 0.020101
0.944724 0.018425
0.949749 0.016750
0.954774 0.015075
0.959799 0.013400
0.964824 0.011725
0.969849 0.010050
0.974874 0.008375
0.979899 0.006700
0.984925 0.005025
0.989950 0.003350
0.994975 0.001675
1.000000 0.000000
};
\addlegendentry{{$u(i)$ for $u_1(i)  \geq u'$}};

\addplot [solid, color=yellow, thick] table {
0.135678 0.464322
0.140704 0.459296
0.145729 0.454271
0.150754 0.449246
0.155779 0.444221
0.160804 0.439196
0.165829 0.434171
0.170854 0.429146
0.175879 0.424121
0.180905 0.419095
0.185930 0.414070
0.190955 0.409045
0.195980 0.404020
0.201005 0.398995
0.206030 0.393970
0.211055 0.388945
0.216080 0.383920
0.221106 0.378894
0.226131 0.373869
0.231156 0.368844
0.236181 0.363819
0.241206 0.358794
0.246231 0.353769
0.251256 0.348744
0.256281 0.343719
0.261307 0.338693
0.266332 0.333668
0.271357 0.328643
0.276382 0.323618
0.281407 0.318593
0.286432 0.313568
0.291457 0.308543
0.296482 0.303518
0.301508 0.298492
0.306533 0.293467
0.311558 0.288442
0.316583 0.283417
0.321608 0.278392
0.326633 0.273367
0.331658 0.268342
0.336683 0.263317
0.341709 0.258291
0.346734 0.253266
0.351759 0.248241
0.356784 0.243216
0.361809 0.238191
0.366834 0.233166
0.371859 0.228141
0.376884 0.223116
0.381910 0.218090
0.386935 0.213065
0.391960 0.208040
0.396985 0.203015
0.402010 0.197990
0.407035 0.192965
0.412060 0.187940
0.417085 0.182915
0.422111 0.177889
0.427136 0.172864
0.432161 0.167839
0.437186 0.162814
0.442211 0.157789
0.447236 0.152764
0.452261 0.147739
0.457286 0.142714
0.462312 0.137688
};
\addlegendentry{{$v(i)$ for $u_1(i)  < u''$}};

\addplot [solid, color=orange, thick] table {
0.000000 0.133333
0.005025 0.133333
0.010050 0.133333
0.015075 0.133333
0.020101 0.133333
0.025126 0.133333
0.030151 0.133333
0.035176 0.133333
0.040201 0.133333
0.045226 0.133333
0.050251 0.133333
0.055276 0.133333
0.060302 0.133333
0.065327 0.133333
0.070352 0.133333
0.075377 0.133333
0.080402 0.133333
0.085427 0.133333
0.090452 0.133333
0.095477 0.133333
0.100503 0.133333
0.105528 0.133333
0.110553 0.133333
0.115578 0.133333
0.120603 0.133333
0.125628 0.133333
0.130653 0.133333
};
\addlegendentry{{$v(i)$ for $u_1(i)  \geq u''$}};

\draw[solid,color=orange,thick] (13.333333,0) -- (13.333333,13.333333);

\addplot [solid, color=violet, thick] table {
0.242968749999990 0.756640624999974 
0.388750000000051 0.610624999999973 
0.622000000000254 0.376999999999961 
0.395200000000139 0.603199999999945 
0.632320000000025 0.365119999999913 
0.411712000000046 0.584191999999859 
0.658739200000116 0.334707199999774 
0.453982720000316 0.535531519999634 
0.726372352000420 0.256850431999415 
0.562195763200826 0.410960691199061 
0.299513221121413 0.657537105918501 
0.479221153794212 0.452059369469603 
0.191688461517706 0.723294991151365 
0.306701538428157 0.557271985842183 
0.490722461485093 0.291635177347494 
0.196288984594016 0.466616283755990 
0.314062375350618 0.186646513502396 
0.125624950140191 0.298634421603834 
0.200999920224401 0.119453768641534 
0.0803999680897319 0.191126029826454 
0.128639948943446 0.0764504119305815 
0.0514559795773356 0.122320659088930 
};

\addlegendentry{{Path of segment t(i)}};

\node[violet,circle,fill=white,inner sep=0pt,minimum size =4pt] at (30,78) {$t(0)$}; 
\filldraw[violet] (24.29,75.66) circle (3pt);
\filldraw[violet] (5.145,12.23) circle (3pt);
\node[violet,circle,fill=white,inner sep=0pt,minimum size =4pt] at (4,6.6) {$t(n')$}; 
\end{axis}
\end{tikzpicture}

